Categories of tagged lenses

To better understand the landscape of well-behavedness laws for lenses on strict Cartesian symmetric monoidal categories, we define tagged lenses. We prove that tagged lenses form a strict symmetric monoidal category equipped with a strict symmetric monoidal functor into the category of putget lenses. We then observe compositional entailment for the other two lens laws, identifying change-dependence and first-last dependence of tags as sufficient conditions for getput and putput, respectively.

==> catproof4c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (532) at (-18.75, 0) {$=$};
		\node [style=WIDEmorph] (533) at (-16.5, 7) {$\putt{}_2$};
		\node [style=none] (534) at (-16, 7) {};
		\node [style=none] (535) at (-17, 7.25) {};
		\node [style=none] (536) at (-17, 8) {};
		\node [style={white_dot}] (537) at (-15.75, 5) {};
		\node [style=none] (538) at (-16, 4) {};
		\node [style=WIDEmorph] (539) at (-15.5, 4) {$\putt{}_1$};
		\node [style=none] (540) at (-16, 3.75) {};
		\node [style=none] (541) at (-15, 4) {};
		\node [style=none] (542) at (-16.25, 2.75) {};
		\node [style=WIDEmorph] (543) at (-15.75, 2.75) {$T_1$};
		\node [style=none] (544) at (-15.5, 2.75) {};
		\node [style=none] (545) at (-15.25, 2.75) {};
		\node [style=morph] (546) at (-15.75, -0.25) {$g_2$};
		\node [style=morph] (547) at (-16.25, -3.25) {$g_2$};
		\node [style=none] (548) at (-16.25, -2) {};
		\node [style=WIDEmorph] (549) at (-15.75, -2) {$\putt{}_1$};
		\node [style=none] (550) at (-16.25, -2.25) {};
		\node [style=none] (551) at (-15.25, -2) {};
		\node [style={white_dot}] (552) at (-17.25, -2) {};
		\node [style={white_dot}] (553) at (-16.75, -4.5) {};
		\node [style={white_dot}] (554) at (-14.75, -4.25) {};
		\node [style={white_dot}] (555) at (-13.25, -1.75) {};
		\node [style=none] (556) at (-13.75, -5.75) {};
		\node [style=morph] (558) at (-14.75, -5.25) {$g_2$};
		\node [style={white_dot}] (559) at (-16.25, -6.5) {};
		\node [style=none] (560) at (-16.25, -7.25) {};
		\node [style=none] (561) at (-17, 6.75) {};
		\node [style=none] (562) at (-17.75, 5.5) {};
		\node [style=WIDEmorph] (563) at (-17.25, 5.5) {$T_2$};
		\node [style=none] (564) at (-17.75, 5.25) {};
		\node [style=none] (565) at (-17, 5.5) {};
		\node [style=none] (566) at (-16.75, 5.5) {};
		\node [style=morph] (567) at (-14.25, -2.25) {$g_1$};
		\node [style=morph] (568) at (-15.25, -3.25) {$g_1$};
		\node [style=none] (569) at (-12.75, 0) {$=$};
		\node [style=WIDEmorph] (570) at (-10.5, 7) {$\putt{}_2$};
		\node [style=none] (571) at (-10, 7) {};
		\node [style=none] (572) at (-11, 7.25) {};
		\node [style=none] (573) at (-11, 8) {};
		\node [style={white_dot}] (574) at (-9.75, 5) {};
		\node [style=none] (575) at (-10, 4) {};
		\node [style=WIDEmorph] (576) at (-9.5, 4) {$\putt{}_1$};
		\node [style=none] (577) at (-10, 3.75) {};
		\node [style=none] (578) at (-9, 4) {};
		\node [style=none] (579) at (-10.25, 2.75) {};
		\node [style=WIDEmorph] (580) at (-9.75, 2.75) {$T_1$};
		\node [style=none] (581) at (-9.5, 2.75) {};
		\node [style=none] (582) at (-9.25, 2.75) {};
		\node [style=morph] (583) at (-9.75, -0.25) {$g_2$};
		\node [style=none] (585) at (-10.25, -2) {};
		\node [style=WIDEmorph] (586) at (-9.75, -2) {$\putt{}_1$};
		\node [style=none] (587) at (-10.25, -2.25) {};
		\node [style=none] (588) at (-9.25, -2) {};
		\node [style={white_dot}] (589) at (-11.25, -2) {};
		\node [style={white_dot}] (592) at (-7.25, -1.25) {};
		\node [style=none] (593) at (-7.75, -5.25) {};
		\node [style={white_dot}] (595) at (-9.75, -4.25) {};
		\node [style=none] (597) at (-11, 6.75) {};
		\node [style=none] (598) at (-11.75, 5.5) {};
		\node [style=WIDEmorph] (599) at (-11.25, 5.5) {$T_2$};
		\node [style=none] (600) at (-11.75, 5.25) {};
		\node [style=none] (601) at (-11, 5.5) {};
		\node [style=none] (602) at (-10.75, 5.5) {};
		\node [style=morph] (603) at (-8.25, -2.25) {$g_1$};
		\node [style=morph] (604) at (-9.25, -3.25) {$g_1$};
		\node [style={white_dot}] (605) at (-10.75, -7.5) {};
		\node [style=none] (606) at (-10.75, -8.5) {};
		\node [style=morph] (607) at (-9.75, -6.5) {$g_2$};
		\node [style={white_dot}] (609) at (-9.75, -5.25) {};
		\node [style=none] (610) at (-6.75, 0) {$=$};
		\node [style=WIDEmorph] (611) at (-5.25, 7) {$\putt{}_2$};
		\node [style=none] (612) at (-4.75, 7) {};
		\node [style=none] (613) at (-5.75, 7.25) {};
		\node [style=none] (614) at (-5.75, 8) {};
		\node [style={white_dot}] (615) at (-4.5, 5) {};
		\node [style=none] (616) at (-4.75, 4) {};
		\node [style=WIDEmorph] (617) at (-4.25, 4) {$\putt{}_1$};
		\node [style=none] (618) at (-4.75, 3.75) {};
		\node [style=none] (619) at (-3.75, 4) {};
		\node [style=none] (620) at (-5, 2.75) {};
		\node [style=WIDEmorph] (621) at (-4.5, 2.75) {$T_1$};
		\node [style=none] (622) at (-4.25, 2.75) {};
		\node [style=none] (623) at (-4, 2.75) {};
		\node [style=morph] (624) at (-4.5, -0.25) {$g_2$};
		\node [style={white_dot}] (629) at (-5, -2.75) {};
		\node [style={white_dot}] (630) at (-2.5, -1.75) {};
		\node [style=none] (631) at (-2.75, -5.5) {};
		\node [style=none] (633) at (-5.75, 6.75) {};
		\node [style=none] (634) at (-6.75, 5.5) {};
		\node [style=WIDEmorph] (635) at (-6.25, 5.5) {$T_2$};
		\node [style=none] (636) at (-6.75, 5.25) {};
		\node [style=none] (637) at (-6, 5.5) {};
		\node [style=none] (638) at (-5.75, 5.5) {};
		\node [style=morph] (639) at (-3.5, -2.75) {$g_1$};
		\node [style={white_dot}] (641) at (-4.75, -6.25) {};
		\node [style=none] (642) at (-4.75, -7.25) {};
		\node [style=morph] (643) at (-3.75, -5.25) {$g_2$};
		\node [style={white_dot}] (644) at (-3.75, -4) {};
		\node [style=none] (645) at (-2, 0) {$=$};
		\node [style=WIDEmorph] (646) at (0.25, 6) {$\putt{}_2$};
		\node [style=none] (647) at (0.75, 6) {};
		\node [style=none] (648) at (-0.25, 6.25) {};
		\node [style=none] (649) at (-0.25, 7) {};
		\node [style={white_dot}] (650) at (1, 4) {};
		\node [style=none] (651) at (0.75, 3) {};
		\node [style=WIDEmorph] (652) at (1.25, 3) {$\putt{}_1$};
		\node [style=none] (653) at (0.75, 2.75) {};
		\node [style=none] (654) at (1.75, 3) {};
		\node [style=none] (655) at (0.5, 1.75) {};
		\node [style=WIDEmorph] (656) at (1, 1.75) {$T_1$};
		\node [style=none] (657) at (1.25, 1.75) {};
		\node [style=none] (658) at (1.5, 1.75) {};
		\node [style=morph] (659) at (1, -1.25) {$g_2$};
		\node [style={white_dot}] (660) at (0, -3.75) {};
		\node [style={white_dot}] (661) at (3, -2.75) {};
		\node [style=none] (662) at (2.5, -6.5) {};
		\node [style=none] (663) at (-0.25, 5.75) {};
		\node [style=none] (664) at (-1, 4.5) {};
		\node [style=WIDEmorph] (665) at (-0.5, 4.5) {$T_2$};
		\node [style=none] (666) at (-1, 4.25) {};
		\node [style=none] (667) at (-0.25, 4.5) {};
		\node [style=none] (668) at (0, 4.5) {};
		\node [style=morph] (669) at (2, -3.75) {$g_1$};
		\node [style={white_dot}] (670) at (0.75, -6.25) {};
		\node [style=none] (671) at (0.75, -7.25) {};
		\node [style=morph] (674) at (-0.25, 2.75) {$g_2$};
		\node [style=morph] (675) at (2, -5) {$g_2$};
		\node [style={white_dot}] (676) at (-1, 1) {};
		\node [style=none] (677) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (678) at (5.5, 5) {$\putt{}_2$};
		\node [style=none] (679) at (6, 5) {};
		\node [style=none] (680) at (5, 5.25) {};
		\node [style=none] (681) at (5, 6) {};
		\node [style={white_dot}] (682) at (6.25, 3) {};
		\node [style=none] (683) at (6, 2) {};
		\node [style=WIDEmorph] (684) at (6.5, 2) {$\putt{}_1$};
		\node [style=none] (685) at (6, 1.75) {};
		\node [style=none] (686) at (7, 2) {};
		\node [style=none] (687) at (5.75, 0.75) {};
		\node [style=WIDEmorph] (688) at (6.25, 0.75) {$T_1$};
		\node [style=none] (689) at (6.5, 0.75) {};
		\node [style=none] (690) at (6.75, 0.75) {};
		\node [style=morph] (691) at (5.5, -1) {$g_2$};
		\node [style={white_dot}] (693) at (8.25, -3.75) {};
		\node [style=none] (694) at (8, -5.25) {};
		\node [style=none] (695) at (5, 4.75) {};
		\node [style=none] (696) at (4.25, 3.5) {};
		\node [style=WIDEmorph] (697) at (4.75, 3.5) {$T_2$};
		\node [style=none] (698) at (4.25, 3.25) {};
		\node [style=none] (699) at (5, 3.5) {};
		\node [style=none] (700) at (5.25, 3.5) {};
		\node [style=morph] (701) at (6.5, -1) {$g_1$};
		\node [style=none] (703) at (5.5, -6.25) {};
		\node [style=morph] (704) at (5, 1.75) {$g_2$};
		\node [style=morph] (705) at (6.5, -2) {$g_2$};
		\node [style={white_dot}] (706) at (4.5, -0.75) {};
		\node [style={white_dot}] (707) at (5.5, -3.5) {};
		\node [style={white_dot}] (708) at (5.5, -5.25) {};
		\node [style=none] (709) at (8.25, 0) {$=$};
		\node [style=WIDEmorph] (710) at (10.75, 5) {$\putt{}_2$};
		\node [style=none] (711) at (11.25, 5) {};
		\node [style=none] (712) at (10.25, 5.25) {};
		\node [style=none] (713) at (10.25, 6) {};
		\node [style={white_dot}] (714) at (11.5, 3) {};
		\node [style=none] (715) at (11.25, 2) {};
		\node [style=WIDEmorph] (716) at (11.75, 2) {$\putt{}_1$};
		\node [style=none] (717) at (11.25, 1.75) {};
		\node [style=none] (718) at (12.25, 2) {};
		\node [style=none] (719) at (10.5, 0.75) {};
		\node [style=WIDEmorph] (720) at (11, 0.75) {$T_1$};
		\node [style=none] (721) at (11.25, 0.75) {};
		\node [style=none] (722) at (11.5, 0.75) {};
		\node [style={white_dot}] (724) at (13, -3.25) {};
		\node [style=none] (725) at (12.75, -4.75) {};
		\node [style=none] (726) at (10.25, 4.75) {};
		\node [style=none] (727) at (9.5, 3.5) {};
		\node [style=WIDEmorph] (728) at (10, 3.5) {$T_2$};
		\node [style=none] (729) at (9.5, 3.25) {};
		\node [style=none] (730) at (10.25, 3.5) {};
		\node [style=none] (731) at (10.5, 3.5) {};
		\node [style=morph] (732) at (11.25, -0.75) {$g_1$};
		\node [style=none] (733) at (10.25, -5.5) {};
		\node [style=morph] (734) at (10.25, 1.75) {$g_2$};
		\node [style={white_dot}] (736) at (9.5, 0) {};
		\node [style={white_dot}] (737) at (10.5, -2.25) {};
		\node [style={white_dot}] (738) at (10.25, -4.5) {};
		\node [style=morph] (739) at (10.5, -3.25) {$g_2$};
		\node [style=none] (740) at (17.5, -0.75) {};
		\node [style=WIDEmorph] (741) at (18, 0.25) {$P$};
		\node [style=none] (742) at (17.5, 0.5) {};
		\node [style=none] (743) at (17.5, 0) {};
		\node [style=none] (744) at (18.5, 0.25) {};
		\node [style=none] (745) at (18.5, -0.75) {};
		\node [style=none] (746) at (17.5, 1.25) {};
		\node [style=none] (747) at (13.25, 0) {$=$};
		\node [style=WIDEmorph] (748) at (15.5, 0.25) {$P_1$};
		\node [style=none] (749) at (15, 0) {};
		\node [style=morph] (750) at (15, -0.75) {$g_2$};
		\node [style=WIDEmorph] (751) at (14.5, 1.5) {$P_2$};
		\node [style=none] (752) at (14, 1.25) {};
		\node [style=none] (753) at (15, 1.5) {};
		\node [style=none] (754) at (16, -1.5) {};
		\node [style={white_dot}] (755) at (14.25, -1.5) {};
		\node [style=none] (756) at (14.25, -2.25) {};
		\node [style=none] (757) at (14, 1.75) {};
		\node [style=none] (758) at (14, 2.5) {};
		\node [style=none] (759) at (15, 0.5) {};
		\node [style=none] (760) at (16, 0.25) {};
		\node [style=none] (761) at (16.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (535.center) to (536.center);
		\draw [in=90, out=-90, looseness=1.25] (534.center) to (537);
		\draw [in=90, out=-90, looseness=1.25] (540.center) to (542.center);
		\draw [in=-90, out=45, looseness=1.25] (552) to (546);
		\draw [in=150, out=-90] (552) to (553);
		\draw [in=-90, out=15, looseness=1.25] (553) to (547);
		\draw [in=270, out=90] (547) to (550.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (545.center) to (555);
		\draw [style=new edge style 5, in=90, out=-90] (541.center) to (555);
		\draw [in=270, out=0, looseness=1.25] (559) to (558);
		\draw [in=165, out=-75] (553) to (559);
		\draw (559) to (560.center);
		\draw [in=90, out=-90] (561.center) to (562.center);
		\draw [in=270, out=90, looseness=0.75] (548.center) to (565.center);
		\draw [in=165, out=-90, looseness=0.25] (564.center) to (552);
		\draw [in=90, out=-90] (542.center) to (546);
		\draw [in=90, out=-90] (537) to (538.center);
		\draw [in=-90, out=-180] (537) to (566.center);
		\draw [style=new edge style 5, in=90, out=-90] (555) to (556.center);
		\draw [style=new edge style 2, in=90, out=-90] (544.center) to (567);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (567) to (554);
		\draw [style=new edge style 2, in=-90, out=135] (554) to (568);
		\draw [style=new edge style 2] (568) to (551.center);
		\draw [style=new edge style 2, in=90, out=-90] (554) to (558);
		\draw (572.center) to (573.center);
		\draw [in=90, out=-90, looseness=1.25] (571.center) to (574);
		\draw [in=90, out=-90, looseness=1.25] (577.center) to (579.center);
		\draw [in=-90, out=45, looseness=1.25] (589) to (583);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (582.center) to (592);
		\draw [style=new edge style 5, in=90, out=-90] (578.center) to (592);
		\draw [in=90, out=-90] (597.center) to (598.center);
		\draw [in=270, out=90, looseness=0.75] (585.center) to (601.center);
		\draw [in=165, out=-90, looseness=0.25] (600.center) to (589);
		\draw [in=90, out=-90] (579.center) to (583);
		\draw [in=90, out=-90] (574) to (575.center);
		\draw [in=-90, out=-180] (574) to (602.center);
		\draw [style=new edge style 5, in=90, out=-90] (592) to (593.center);
		\draw [style=new edge style 2, in=90, out=-90] (581.center) to (603);
		\draw [style=new edge style 2] (604) to (588.center);
		\draw [in=-90, out=135, looseness=0.75] (595) to (587.center);
		\draw [in=150, out=-90, looseness=0.50] (589) to (605);
		\draw (605) to (606.center);
		\draw [in=0, out=-90, looseness=1.25] (607) to (605);
		\draw (609) to (607);
		\draw (609) to (595);
		\draw [in=-90, out=0] (609) to (603);
		\draw [in=-90, out=30, looseness=1.25] (595) to (604);
		\draw (613.center) to (614.center);
		\draw [in=90, out=-90, looseness=1.25] (612.center) to (615);
		\draw [in=90, out=-90, looseness=1.25] (618.center) to (620.center);
		\draw [in=-90, out=15] (629) to (624);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (623.center) to (630);
		\draw [style=new edge style 5, in=90, out=-90] (619.center) to (630);
		\draw [in=90, out=-90] (633.center) to (634.center);
		\draw [in=165, out=-90, looseness=0.25] (636.center) to (629);
		\draw [in=90, out=-90] (620.center) to (624);
		\draw [in=90, out=-90] (615) to (616.center);
		\draw [in=-90, out=-180] (615) to (638.center);
		\draw [style=new edge style 5, in=90, out=-90] (630) to (631.center);
		\draw [style=new edge style 2, in=90, out=-90] (622.center) to (639);
		\draw [in=150, out=-90, looseness=0.50] (629) to (641);
		\draw (641) to (642.center);
		\draw [in=0, out=-90, looseness=1.25] (643) to (641);
		\draw (644) to (643);
		\draw [in=-90, out=0] (644) to (639);
		\draw [in=270, out=165, looseness=0.25] (644) to (637.center);
		\draw (648.center) to (649.center);
		\draw [in=90, out=-90, looseness=1.25] (647.center) to (650);
		\draw [in=90, out=-90, looseness=1.25] (653.center) to (655.center);
		\draw [in=-90, out=15] (660) to (659);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (658.center) to (661);
		\draw [style=new edge style 5, in=90, out=-90] (654.center) to (661);
		\draw [in=90, out=-90] (663.center) to (664.center);
		\draw [in=90, out=-90] (655.center) to (659);
		\draw [in=90, out=-90] (650) to (651.center);
		\draw [in=-90, out=-180] (650) to (668.center);
		\draw [style=new edge style 5, in=90, out=-90] (661) to (662.center);
		\draw [style=new edge style 2, in=90, out=-90] (657.center) to (669);
		\draw [in=180, out=-90, looseness=0.75] (660) to (670);
		\draw (670) to (671.center);
		\draw (675) to (669);
		\draw (667.center) to (674);
		\draw [in=-90, out=0] (670) to (675);
		\draw [in=-90, out=15, looseness=0.75] (676) to (674);
		\draw [in=150, out=-90, looseness=0.50] (676) to (660);
		\draw [in=270, out=90] (676) to (666.center);
		\draw (680.center) to (681.center);
		\draw [in=90, out=-90, looseness=1.25] (679.center) to (682);
		\draw [in=90, out=-90, looseness=1.25] (685.center) to (687.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (690.center) to (693);
		\draw [style=new edge style 5, in=90, out=-90] (686.center) to (693);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw [in=90, out=-90] (687.center) to (691);
		\draw [in=90, out=-90] (682) to (683.center);
		\draw [in=-90, out=-180] (682) to (700.center);
		\draw [style=new edge style 5, in=90, out=-90] (693) to (694.center);
		\draw [style=new edge style 2, in=90, out=-90] (689.center) to (701);
		\draw (705) to (701);
		\draw (699.center) to (704);
		\draw [in=-90, out=15, looseness=0.75] (706) to (704);
		\draw [in=270, out=120, looseness=0.50] (706) to (698.center);
		\draw [in=0, out=-90, looseness=1.25] (705) to (707);
		\draw [in=270, out=120] (707) to (691);
		\draw [in=30, out=-90] (707) to (708);
		\draw (708) to (703.center);
		\draw [in=-105, out=150, looseness=0.50] (708) to (706);
		\draw (712.center) to (713.center);
		\draw [in=90, out=-90, looseness=1.25] (711.center) to (714);
		\draw [in=90, out=-90, looseness=1.25] (717.center) to (719.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.50] (722.center) to (724);
		\draw [style=new edge style 5, in=90, out=-90] (718.center) to (724);
		\draw [in=90, out=-90] (726.center) to (727.center);
		\draw [in=90, out=-90] (714) to (715.center);
		\draw [in=-90, out=-180] (714) to (731.center);
		\draw [style=new edge style 5, in=90, out=-90] (724) to (725.center);
		\draw [style=new edge style 2, in=90, out=-90] (721.center) to (732);
		\draw (730.center) to (734);
		\draw [in=-90, out=15, looseness=0.75] (736) to (734);
		\draw [in=270, out=120] (736) to (729.center);
		\draw (738) to (733.center);
		\draw [in=-105, out=150, looseness=0.50] (738) to (736);
		\draw [in=135, out=-90] (719.center) to (737);
		\draw [in=-90, out=15, looseness=1.25] (737) to (732);
		\draw (737) to (739);
		\draw [in=30, out=-90] (739) to (738);
		\draw [in=90, out=-90] (744.center) to (745.center);
		\draw (742.center) to (746.center);
		\draw [in=-90, out=90, looseness=1.25] (740.center) to (743.center);
		\draw [in=90, out=-90] (749.center) to (750);
		\draw [in=135, out=-90, looseness=0.75] (752.center) to (755);
		\draw (755) to (756.center);
		\draw [in=-90, out=0] (755) to (750);
		\draw (757.center) to (758.center);
		\draw [in=90, out=-90, looseness=1.25] (753.center) to (759.center);
		\draw [in=90, out=-90] (760.center) to (754.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, -1) {};
		\node [style=WIDEmorph] (9) at (-7.25, 0) {$T_{3 \circ (2 \circ 1)}$};
		\node [style=none] (10) at (-7.75, 0.25) {};
		\node [style=none] (11) at (-7.75, -0.25) {};
		\node [style=none] (13) at (-6.75, 0) {};
		\node [style=none] (15) at (-6.75, -1) {};
		\node [style=none] (16) at (-7.75, 1) {};
		\node [style=none] (17) at (-5.5, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (-1.5, 4) {$T_{2 \circ 1 }$};
		\node [style=none] (21) at (-2, 3.75) {};
		\node [style=morph] (23) at (-2, 3) {$g_3$};
		\node [style=WIDEmorph] (26) at (-2.5, 5.25) {$\putt{}_3$};
		\node [style=none] (28) at (-3, 5) {};
		\node [style=none] (53) at (-2, 5.25) {};
		\node [style={white_dot}] (55) at (-2.75, 2.25) {};
		\node [style=none] (56) at (-4.25, 0.75) {};
		\node [style=none] (60) at (-3, 5.5) {};
		\node [style=none] (61) at (-3, 6.25) {};
		\node [style=none] (62) at (-2, 4.25) {};
		\node [style=none] (63) at (-1.25, 4) {};
		\node [style=none] (72) at (-7, 0) {};
		\node [style=none] (73) at (-7, -1) {};
		\node [style=none] (75) at (-1, 4) {};
		\node [style=WIDEmorph] (76) at (-3.75, 0.75) {$T_3$};
		\node [style=none] (77) at (-4.25, 0.5) {};
		\node [style=none] (82) at (-3.5, 0.75) {};
		\node [style=none] (83) at (-2.25, -0.25) {};
		\node [style=none] (84) at (-3.25, 0.75) {};
		\node [style=WIDEmorph] (85) at (-1.75, -0.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (87) at (-1.25, -0.25) {};
		\node [style=none] (89) at (-2.5, -1.5) {};
		\node [style=WIDEmorph] (90) at (-2, -1.5) {$T_{2 \circ 1}$};
		\node [style=none] (91) at (-2.5, -1.75) {};
		\node [style=none] (94) at (-1.75, -1.5) {};
		\node [style=none] (95) at (-1.5, -1.5) {};
		\node [style=morph] (96) at (-3.5, -2.75) {$g_3$};
		\node [style=morph] (97) at (-2.75, -5.5) {$g_3$};
		\node [style=none] (98) at (-2.75, -4.25) {};
		\node [style=WIDEmorph] (99) at (-2.25, -4.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (100) at (-2.75, -4.5) {};
		\node [style=none] (101) at (-1.75, -4.25) {};
		\node [style={white_dot}] (102) at (-4, -4.75) {};
		\node [style={white_dot}] (103) at (-3.5, -6.25) {};
		\node [style={white_dot}] (104) at (-1, -5.5) {};
		\node [style={white_dot}] (105) at (0.5, -5.5) {};
		\node [style=none] (106) at (-3.5, -7.25) {};
		\node [style=none] (107) at (-1, -7) {};
		\node [style=none] (108) at (0.5, -7) {};
		\node [style=none] (148) at (2.25, -0.25) {$=$};
		\node [style=WIDEmorph] (152) at (6, 4.75) {$\putt{}_3$};
		\node [style=none] (153) at (5.5, 4.5) {};
		\node [style=none] (154) at (6.5, 4.75) {};
		\node [style=none] (156) at (3.25, 2.5) {};
		\node [style=none] (157) at (5.5, 5) {};
		\node [style=none] (158) at (5.5, 5.75) {};
		\node [style=WIDEmorph] (162) at (3.75, 2.5) {$T_3$};
		\node [style=none] (163) at (3.25, 2.25) {};
		\node [style=none] (164) at (4, 2.5) {};
		\node [style=none] (165) at (5.25, 1.5) {};
		\node [style=none] (166) at (4.25, 2.5) {};
		\node [style=WIDEmorph] (167) at (5.75, 1.5) {$\putt{}_{2 \circ 1}$};
		\node [style={white_dot}] (168) at (7.75, 0) {};
		\node [style=none] (169) at (6.25, 1.5) {};
		\node [style=none] (170) at (7.75, -0.5) {};
		\node [style=WIDEmorph] (171) at (8.25, -0.5) {$T_{2 \circ 1}$};
		\node [style=none] (172) at (7.75, -0.75) {};
		\node [style=none] (173) at (8.5, -0.5) {};
		\node [style=none] (174) at (8.75, -0.5) {};
		\node [style=morph] (176) at (4.75, -4.5) {$g_3$};
		\node [style=none] (177) at (4.5, -0.5) {};
		\node [style=WIDEmorph] (178) at (5, -0.5) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (180) at (5.5, -0.5) {};
		\node [style={white_dot}] (182) at (4, -5.25) {};
		\node [style={white_dot}] (183) at (6.5, -5.25) {};
		\node [style={white_dot}] (184) at (8, -5.25) {};
		\node [style=none] (185) at (4, -6.25) {};
		\node [style=none] (186) at (6.5, -6.25) {};
		\node [style=none] (187) at (8, -6.25) {};
		\node [style=none] (188) at (5.25, 1.25) {};
		\node [style={white_dot}] (189) at (4.75, -3.5) {};
		\node [style=none] (190) at (9.75, -0.25) {$=$};
		\node [style=WIDEmorph] (191) at (13.75, 11.5) {$\putt{}_3$};
		\node [style=none] (192) at (13.25, 11.25) {};
		\node [style=none] (193) at (14.25, 11.5) {};
		\node [style=none] (194) at (11, 9.25) {};
		\node [style=none] (195) at (13.25, 11.75) {};
		\node [style=none] (196) at (13.25, 12.5) {};
		\node [style=WIDEmorph] (197) at (11.5, 9.25) {$T_3$};
		\node [style=none] (198) at (11, 9) {};
		\node [style=none] (199) at (11.75, 9.25) {};
		\node [style=none] (200) at (13, 8.25) {};
		\node [style=none] (201) at (12, 9.25) {};
		\node [style=WIDEmorph] (202) at (13.5, 8.25) {$\putt{}_{2 \circ 1}$};
		\node [style={white_dot}] (203) at (15.5, 6.75) {};
		\node [style=none] (204) at (14, 8.25) {};
		\node [style=none] (205) at (17.5, 5.5) {};
		\node [style=morph] (210) at (12.25, -10.25) {$g_3$};
		\node [style=none] (211) at (12.25, 6.25) {};
		\node [style=WIDEmorph] (212) at (12.75, 6.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (213) at (13.25, 6.25) {};
		\node [style={white_dot}] (214) at (11.5, -11) {};
		\node [style={white_dot}] (215) at (14, -11) {};
		\node [style={white_dot}] (216) at (15.5, -11) {};
		\node [style=none] (217) at (11.5, -12) {};
		\node [style=none] (218) at (14, -12) {};
		\node [style=none] (219) at (15.5, -12) {};
		\node [style=none] (220) at (13, 8) {};
		\node [style={white_dot}] (221) at (12.25, -9.25) {};
		\node [style=WIDEmorph] (223) at (18, 5.25) {$\putt{}_2$};
		\node [style=none] (224) at (17.5, 5) {};
		\node [style=none] (225) at (18.5, 5.25) {};
		\node [style=none] (226) at (15.25, 3) {};
		\node [style=WIDEmorph] (229) at (15.75, 3) {$T_2$};
		\node [style=none] (230) at (15.25, 2.75) {};
		\node [style=none] (231) at (16, 3) {};
		\node [style=none] (232) at (17.25, 2) {};
		\node [style=none] (233) at (16.25, 3) {};
		\node [style=WIDEmorph] (234) at (17.75, 2) {$\putt{}_{1}$};
		\node [style={white_dot}] (235) at (19.75, 0.5) {};
		\node [style=none] (236) at (18.25, 2) {};
		\node [style=none] (237) at (19.75, 0) {};
		\node [style=WIDEmorph] (238) at (20.25, 0) {$T_{1}$};
		\node [style=none] (239) at (19.75, -0.25) {};
		\node [style=none] (240) at (20.5, 0) {};
		\node [style=none] (241) at (20.75, 0) {};
		\node [style=morph] (242) at (16.75, -4) {$g_2$};
		\node [style=none] (243) at (16.5, 0) {};
		\node [style=WIDEmorph] (244) at (17, 0) {$\putt{}_{1}$};
		\node [style=none] (245) at (17.5, 0) {};
		\node [style={white_dot}] (246) at (16, -4.75) {};
		\node [style={white_dot}] (247) at (18.5, -4.75) {};
		\node [style={white_dot}] (248) at (20, -4.75) {};
		\node [style=none] (252) at (17.25, 1.75) {};
		\node [style={white_dot}] (253) at (16.75, -3) {};
		\node [style=WIDEmorph] (254) at (25.5, 11.75) {$\putt{}_3$};
		\node [style=none] (255) at (25, 11.5) {};
		\node [style=none] (256) at (26, 11.75) {};
		\node [style=none] (257) at (24.5, 10.75) {};
		\node [style=none] (258) at (25, 12) {};
		\node [style=none] (259) at (25, 12.5) {};
		\node [style=WIDEmorph] (260) at (25, 10.5) {$T_3$};
		\node [style=none] (261) at (24.5, 10.25) {};
		\node [style=none] (262) at (25.25, 10.5) {};
		\node [style=none] (263) at (29.5, 8.5) {};
		\node [style=none] (264) at (25.5, 10.5) {};
		\node [style={white_dot}] (266) at (29.75, 4.75) {};
		\node [style=none] (267) at (31.5, 7.25) {};
		\node [style=none] (268) at (31.75, 3.5) {};
		\node [style=morph] (269) at (26.25, -9.25) {$g_3$};
		\node [style=none] (272) at (27.75, 4.25) {};
		\node [style={white_dot}] (273) at (25.5, -10) {};
		\node [style={white_dot}] (274) at (28, -10) {};
		\node [style={white_dot}] (275) at (29.5, -10) {};
		\node [style=none] (276) at (25.5, -11) {};
		\node [style=none] (277) at (28, -11) {};
		\node [style=none] (278) at (29.5, -11) {};
		\node [style={white_dot}] (280) at (26.25, -8.25) {};
		\node [style=WIDEmorph] (281) at (32.25, 3.25) {$\putt{}_2$};
		\node [style=none] (282) at (31.75, 3) {};
		\node [style=none] (283) at (32.75, 3.25) {};
		\node [style=none] (284) at (29.5, 1) {};
		\node [style=WIDEmorph] (285) at (30, 1) {$T_2$};
		\node [style=none] (286) at (29.5, 0.75) {};
		\node [style=none] (287) at (30.25, 1) {};
		\node [style=none] (288) at (31.5, 0) {};
		\node [style=none] (289) at (30.5, 1) {};
		\node [style=WIDEmorph] (290) at (32, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (291) at (34, -1.5) {};
		\node [style=none] (292) at (32.5, 0) {};
		\node [style=none] (293) at (34, -2) {};
		\node [style=WIDEmorph] (294) at (34.5, -2) {$T_{1}$};
		\node [style=none] (295) at (34, -2.25) {};
		\node [style=none] (296) at (34.75, -2) {};
		\node [style=none] (297) at (35, -2) {};
		\node [style=morph] (298) at (31, -6) {$g_2$};
		\node [style=none] (299) at (30.75, -2) {};
		\node [style=WIDEmorph] (300) at (31.25, -2) {$\putt{}_{1}$};
		\node [style=none] (301) at (31.75, -2) {};
		\node [style={white_dot}] (302) at (30.25, -6.75) {};
		\node [style={white_dot}] (303) at (32.75, -6.75) {};
		\node [style={white_dot}] (304) at (34.25, -6.75) {};
		\node [style=none] (305) at (31.5, -0.25) {};
		\node [style={white_dot}] (306) at (31, -5) {};
		\node [style=none] (307) at (22.5, 0) {$=$};
		\node [style=WIDEmorph] (308) at (27.25, 4.25) {$\putt{}_{1}$};
		\node [style=none] (309) at (27.75, 4.25) {};
		\node [style=none] (310) at (25.75, 5.5) {};
		\node [style=none] (311) at (25.25, 10.5) {};
		\node [style=none] (312) at (26.75, 4) {};
		\node [style=morph] (313) at (26.75, 3.25) {$g_{2}$};
		\node [style=WIDEmorph] (314) at (26.25, 5.5) {$\putt{}_{2}$};
		\node [style=none] (315) at (25.75, 5.25) {};
		\node [style=none] (316) at (26.75, 5.5) {};
		\node [style={white_dot}] (317) at (26, 2.5) {};
		\node [style=none] (318) at (26.75, 4.5) {};
		\node [style=none] (319) at (27.5, 4.25) {};
		\node [style=none] (320) at (31.5, 7.25) {};
		\node [style=WIDEmorph] (321) at (31, 7.25) {$\putt{}_{1}$};
		\node [style=none] (322) at (31.5, 7.25) {};
		\node [style=none] (323) at (29.5, 8.5) {};
		\node [style=none] (324) at (30.5, 7) {};
		\node [style=morph] (325) at (30.5, 6.25) {$g_{2}$};
		\node [style=WIDEmorph] (326) at (30, 8.5) {$\putt{}_{2}$};
		\node [style=none] (327) at (29.5, 8.25) {};
		\node [style=none] (328) at (30.5, 8.5) {};
		\node [style={white_dot}] (329) at (29.75, 5.5) {};
		\node [style=none] (330) at (30.5, 7.5) {};
		\node [style=none] (331) at (31.25, 7.25) {};
		\node [style=WIDEmorph] (332) at (40, 10.5) {$\putt{}_3$};
		\node [style=none] (333) at (39.5, 10.25) {};
		\node [style=none] (334) at (40.5, 10.5) {};
		\node [style=none] (335) at (39, 9.5) {};
		\node [style=none] (336) at (39.5, 10.75) {};
		\node [style=none] (337) at (39.5, 11.25) {};
		\node [style=WIDEmorph] (338) at (39.5, 9.25) {$T_3$};
		\node [style=none] (339) at (39, 9) {};
		\node [style=none] (340) at (39.75, 9.25) {};
		\node [style=none] (341) at (43, 7.25) {};
		\node [style=none] (342) at (40, 9.25) {};
		\node [style=none] (344) at (45, 6) {};
		\node [style=none] (345) at (43.5, 2.75) {};
		\node [style=morph] (346) at (41.75, -8) {$g_3$};
		\node [style=none] (347) at (44, -4) {};
		\node [style={white_dot}] (348) at (39.75, -8.75) {};
		\node [style={white_dot}] (349) at (44.75, -6.75) {};
		\node [style=none] (350) at (47.25, -8) {};
		\node [style=none] (351) at (39.75, -9.75) {};
		\node [style=none] (352) at (44.75, -7.75) {};
		\node [style={white_dot}] (354) at (41.75, -7) {};
		\node [style=WIDEmorph] (355) at (44, 2.5) {$\putt{}_2$};
		\node [style=none] (356) at (43.5, 2.25) {};
		\node [style=none] (357) at (44.5, 2.5) {};
		\node [style=none] (358) at (42.5, 1) {};
		\node [style=WIDEmorph] (359) at (43, 1) {$T_2$};
		\node [style=none] (360) at (42.5, 0.75) {};
		\node [style=none] (361) at (43.25, 1) {};
		\node [style=none] (362) at (44.5, 0) {};
		\node [style=none] (363) at (43.5, 1) {};
		\node [style=WIDEmorph] (364) at (45, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (365) at (47, -1.5) {};
		\node [style=none] (366) at (45.5, 0) {};
		\node [style=none] (367) at (47, -2) {};
		\node [style=WIDEmorph] (368) at (47.5, -2) {$T_{1}$};
		\node [style=none] (369) at (47, -2.25) {};
		\node [style=none] (370) at (47.75, -2) {};
		\node [style=none] (371) at (48, -2) {};
		\node [style=morph] (372) at (42.75, -6.25) {$g_2$};
		\node [style=none] (377) at (46.5, -5.25) {};
		\node [style={white_dot}] (378) at (47.25, -6.75) {};
		\node [style=none] (379) at (44.5, -0.25) {};
		\node [style={white_dot}] (380) at (43.5, -5.25) {};
		\node [style=none] (381) at (37.25, 0) {$=$};
		\node [style=WIDEmorph] (382) at (43.5, -4) {$\putt{}_{1}$};
		\node [style=none] (383) at (44, -4) {};
		\node [style=none] (384) at (40.25, 0.5) {};
		\node [style=none] (385) at (39.75, 9.25) {};
		\node [style=none] (386) at (43, -4.25) {};
		\node [style=WIDEmorph] (388) at (40.75, 0.5) {$\putt{}_{2}$};
		\node [style=none] (389) at (40.25, 0.25) {};
		\node [style=none] (390) at (41.25, 0.5) {};
		\node [style=none] (393) at (43.75, -4) {};
		\node [style=none] (394) at (45, 6) {};
		\node [style=WIDEmorph] (395) at (44.5, 6) {$\putt{}_{1}$};
		\node [style=none] (396) at (45, 6) {};
		\node [style=none] (397) at (43, 7.25) {};
		\node [style=none] (398) at (44, 5.75) {};
		\node [style=morph] (399) at (44, 5) {$g_{2}$};
		\node [style=WIDEmorph] (400) at (43.5, 7.25) {$\putt{}_{2}$};
		\node [style=none] (401) at (43, 7) {};
		\node [style=none] (402) at (44, 7.25) {};
		\node [style={white_dot}] (403) at (43.5, 3.5) {};
		\node [style=none] (404) at (44, 6.25) {};
		\node [style=none] (405) at (44.75, 6) {};
		\node [style=none] (406) at (43, -3.75) {};
		\node [style={white_dot}] (407) at (43, -3) {};
		\node [style={white_dot}] (408) at (40.5, -2.25) {};
		\node [style=WIDEmorph] (409) at (53, 9) {$\putt{}_3$};
		\node [style=none] (410) at (52.5, 8.75) {};
		\node [style=none] (411) at (53.5, 9) {};
		\node [style=none] (412) at (52, 8) {};
		\node [style=none] (413) at (52.5, 9.25) {};
		\node [style=none] (414) at (52.5, 9.75) {};
		\node [style=WIDEmorph] (415) at (52.5, 7.75) {$T_3$};
		\node [style=none] (416) at (52, 7.5) {};
		\node [style=none] (417) at (52.75, 7.75) {};
		\node [style=none] (418) at (56, 5.75) {};
		\node [style=none] (419) at (53, 7.75) {};
		\node [style=none] (420) at (60, 3.75) {};
		\node [style=none] (421) at (56.25, 2.75) {};
		\node [style=morph] (422) at (54.5, -8) {$g_3$};
		\node [style=none] (423) at (56.75, -4) {};
		\node [style={white_dot}] (424) at (52.5, -8.75) {};
		\node [style={white_dot}] (425) at (57.5, -6.75) {};
		\node [style=none] (426) at (60, -8) {};
		\node [style=none] (427) at (52.5, -9.75) {};
		\node [style=none] (428) at (57.5, -7.75) {};
		\node [style={white_dot}] (429) at (54.5, -7) {};
		\node [style=WIDEmorph] (430) at (56.75, 2.5) {$\putt{}_2$};
		\node [style=none] (431) at (56.25, 2.25) {};
		\node [style=none] (432) at (57.25, 2.5) {};
		\node [style=none] (433) at (55.25, 1) {};
		\node [style=WIDEmorph] (434) at (55.75, 1) {$T_2$};
		\node [style=none] (435) at (55.25, 0.75) {};
		\node [style=none] (436) at (56, 1) {};
		\node [style=none] (437) at (56.75, 0) {};
		\node [style=none] (438) at (56.25, 1) {};
		\node [style=WIDEmorph] (439) at (57.25, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (440) at (59.75, -1) {};
		\node [style=none] (441) at (57.75, 0) {};
		\node [style=none] (442) at (59.75, -2) {};
		\node [style=WIDEmorph] (443) at (60.25, -2) {$T_{1}$};
		\node [style=none] (444) at (59.75, -2.25) {};
		\node [style=none] (445) at (60.5, -2) {};
		\node [style=none] (446) at (60.75, -2) {};
		\node [style=morph] (447) at (55.5, -6.25) {$g_2$};
		\node [style=none] (448) at (59.25, -5.25) {};
		\node [style={white_dot}] (449) at (60, -6.75) {};
		\node [style=none] (450) at (56.75, -0.25) {};
		\node [style={white_dot}] (451) at (56.25, -5.25) {};
		\node [style=none] (452) at (50, 0) {$=$};
		\node [style=WIDEmorph] (453) at (56.25, -4) {$\putt{}_{1}$};
		\node [style=none] (454) at (56.75, -4) {};
		\node [style=none] (455) at (53, 0.5) {};
		\node [style=none] (456) at (52.75, 7.75) {};
		\node [style=none] (457) at (55.75, -4.25) {};
		\node [style=WIDEmorph] (458) at (53.5, 0.5) {$\putt{}_{2}$};
		\node [style=none] (459) at (53, 0.25) {};
		\node [style=none] (460) at (54, 0.5) {};
		\node [style=none] (461) at (56.5, -4) {};
		\node [style=none] (462) at (60, 3.75) {};
		\node [style=WIDEmorph] (463) at (59.5, 3.75) {$\putt{}_{1}$};
		\node [style=none] (464) at (60, 3.75) {};
		\node [style=none] (465) at (56, 5.75) {};
		\node [style=none] (466) at (59, 3.5) {};
		\node [style=WIDEmorph] (468) at (56.5, 5.75) {$\putt{}_{2}$};
		\node [style=none] (469) at (56, 5.5) {};
		\node [style=none] (470) at (57, 5.75) {};
		\node [style={white_dot}] (471) at (56.25, 3.5) {};
		\node [style=none] (472) at (59, 4) {};
		\node [style=none] (473) at (59.75, 3.75) {};
		\node [style=none] (474) at (55.75, -3.75) {};
		\node [style={white_dot}] (475) at (55.75, -3) {};
		\node [style={white_dot}] (476) at (53.25, -2.25) {};
		\node [style=WIDEmorph] (477) at (66, 9) {$\putt{}_3$};
		\node [style=none] (478) at (65.5, 8.75) {};
		\node [style=none] (479) at (66.5, 9) {};
		\node [style=none] (480) at (65, 8) {};
		\node [style=none] (481) at (65.5, 9.25) {};
		\node [style=none] (482) at (65.5, 9.75) {};
		\node [style=WIDEmorph] (483) at (65.5, 7.75) {$T_3$};
		\node [style=none] (484) at (65, 7.5) {};
		\node [style=none] (485) at (65.75, 7.75) {};
		\node [style=none] (486) at (69, 5.75) {};
		\node [style=none] (487) at (66, 7.75) {};
		\node [style=none] (488) at (73, 3.75) {};
		\node [style=none] (489) at (69.25, 2.75) {};
		\node [style=morph] (490) at (67.5, -8) {$g_3$};
		\node [style=none] (491) at (69.75, -4) {};
		\node [style={white_dot}] (492) at (65.5, -8.75) {};
		\node [style={white_dot}] (493) at (70.5, -6.75) {};
		\node [style=none] (494) at (73, -8) {};
		\node [style=none] (495) at (65.5, -9.75) {};
		\node [style=none] (496) at (70.5, -7.75) {};
		\node [style={white_dot}] (497) at (67.5, -7) {};
		\node [style=WIDEmorph] (498) at (69.75, 2.5) {$\putt{}_2$};
		\node [style=none] (499) at (69.25, 2.25) {};
		\node [style=none] (500) at (70.25, 2.5) {};
		\node [style=none] (501) at (68.25, 1) {};
		\node [style=WIDEmorph] (502) at (68.75, 1) {$T_2$};
		\node [style=none] (503) at (68.25, 0.75) {};
		\node [style=none] (504) at (69, 1) {};
		\node [style=none] (505) at (69.75, 0) {};
		\node [style=none] (506) at (69.25, 1) {};
		\node [style=WIDEmorph] (507) at (70.25, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (508) at (72.75, -1) {};
		\node [style=none] (509) at (70.75, 0) {};
		\node [style=none] (510) at (72.75, -2) {};
		\node [style=WIDEmorph] (511) at (73.25, -2) {$T_{1}$};
		\node [style=none] (512) at (72.75, -2.25) {};
		\node [style=none] (513) at (73.5, -2) {};
		\node [style=none] (514) at (73.75, -2) {};
		\node [style=morph] (515) at (68.5, -6.25) {$g_2$};
		\node [style=none] (516) at (72.25, -5.25) {};
		\node [style={white_dot}] (517) at (73, -6.75) {};
		\node [style=none] (518) at (69.75, -0.25) {};
		\node [style={white_dot}] (519) at (69.25, -5.25) {};
		\node [style=none] (520) at (63, 0) {$=$};
		\node [style=WIDEmorph] (521) at (69.25, -4) {$\putt{}_{1}$};
		\node [style=none] (522) at (69.75, -4) {};
		\node [style=none] (523) at (66, 0.5) {};
		\node [style=none] (524) at (65.75, 7.75) {};
		\node [style=none] (525) at (68.75, -4.25) {};
		\node [style=WIDEmorph] (526) at (66.5, 0.5) {$\putt{}_{2}$};
		\node [style=none] (527) at (66, 0.25) {};
		\node [style=none] (528) at (67, 0.5) {};
		\node [style=none] (529) at (69.5, -4) {};
		\node [style=none] (530) at (73, 3.75) {};
		\node [style=WIDEmorph] (531) at (72.5, 3.75) {$\putt{}_{1}$};
		\node [style=none] (532) at (73, 3.75) {};
		\node [style=none] (533) at (69, 5.75) {};
		\node [style=none] (534) at (72, 3.5) {};
		\node [style=WIDEmorph] (535) at (69.5, 5.75) {$\putt{}_{2}$};
		\node [style=none] (536) at (69, 5.5) {};
		\node [style=none] (537) at (70, 5.75) {};
		\node [style={white_dot}] (538) at (69.25, 3.5) {};
		\node [style=none] (539) at (72, 4) {};
		\node [style=none] (540) at (72.75, 3.75) {};
		\node [style=none] (541) at (68.75, -3.75) {};
		\node [style={white_dot}] (542) at (68.75, -3) {};
		\node [style={white_dot}] (543) at (66.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 1] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (157.center) to (158.center);
		\draw [in=90, out=-90] (166.center) to (165.center);
		\draw [in=90, out=-90, looseness=1.25] (168) to (170.center);
		\draw [style=new edge style 2, in=60, out=-90] (173.center) to (183);
		\draw [style=new edge style 2, in=135, out=-60] (180.center) to (183);
		\draw [style=new edge style 2] (183) to (186.center);
		\draw [style=new edge style 5] (184) to (187.center);
		\draw [in=90, out=-90] (164.center) to (177.center);
		\draw [in=-90, out=15, looseness=1.25] (182) to (176);
		\draw (182) to (185.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (174.center) to (184);
		\draw [style=new edge style 5, in=90, out=-90] (169.center) to (184);
		\draw [in=90, out=-90] (153.center) to (156.center);
		\draw [in=60, out=-90] (154.center) to (168);
		\draw [in=-90, out=165, looseness=0.50] (168) to (188.center);
		\draw [in=150, out=-90, looseness=0.25] (163.center) to (182);
		\draw [in=30, out=-90, looseness=0.75] (172.center) to (189);
		\draw (189) to (176);
		\draw [in=270, out=120] (189) to (177.center);
		\draw (195.center) to (196.center);
		\draw [in=90, out=-90] (201.center) to (200.center);
		\draw [in=90, out=-90, looseness=1.25] (203) to (205.center);
		\draw [style=new edge style 2, in=135, out=-75] (213.center) to (215);
		\draw [style=new edge style 2] (215) to (218.center);
		\draw [style=new edge style 5] (216) to (219.center);
		\draw [in=90, out=-90] (199.center) to (211.center);
		\draw [in=-90, out=15, looseness=1.25] (214) to (210);
		\draw (214) to (217.center);
		\draw [style=new edge style 5, in=90, out=-90, looseness=0.75] (204.center) to (216);
		\draw [in=90, out=-90] (192.center) to (194.center);
		\draw [in=60, out=-90] (193.center) to (203);
		\draw [in=-90, out=165, looseness=0.50] (203) to (220.center);
		\draw [in=150, out=-90, looseness=0.25] (198.center) to (214);
		\draw (221) to (210);
		\draw [in=270, out=120] (221) to (211.center);
		\draw [in=90, out=-90] (233.center) to (232.center);
		\draw [in=90, out=-90, looseness=1.25] (235) to (237.center);
		\draw [style=new edge style 2, in=60, out=-90] (240.center) to (247);
		\draw [style=new edge style 2, in=135, out=-60] (245.center) to (247);
		\draw [in=90, out=-90] (231.center) to (243.center);
		\draw [in=-90, out=15, looseness=1.25] (246) to (242);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (241.center) to (248);
		\draw [style=new edge style 5, in=90, out=-90] (236.center) to (248);
		\draw [in=90, out=-90] (224.center) to (226.center);
		\draw [in=60, out=-90] (225.center) to (235);
		\draw [in=-90, out=165, looseness=0.50] (235) to (252.center);
		\draw [in=150, out=-90, looseness=0.25] (230.center) to (246);
		\draw [in=30, out=-90, looseness=0.75] (239.center) to (253);
		\draw (253) to (242);
		\draw [in=270, out=120] (253) to (243.center);
		\draw [style=new edge style 5, in=60, out=-90] (248) to (216);
		\draw [style=new edge style 2, in=60, out=-90] (247) to (215);
		\draw [in=45, out=-90] (246) to (221);
		\draw [in=270, out=90] (258.center) to (259.center);
		\draw [in=90, out=-90] (264.center) to (263.center);
		\draw [in=90, out=-90, looseness=1.25] (266) to (268.center);
		\draw [style=new edge style 2, in=105, out=-90] (272.center) to (274);
		\draw [style=new edge style 2] (274) to (277.center);
		\draw [style=new edge style 5] (275) to (278.center);
		\draw [in=-90, out=15, looseness=1.25] (273) to (269);
		\draw (273) to (276.center);
		\draw [in=90, out=-90] (255.center) to (257.center);
		\draw [in=150, out=-90, looseness=1.25] (256.center) to (266);
		\draw [in=150, out=-90, looseness=0.25] (261.center) to (273);
		\draw (280) to (269);
		\draw [in=90, out=-90] (289.center) to (288.center);
		\draw [in=90, out=-90, looseness=1.25] (291) to (293.center);
		\draw [style=new edge style 2, in=60, out=-90] (296.center) to (303);
		\draw [style=new edge style 2, in=135, out=-60] (301.center) to (303);
		\draw [in=90, out=-90] (287.center) to (299.center);
		\draw [in=-90, out=15, looseness=1.25] (302) to (298);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (297.center) to (304);
		\draw [style=new edge style 5, in=90, out=-90] (292.center) to (304);
		\draw [in=90, out=-90] (282.center) to (284.center);
		\draw [in=60, out=-90] (283.center) to (291);
		\draw [in=-90, out=165, looseness=0.50] (291) to (305.center);
		\draw [in=150, out=-90, looseness=0.25] (286.center) to (302);
		\draw [in=30, out=-90, looseness=0.75] (295.center) to (306);
		\draw (306) to (298);
		\draw [in=270, out=120] (306) to (299.center);
		\draw [style=new edge style 5, in=60, out=-90] (304) to (275);
		\draw [style=new edge style 2, in=60, out=-90] (303) to (274);
		\draw [in=45, out=-90] (302) to (280);
		\draw [in=270, out=90] (310.center) to (311.center);
		\draw [in=90, out=-90] (312.center) to (313);
		\draw [in=135, out=-90, looseness=0.75] (315.center) to (317);
		\draw [in=-90, out=0] (317) to (313);
		\draw [in=90, out=-90, looseness=1.25] (316.center) to (318.center);
		\draw (280) to (317);
		\draw [in=90, out=-90] (324.center) to (325);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (329);
		\draw [in=-90, out=0] (329) to (325);
		\draw [in=90, out=-90, looseness=1.25] (328.center) to (330.center);
		\draw (266) to (329);
		\draw [style=new edge style 5, in=30, out=-75] (322.center) to (304);
		\draw [in=270, out=90] (336.center) to (337.center);
		\draw [in=90, out=-90] (342.center) to (341.center);
		\draw [style=new edge style 2, in=105, out=-90] (347.center) to (349);
		\draw [style=new edge style 2, in=90, out=-90] (349) to (352.center);
		\draw [in=-90, out=15, looseness=1.25] (348) to (346);
		\draw (348) to (351.center);
		\draw [in=90, out=-90] (333.center) to (335.center);
		\draw [in=150, out=-90, looseness=0.25] (339.center) to (348);
		\draw (354) to (346);
		\draw [in=90, out=-90] (363.center) to (362.center);
		\draw [in=90, out=-90, looseness=1.25] (365) to (367.center);
		\draw [style=new edge style 2, in=90, out=-90] (370.center) to (377.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (371.center) to (378);
		\draw [style=new edge style 5, in=90, out=-90] (366.center) to (378);
		\draw [in=90, out=-90] (356.center) to (358.center);
		\draw [in=60, out=-90] (357.center) to (365);
		\draw [in=-90, out=165, looseness=0.50] (365) to (379.center);
		\draw [in=30, out=-90, looseness=0.75] (369.center) to (380);
		\draw [in=90, out=-90] (380) to (372);
		\draw [style=new edge style 5, in=90, out=-90] (378) to (350.center);
		\draw [style=new edge style 2, in=60, out=-90] (377.center) to (349);
		\draw [in=270, out=90] (384.center) to (385.center);
		\draw [in=90, out=-90] (398.center) to (399);
		\draw [in=135, out=-90, looseness=0.75] (401.center) to (403);
		\draw [in=-90, out=0] (403) to (399);
		\draw [in=90, out=-90, looseness=1.25] (402.center) to (404.center);
		\draw [style=new edge style 5, in=30, out=-75] (396.center) to (378);
		\draw [in=165, out=-90, looseness=0.50] (386.center) to (380);
		\draw (406.center) to (407);
		\draw [in=-90, out=60, looseness=0.75] (407) to (361.center);
		\draw [in=150, out=-90] (390.center) to (407);
		\draw [in=15, out=-90] (372) to (354);
		\draw [in=15, out=-90] (360.center) to (408);
		\draw [in=270, out=105] (408) to (389.center);
		\draw [in=90, out=-90] (408) to (354);
		\draw (403) to (345.center);
		\draw [in=180, out=-90, looseness=0.50] (334.center) to (403);
		\draw [in=270, out=90] (413.center) to (414.center);
		\draw [in=90, out=-90] (419.center) to (418.center);
		\draw [style=new edge style 2, in=105, out=-90] (423.center) to (425);
		\draw [style=new edge style 2, in=90, out=-90] (425) to (428.center);
		\draw [in=-90, out=15, looseness=1.25] (424) to (422);
		\draw (424) to (427.center);
		\draw [in=90, out=-90] (410.center) to (412.center);
		\draw [in=150, out=-90, looseness=0.25] (416.center) to (424);
		\draw (429) to (422);
		\draw [in=90, out=-90] (438.center) to (437.center);
		\draw [in=90, out=-90, looseness=1.25] (440) to (442.center);
		\draw [style=new edge style 2, in=90, out=-90] (445.center) to (448.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (446.center) to (449);
		\draw [style=new edge style 5, in=90, out=-90] (441.center) to (449);
		\draw [in=90, out=-90] (431.center) to (433.center);
		\draw [in=120, out=-90] (432.center) to (440);
		\draw [in=-90, out=165, looseness=0.50] (440) to (450.center);
		\draw [in=30, out=-90, looseness=0.75] (444.center) to (451);
		\draw [in=90, out=-90] (451) to (447);
		\draw [style=new edge style 5, in=90, out=-90] (449) to (426.center);
		\draw [style=new edge style 2, in=60, out=-90] (448.center) to (425);
		\draw [in=270, out=90] (455.center) to (456.center);
		\draw [in=60, out=-90, looseness=0.75] (469.center) to (471);
		\draw [in=90, out=-90, looseness=1.25] (470.center) to (472.center);
		\draw [style=new edge style 5, in=30, out=-75] (464.center) to (449);
		\draw [in=165, out=-90, looseness=0.50] (457.center) to (451);
		\draw (474.center) to (475);
		\draw [in=-90, out=60, looseness=0.75] (475) to (436.center);
		\draw [in=150, out=-90] (460.center) to (475);
		\draw [in=15, out=-90] (447) to (429);
		\draw [in=15, out=-90] (435.center) to (476);
		\draw [in=270, out=105] (476) to (459.center);
		\draw [in=90, out=-90] (476) to (429);
		\draw (471) to (421.center);
		\draw [in=180, out=-90, looseness=0.50] (411.center) to (471);
		\draw [in=-90, out=90] (440) to (466.center);
		\draw [in=270, out=90] (481.center) to (482.center);
		\draw [in=90, out=-90] (487.center) to (486.center);
		\draw [style=new edge style 2, in=105, out=-90] (491.center) to (493);
		\draw [style=new edge style 2, in=90, out=-90] (493) to (496.center);
		\draw [in=-90, out=15, looseness=1.25] (492) to (490);
		\draw (492) to (495.center);
		\draw [in=90, out=-90] (478.center) to (480.center);
		\draw [in=150, out=-90, looseness=0.25] (484.center) to (492);
		\draw (497) to (490);
		\draw [in=90, out=-90] (506.center) to (505.center);
		\draw [in=90, out=-90, looseness=1.25] (508) to (510.center);
		\draw [style=new edge style 2, in=90, out=-90] (513.center) to (516.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (514.center) to (517);
		\draw [style=new edge style 5, in=90, out=-90] (509.center) to (517);
		\draw [in=90, out=-90] (499.center) to (501.center);
		\draw [in=120, out=-90] (500.center) to (508);
		\draw [in=-90, out=165, looseness=0.50] (508) to (518.center);
		\draw [in=30, out=-90, looseness=0.75] (512.center) to (519);
		\draw [in=90, out=-90] (519) to (515);
		\draw [style=new edge style 5, in=90, out=-90] (517) to (494.center);
		\draw [style=new edge style 2, in=60, out=-90] (516.center) to (493);
		\draw [in=270, out=90] (523.center) to (524.center);
		\draw [in=60, out=-90, looseness=0.75] (536.center) to (538);
		\draw [in=90, out=-90, looseness=1.25] (537.center) to (539.center);
		\draw [style=new edge style 5, in=30, out=-75] (532.center) to (517);
		\draw [in=165, out=-90, looseness=0.50] (525.center) to (519);
		\draw (541.center) to (542);
		\draw [in=-90, out=60, looseness=0.75] (542) to (504.center);
		\draw [in=150, out=-90] (528.center) to (542);
		\draw [in=15, out=-90] (515) to (497);
		\draw [in=15, out=-90] (503.center) to (543);
		\draw [in=270, out=105] (543) to (527.center);
		\draw [in=90, out=-90] (543) to (497);
		\draw (538) to (489.center);
		\draw [in=180, out=-90, looseness=0.50] (479.center) to (538);
		\draw [in=-90, out=90] (508) to (534.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=WIDEmorph] (1) at (1, 0) {$T_{3 \circ (2 \circ 1)}$};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (204) at (30.25, 9) {$\putt{}_{3\circ 2}$};
		\node [style=none] (205) at (29.75, 8.75) {};
		\node [style=none] (206) at (30.75, 9) {};
		\node [style=none] (207) at (28.25, 7) {};
		\node [style=none] (208) at (29.75, 9.25) {};
		\node [style=none] (209) at (29.75, 10) {};
		\node [style=none] (210) at (29.25, -3.75) {};
		\node [style=none] (211) at (30.5, -2.25) {};
		\node [style=WIDEmorph] (212) at (31, -2.25) {$\putt{}_{1}$};
		\node [style={white_dot}] (213) at (32.5, -3.5) {};
		\node [style=none] (214) at (31.5, -2.25) {};
		\node [style=none] (215) at (32.5, -4) {};
		\node [style=WIDEmorph] (216) at (33, -4) {$T_{1}$};
		\node [style=none] (217) at (32.5, -4.25) {};
		\node [style=none] (218) at (33.25, -4) {};
		\node [style=none] (219) at (33.5, -4) {};
		\node [style=morph] (220) at (29.5, -9) {$g_{3}$};
		\node [style=none] (221) at (29.25, -4) {};
		\node [style=WIDEmorph] (222) at (29.75, -4) {$\putt{}_{1}$};
		\node [style=none] (223) at (30.25, -4) {};
		\node [style={white_dot}] (224) at (28.75, -9.75) {};
		\node [style={white_dot}] (225) at (31.25, -8.75) {};
		\node [style={white_dot}] (226) at (32.75, -8.75) {};
		\node [style=none] (227) at (28.75, -10.75) {};
		\node [style=none] (228) at (31.25, -9.75) {};
		\node [style=none] (229) at (32.75, -9.75) {};
		\node [style=none] (230) at (30.5, -2.5) {};
		\node [style={white_dot}] (231) at (29.5, -5.75) {};
		\node [style=WIDEmorph] (233) at (28.75, 7) {$\putt{}_{3}$};
		\node [style=none] (234) at (28.25, 6.75) {};
		\node [style=none] (235) at (29.25, 7) {};
		\node [style=none] (236) at (25.5, 5.25) {};
		\node [style=WIDEmorph] (237) at (26, 5.25) {$T_{3}$};
		\node [style=none] (238) at (25.5, 5) {};
		\node [style=none] (239) at (26.25, 5.25) {};
		\node [style=none] (240) at (27.5, 4.25) {};
		\node [style=none] (241) at (26.5, 5.25) {};
		\node [style=WIDEmorph] (242) at (28, 4.25) {$\putt{}_{2}$};
		\node [style={white_dot}] (243) at (30, 2.75) {};
		\node [style=none] (244) at (28.5, 4.25) {};
		\node [style=none] (245) at (30, 2.25) {};
		\node [style=WIDEmorph] (246) at (30.5, 2.25) {$T_{2}$};
		\node [style=none] (247) at (30, 2) {};
		\node [style=none] (248) at (30.75, 2.25) {};
		\node [style=none] (249) at (31, 2.25) {};
		\node [style=none] (251) at (26.75, 2.25) {};
		\node [style=WIDEmorph] (252) at (27.25, 2.25) {$\putt{}_{2}$};
		\node [style=none] (253) at (27.75, 2.25) {};
		\node [style={white_dot}] (255) at (28.75, -2.5) {};
		\node [style={white_dot}] (256) at (31, -1.25) {};
		\node [style=none] (257) at (27.5, 4) {};
		\node [style={white_dot}] (258) at (27, -0.75) {};
		\node [style=morph] (259) at (29.5, -6.75) {$g_{2}$};
		\node [style={white_dot}] (388) at (29.5, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (208.center) to (209.center);
		\draw [in=90, out=-90, looseness=1.25] (213) to (215.center);
		\draw [in=60, out=-90] (218.center) to (225);
		\draw [in=135, out=-60] (223.center) to (225);
		\draw (225) to (228.center);
		\draw (226) to (229.center);
		\draw [in=-90, out=15, looseness=1.25] (224) to (220);
		\draw (224) to (227.center);
		\draw [in=45, out=-90, looseness=0.75] (219.center) to (226);
		\draw [in=90, out=-90] (214.center) to (226);
		\draw [in=90, out=-90] (205.center) to (207.center);
		\draw [in=60, out=-90] (206.center) to (213);
		\draw [in=-90, out=165, looseness=0.50] (213) to (230.center);
		\draw [in=30, out=-90, looseness=0.75] (217.center) to (231);
		\draw [in=270, out=120] (231) to (221.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [in=90, out=-90, looseness=1.25] (243) to (245.center);
		\draw [in=60, out=-90] (248.center) to (255);
		\draw [in=135, out=-60] (253.center) to (255);
		\draw [in=90, out=-90] (239.center) to (251.center);
		\draw [in=45, out=-90, looseness=0.75] (249.center) to (256);
		\draw [in=90, out=-90] (244.center) to (256);
		\draw [in=90, out=-90] (234.center) to (236.center);
		\draw [in=60, out=-90] (235.center) to (243);
		\draw [in=-90, out=165, looseness=0.50] (243) to (257.center);
		\draw [in=30, out=-90, looseness=0.75] (247.center) to (258);
		\draw [in=270, out=120] (258) to (251.center);
		\draw [in=-90, out=90] (211.center) to (256);
		\draw [in=255, out=90] (210.center) to (255);
		\draw [in=150, out=-90, looseness=0.75] (238.center) to (224);
		\draw (231) to (259);
		\draw (259) to (388);
		\draw (388) to (220);
		\draw [in=-90, out=165, looseness=0.50] (388) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (141) at (20.25, 9) {$\putt{}_{3\circ 2}$};
		\node [style=none] (142) at (19.75, 8.75) {};
		\node [style=none] (143) at (20.75, 9) {};
		\node [style=none] (144) at (18.25, 7) {};
		\node [style=none] (145) at (19.75, 9.25) {};
		\node [style=none] (146) at (19.75, 10) {};
		\node [style=none] (149) at (19.25, -3.75) {};
		\node [style=none] (151) at (20.5, -2.25) {};
		\node [style=WIDEmorph] (152) at (21, -2.25) {$\putt{}_{1}$};
		\node [style={white_dot}] (153) at (22.5, -3.5) {};
		\node [style=none] (154) at (21.5, -2.25) {};
		\node [style=none] (155) at (22.5, -4) {};
		\node [style=WIDEmorph] (156) at (23, -4) {$T_{1}$};
		\node [style=none] (157) at (22.5, -4.25) {};
		\node [style=none] (158) at (23.25, -4) {};
		\node [style=none] (159) at (23.5, -4) {};
		\node [style=morph] (160) at (19.5, -8) {$g_{3 \circ 2}$};
		\node [style=none] (161) at (19.25, -4) {};
		\node [style=WIDEmorph] (162) at (19.75, -4) {$\putt{}_{1}$};
		\node [style=none] (163) at (20.25, -4) {};
		\node [style={white_dot}] (164) at (18.75, -8.75) {};
		\node [style={white_dot}] (165) at (21.25, -8.75) {};
		\node [style={white_dot}] (166) at (22.75, -8.75) {};
		\node [style=none] (167) at (18.75, -9.75) {};
		\node [style=none] (168) at (21.25, -9.75) {};
		\node [style=none] (169) at (22.75, -9.75) {};
		\node [style=none] (170) at (20.5, -2.5) {};
		\node [style={white_dot}] (171) at (19.5, -7) {};
		\node [style=WIDEmorph] (173) at (18.75, 7) {$\putt{}_{3}$};
		\node [style=none] (174) at (18.25, 6.75) {};
		\node [style=none] (175) at (19.25, 7) {};
		\node [style=none] (176) at (15.5, 5.25) {};
		\node [style=WIDEmorph] (179) at (16, 5.25) {$T_{3}$};
		\node [style=none] (180) at (15.5, 5) {};
		\node [style=none] (181) at (16.25, 5.25) {};
		\node [style=none] (182) at (17.5, 4.25) {};
		\node [style=none] (183) at (16.5, 5.25) {};
		\node [style=WIDEmorph] (184) at (18, 4.25) {$\putt{}_{2}$};
		\node [style={white_dot}] (185) at (20, 2.75) {};
		\node [style=none] (186) at (18.5, 4.25) {};
		\node [style=none] (187) at (20, 2.25) {};
		\node [style=WIDEmorph] (188) at (20.5, 2.25) {$T_{2}$};
		\node [style=none] (189) at (20, 2) {};
		\node [style=none] (190) at (20.75, 2.25) {};
		\node [style=none] (191) at (21, 2.25) {};
		\node [style=morph] (192) at (17, -1.75) {$g_{3}$};
		\node [style=none] (193) at (16.75, 2.25) {};
		\node [style=WIDEmorph] (194) at (17.25, 2.25) {$\putt{}_{2}$};
		\node [style=none] (195) at (17.75, 2.25) {};
		\node [style={white_dot}] (196) at (16.25, -2.5) {};
		\node [style={white_dot}] (197) at (18.75, -2.5) {};
		\node [style={white_dot}] (198) at (21, -1.25) {};
		\node [style=none] (202) at (17.5, 4) {};
		\node [style={white_dot}] (203) at (17, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146.center);
		\draw [in=90, out=-90, looseness=1.25] (153) to (155.center);
		\draw [in=60, out=-90] (158.center) to (165);
		\draw [in=135, out=-60] (163.center) to (165);
		\draw (165) to (168.center);
		\draw (166) to (169.center);
		\draw [in=-90, out=15, looseness=1.25] (164) to (160);
		\draw (164) to (167.center);
		\draw [in=45, out=-90, looseness=0.75] (159.center) to (166);
		\draw [in=90, out=-90] (154.center) to (166);
		\draw [in=90, out=-90] (142.center) to (144.center);
		\draw [in=60, out=-90] (143.center) to (153);
		\draw [in=-90, out=165, looseness=0.50] (153) to (170.center);
		\draw [in=30, out=-90, looseness=0.75] (157.center) to (171);
		\draw (171) to (160);
		\draw [in=270, out=120] (171) to (161.center);
		\draw [in=90, out=-90] (183.center) to (182.center);
		\draw [in=90, out=-90, looseness=1.25] (185) to (187.center);
		\draw [in=60, out=-90] (190.center) to (197);
		\draw [in=135, out=-60] (195.center) to (197);
		\draw [in=90, out=-90] (181.center) to (193.center);
		\draw [in=-90, out=15, looseness=1.25] (196) to (192);
		\draw [in=45, out=-90, looseness=0.75] (191.center) to (198);
		\draw [in=90, out=-90] (186.center) to (198);
		\draw [in=90, out=-90] (174.center) to (176.center);
		\draw [in=60, out=-90] (175.center) to (185);
		\draw [in=-90, out=165, looseness=0.50] (185) to (202.center);
		\draw [in=150, out=-90, looseness=0.25] (180.center) to (196);
		\draw [in=30, out=-90, looseness=0.75] (189.center) to (203);
		\draw (203) to (192);
		\draw [in=270, out=120] (203) to (193.center);
		\draw [in=-90, out=90] (151.center) to (198);
		\draw [in=255, out=90] (149.center) to (197);
		\draw [in=270, out=135, looseness=0.75] (164) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (109) at (10.75, 4.75) {$\putt{}_{3\circ 2}$};
		\node [style=none] (110) at (10.25, 4.5) {};
		\node [style=none] (111) at (11.25, 4.75) {};
		\node [style=none] (112) at (8, 2.5) {};
		\node [style=none] (113) at (10.25, 5) {};
		\node [style=none] (114) at (10.25, 5.75) {};
		\node [style=WIDEmorph] (115) at (8.5, 2.5) {$T_{3 \circ 2}$};
		\node [style=none] (116) at (8, 2.25) {};
		\node [style=none] (117) at (8.75, 2.5) {};
		\node [style=none] (118) at (10, 1.5) {};
		\node [style=none] (119) at (9, 2.5) {};
		\node [style=WIDEmorph] (120) at (10.5, 1.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (121) at (12.5, 0) {};
		\node [style=none] (122) at (11, 1.5) {};
		\node [style=none] (123) at (12.5, -0.5) {};
		\node [style=WIDEmorph] (124) at (13, -0.5) {$T_{1}$};
		\node [style=none] (125) at (12.5, -0.75) {};
		\node [style=none] (126) at (13.25, -0.5) {};
		\node [style=none] (127) at (13.5, -0.5) {};
		\node [style=morph] (128) at (9.5, -4.5) {$g_{3 \circ 2}$};
		\node [style=none] (129) at (9.25, -0.5) {};
		\node [style=WIDEmorph] (130) at (9.75, -0.5) {$\putt{}_{1}$};
		\node [style=none] (131) at (10.25, -0.5) {};
		\node [style={white_dot}] (132) at (8.75, -5.25) {};
		\node [style={white_dot}] (133) at (11.25, -5.25) {};
		\node [style={white_dot}] (134) at (12.75, -5.25) {};
		\node [style=none] (135) at (8.75, -6.25) {};
		\node [style=none] (136) at (11.25, -6.25) {};
		\node [style=none] (137) at (12.75, -6.25) {};
		\node [style=none] (138) at (10, 1.25) {};
		\node [style={white_dot}] (139) at (9.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (114.center);
		\draw [in=90, out=-90] (119.center) to (118.center);
		\draw [in=90, out=-90, looseness=1.25] (121) to (123.center);
		\draw [in=60, out=-90] (126.center) to (133);
		\draw [in=135, out=-60] (131.center) to (133);
		\draw (133) to (136.center);
		\draw (134) to (137.center);
		\draw [in=90, out=-90] (117.center) to (129.center);
		\draw [in=-90, out=15, looseness=1.25] (132) to (128);
		\draw (132) to (135.center);
		\draw [in=45, out=-90, looseness=0.75] (127.center) to (134);
		\draw [in=90, out=-90] (122.center) to (134);
		\draw [in=90, out=-90] (110.center) to (112.center);
		\draw [in=60, out=-90] (111.center) to (121);
		\draw [in=-90, out=165, looseness=0.50] (121) to (138.center);
		\draw [in=150, out=-90, looseness=0.25] (116.center) to (132);
		\draw [in=30, out=-90, looseness=0.75] (125.center) to (139);
		\draw (139) to (128);
		\draw [in=270, out=120] (139) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (18) at (3.25, 4) {$T_1$};
		\node [style=none] (21) at (2.75, 3.75) {};
		\node [style=morph] (23) at (2.75, 3) {$g_{3 \circ 2}$};
		\node [style=WIDEmorph] (26) at (2.25, 5.25) {$\putt{}_{3 \circ 2}$};
		\node [style=none] (28) at (1.75, 5) {};
		\node [style=none] (53) at (2.75, 5.25) {};
		\node [style={white_dot}] (55) at (2, 2.25) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (60) at (1.75, 5.5) {};
		\node [style=none] (61) at (1.75, 6.25) {};
		\node [style=none] (62) at (2.75, 4.25) {};
		\node [style=none] (63) at (3.5, 4) {};
		\node [style=none] (75) at (3.75, 4) {};
		\node [style=WIDEmorph] (76) at (1, 0.75) {$T_{3 \circ 2}$};
		\node [style=none] (77) at (0.5, 0.5) {};
		\node [style=none] (82) at (1.25, 0.75) {};
		\node [style=none] (83) at (2.5, -0.25) {};
		\node [style=none] (84) at (1.5, 0.75) {};
		\node [style=WIDEmorph] (85) at (3, -0.25) {$\putt{}_1$};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (87) at (3.5, -0.25) {};
		\node [style=none] (89) at (2.25, -1.5) {};
		\node [style=WIDEmorph] (90) at (2.75, -1.5) {$T_1$};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (94) at (3, -1.5) {};
		\node [style=none] (95) at (3.25, -1.5) {};
		\node [style=morph] (96) at (1.25, -2.75) {$g_{3 \circ 2}$};
		\node [style=morph] (97) at (2, -5.5) {$g_{3 \circ 2}$};
		\node [style=none] (98) at (2, -4.25) {};
		\node [style=WIDEmorph] (99) at (2.5, -4.25) {$\putt{}_1$};
		\node [style=none] (100) at (2, -4.5) {};
		\node [style=none] (101) at (3, -4.25) {};
		\node [style={white_dot}] (102) at (0.75, -4.75) {};
		\node [style={white_dot}] (103) at (1.25, -6.25) {};
		\node [style={white_dot}] (104) at (3.75, -5.5) {};
		\node [style={white_dot}] (105) at (5.25, -5.5) {};
		\node [style=none] (106) at (1.25, -7.25) {};
		\node [style=none] (107) at (3.75, -7) {};
		\node [style=none] (108) at (5.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [in=105, out=-75] (94.center) to (104);
		\draw [in=135, out=-60] (101.center) to (104);
		\draw (104) to (107.center);
		\draw (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [in=285, out=60] (105) to (75.center);
		\draw [in=90, out=-90] (87.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=WIDEmorph] (9) at (-2.5, 0) {$T_{(3 \circ 2) \circ 1}$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (1, 4) {$T_{2 \circ 1 }$};
		\node [style=none] (1) at (0.5, 3.75) {};
		\node [style=morph] (2) at (0.5, 3) {$g_3$};
		\node [style=WIDEmorph] (3) at (0, 5.25) {$\putt{}_3$};
		\node [style=none] (4) at (-0.5, 5) {};
		\node [style=none] (5) at (0.5, 5.25) {};
		\node [style={white_dot}] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.5, 5.5) {};
		\node [style=none] (9) at (-0.5, 6.25) {};
		\node [style=none] (10) at (0.5, 4.25) {};
		\node [style=none] (11) at (1.25, 4) {};
		\node [style=none] (12) at (1.5, 4) {};
		\node [style=WIDEmorph] (13) at (-1.25, 0.75) {$T_3$};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=WIDEmorph] (18) at (0.75, -0.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (1.25, -0.25) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=WIDEmorph] (22) at (0.5, -1.5) {$T_{2 \circ 1}$};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=morph] (26) at (-1, -2.75) {$g_3$};
		\node [style=morph] (27) at (-0.25, -5.5) {$g_3$};
		\node [style=none] (28) at (-0.25, -4.25) {};
		\node [style=WIDEmorph] (29) at (0.25, -4.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (30) at (-0.25, -4.5) {};
		\node [style=none] (31) at (0.75, -4.25) {};
		\node [style={white_dot}] (32) at (-1.5, -4.75) {};
		\node [style={white_dot}] (33) at (-1, -6.25) {};
		\node [style={white_dot}] (34) at (1.5, -5.5) {};
		\node [style={white_dot}] (35) at (3, -5.5) {};
		\node [style=none] (36) at (-1, -7.25) {};
		\node [style=none] (37) at (1.5, -7) {};
		\node [style=none] (38) at (3, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2);
		\draw [in=135, out=-90, looseness=0.75] (4.center) to (6);
		\draw [in=90, out=-90] (6) to (7.center);
		\draw [in=-90, out=0] (6) to (2);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (10.center);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (21.center);
		\draw [in=30, out=-90, looseness=1.25] (11.center) to (34);
		\draw [in=105, out=-75] (24.center) to (34);
		\draw [in=135, out=-60] (31.center) to (34);
		\draw (34) to (37.center);
		\draw (35) to (38.center);
		\draw [in=135, out=-90, looseness=0.75] (14.center) to (32);
		\draw [in=-90, out=15] (32) to (26);
		\draw [in=90, out=-90, looseness=1.25] (23.center) to (26);
		\draw [in=90, out=-90] (15.center) to (28.center);
		\draw [in=150, out=-90] (32) to (33);
		\draw [in=-90, out=15, looseness=1.25] (33) to (27);
		\draw [in=270, out=90] (27) to (30.center);
		\draw (33) to (36.center);
		\draw [in=135, out=-90, looseness=0.75] (25.center) to (35);
		\draw [in=285, out=60] (35) to (12.center);
		\draw [in=90, out=-90] (20.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (0, 4.75) {$\putt{}_3$};
		\node [style=none] (1) at (-0.5, 4.5) {};
		\node [style=none] (2) at (0.5, 4.75) {};
		\node [style=none] (3) at (-2.75, 2.5) {};
		\node [style=none] (4) at (-0.5, 5) {};
		\node [style=none] (5) at (-0.5, 5.75) {};
		\node [style=WIDEmorph] (6) at (-2.25, 2.5) {$T_3$};
		\node [style=none] (7) at (-2.75, 2.25) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 2.5) {};
		\node [style=WIDEmorph] (11) at (-0.25, 1.5) {$\putt{}_{2 \circ 1}$};
		\node [style={white_dot}] (12) at (1.75, 0) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=WIDEmorph] (15) at (2.25, -0.5) {$T_{2 \circ 1}$};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=morph] (19) at (-1.25, -4.5) {$g_3$};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=WIDEmorph] (21) at (-1, -0.5) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style={white_dot}] (23) at (-2, -5.25) {};
		\node [style={white_dot}] (24) at (0.5, -5.25) {};
		\node [style={white_dot}] (25) at (2, -5.25) {};
		\node [style=none] (26) at (-2, -6.25) {};
		\node [style=none] (27) at (0.5, -6.25) {};
		\node [style=none] (28) at (2, -6.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style={white_dot}] (30) at (-1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (10.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.25] (12) to (14.center);
		\draw [in=60, out=-90] (17.center) to (24);
		\draw [in=135, out=-60] (22.center) to (24);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
		\draw [in=90, out=-90] (8.center) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (23) to (19);
		\draw (23) to (26.center);
		\draw [in=45, out=-90, looseness=0.75] (18.center) to (25);
		\draw [in=90, out=-90] (13.center) to (25);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=60, out=-90] (2.center) to (12);
		\draw [in=-90, out=165, looseness=0.50] (12) to (29.center);
		\draw [in=150, out=-90, looseness=0.25] (7.center) to (23);
		\draw [in=30, out=-90, looseness=0.75] (16.center) to (30);
		\draw (30) to (19);
		\draw [in=270, out=120] (30) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (191) at (13.75, 11.5) {$\putt{}_3$};
		\node [style=none] (192) at (13.25, 11.25) {};
		\node [style=none] (193) at (14.25, 11.5) {};
		\node [style=none] (194) at (11, 9.25) {};
		\node [style=none] (195) at (13.25, 11.75) {};
		\node [style=none] (196) at (13.25, 12.5) {};
		\node [style=WIDEmorph] (197) at (11.5, 9.25) {$T_3$};
		\node [style=none] (198) at (11, 9) {};
		\node [style=none] (199) at (11.75, 9.25) {};
		\node [style=none] (200) at (13, 8.25) {};
		\node [style=none] (201) at (12, 9.25) {};
		\node [style=WIDEmorph] (202) at (13.5, 8.25) {$\putt{}_{2 \circ 1}$};
		\node [style={white_dot}] (203) at (15.5, 6.75) {};
		\node [style=none] (204) at (14, 8.25) {};
		\node [style=none] (205) at (17.5, 5.5) {};
		\node [style=morph] (210) at (12.25, -10.25) {$g_3$};
		\node [style=none] (211) at (12.25, 6.25) {};
		\node [style=WIDEmorph] (212) at (12.75, 6.25) {$\putt{}_{2 \circ 1}$};
		\node [style=none] (213) at (13.25, 6.25) {};
		\node [style={white_dot}] (214) at (11.5, -11) {};
		\node [style={white_dot}] (215) at (14, -11) {};
		\node [style={white_dot}] (216) at (15.5, -11) {};
		\node [style=none] (217) at (11.5, -12) {};
		\node [style=none] (218) at (14, -12) {};
		\node [style=none] (219) at (15.5, -12) {};
		\node [style=none] (220) at (13, 8) {};
		\node [style={white_dot}] (221) at (12.25, -9.25) {};
		\node [style=WIDEmorph] (223) at (18, 5.25) {$\putt{}_2$};
		\node [style=none] (224) at (17.5, 5) {};
		\node [style=none] (225) at (18.5, 5.25) {};
		\node [style=none] (226) at (15.25, 3) {};
		\node [style=WIDEmorph] (229) at (15.75, 3) {$T_2$};
		\node [style=none] (230) at (15.25, 2.75) {};
		\node [style=none] (231) at (16, 3) {};
		\node [style=none] (232) at (17.25, 2) {};
		\node [style=none] (233) at (16.25, 3) {};
		\node [style=WIDEmorph] (234) at (17.75, 2) {$\putt{}_{1}$};
		\node [style={white_dot}] (235) at (19.75, 0.5) {};
		\node [style=none] (236) at (18.25, 2) {};
		\node [style=none] (237) at (19.75, 0) {};
		\node [style=WIDEmorph] (238) at (20.25, 0) {$T_{1}$};
		\node [style=none] (239) at (19.75, -0.25) {};
		\node [style=none] (240) at (20.5, 0) {};
		\node [style=none] (241) at (20.75, 0) {};
		\node [style=morph] (242) at (16.75, -4) {$g_2$};
		\node [style=none] (243) at (16.5, 0) {};
		\node [style=WIDEmorph] (244) at (17, 0) {$\putt{}_{1}$};
		\node [style=none] (245) at (17.5, 0) {};
		\node [style={white_dot}] (246) at (16, -4.75) {};
		\node [style={white_dot}] (247) at (18.5, -4.75) {};
		\node [style={white_dot}] (248) at (20, -4.75) {};
		\node [style=none] (252) at (17.25, 1.75) {};
		\node [style={white_dot}] (253) at (16.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (195.center) to (196.center);
		\draw [in=90, out=-90] (201.center) to (200.center);
		\draw [in=90, out=-90, looseness=1.25] (203) to (205.center);
		\draw [in=135, out=-75] (213.center) to (215);
		\draw (215) to (218.center);
		\draw (216) to (219.center);
		\draw [in=90, out=-90] (199.center) to (211.center);
		\draw [in=-90, out=15, looseness=1.25] (214) to (210);
		\draw (214) to (217.center);
		\draw [in=90, out=-90, looseness=0.75] (204.center) to (216);
		\draw [in=90, out=-90] (192.center) to (194.center);
		\draw [in=60, out=-90] (193.center) to (203);
		\draw [in=-90, out=165, looseness=0.50] (203) to (220.center);
		\draw [in=150, out=-90, looseness=0.25] (198.center) to (214);
		\draw (221) to (210);
		\draw [in=270, out=120] (221) to (211.center);
		\draw [in=90, out=-90] (233.center) to (232.center);
		\draw [in=90, out=-90, looseness=1.25] (235) to (237.center);
		\draw [in=60, out=-90] (240.center) to (247);
		\draw [in=135, out=-60] (245.center) to (247);
		\draw [in=90, out=-90] (231.center) to (243.center);
		\draw [in=-90, out=15, looseness=1.25] (246) to (242);
		\draw [in=45, out=-90, looseness=0.75] (241.center) to (248);
		\draw [in=90, out=-90] (236.center) to (248);
		\draw [in=90, out=-90] (224.center) to (226.center);
		\draw [in=60, out=-90] (225.center) to (235);
		\draw [in=-90, out=165, looseness=0.50] (235) to (252.center);
		\draw [in=150, out=-90, looseness=0.25] (230.center) to (246);
		\draw [in=30, out=-90, looseness=0.75] (239.center) to (253);
		\draw (253) to (242);
		\draw [in=270, out=120] (253) to (243.center);
		\draw [in=60, out=-90] (248) to (216);
		\draw [in=60, out=-90] (247) to (215);
		\draw [in=45, out=-90] (246) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (254) at (25.5, 11.75) {$\putt{}_3$};
		\node [style=none] (255) at (25, 11.5) {};
		\node [style=none] (256) at (26, 11.75) {};
		\node [style=none] (257) at (24.5, 10.75) {};
		\node [style=none] (258) at (25, 12) {};
		\node [style=none] (259) at (25, 12.5) {};
		\node [style=WIDEmorph] (260) at (25, 10.5) {$T_3$};
		\node [style=none] (261) at (24.5, 10.25) {};
		\node [style=none] (262) at (25.25, 10.5) {};
		\node [style=none] (263) at (29.5, 8.5) {};
		\node [style=none] (264) at (25.5, 10.5) {};
		\node [style={white_dot}] (266) at (29.75, 4.75) {};
		\node [style=none] (267) at (31.5, 7.25) {};
		\node [style=none] (268) at (31.75, 3.5) {};
		\node [style=morph] (269) at (26.25, -9.25) {$g_3$};
		\node [style=none] (272) at (27.75, 4.25) {};
		\node [style={white_dot}] (273) at (25.5, -10) {};
		\node [style={white_dot}] (274) at (28, -10) {};
		\node [style={white_dot}] (275) at (29.5, -10) {};
		\node [style=none] (276) at (25.5, -11) {};
		\node [style=none] (277) at (28, -11) {};
		\node [style=none] (278) at (29.5, -11) {};
		\node [style={white_dot}] (280) at (26.25, -8.25) {};
		\node [style=WIDEmorph] (281) at (32.25, 3.25) {$\putt{}_2$};
		\node [style=none] (282) at (31.75, 3) {};
		\node [style=none] (283) at (32.75, 3.25) {};
		\node [style=none] (284) at (29.5, 1) {};
		\node [style=WIDEmorph] (285) at (30, 1) {$T_2$};
		\node [style=none] (286) at (29.5, 0.75) {};
		\node [style=none] (287) at (30.25, 1) {};
		\node [style=none] (288) at (31.5, 0) {};
		\node [style=none] (289) at (30.5, 1) {};
		\node [style=WIDEmorph] (290) at (32, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (291) at (34, -1.5) {};
		\node [style=none] (292) at (32.5, 0) {};
		\node [style=none] (293) at (34, -2) {};
		\node [style=WIDEmorph] (294) at (34.5, -2) {$T_{1}$};
		\node [style=none] (295) at (34, -2.25) {};
		\node [style=none] (296) at (34.75, -2) {};
		\node [style=none] (297) at (35, -2) {};
		\node [style=morph] (298) at (31, -6) {$g_2$};
		\node [style=none] (299) at (30.75, -2) {};
		\node [style=WIDEmorph] (300) at (31.25, -2) {$\putt{}_{1}$};
		\node [style=none] (301) at (31.75, -2) {};
		\node [style={white_dot}] (302) at (30.25, -6.75) {};
		\node [style={white_dot}] (303) at (32.75, -6.75) {};
		\node [style={white_dot}] (304) at (34.25, -6.75) {};
		\node [style=none] (305) at (31.5, -0.25) {};
		\node [style={white_dot}] (306) at (31, -5) {};
		\node [style=WIDEmorph] (308) at (27.25, 4.25) {$\putt{}_{1}$};
		\node [style=none] (309) at (27.75, 4.25) {};
		\node [style=none] (310) at (25.75, 5.5) {};
		\node [style=none] (311) at (25.25, 10.5) {};
		\node [style=none] (312) at (26.75, 4) {};
		\node [style=morph] (313) at (26.75, 3.25) {$g_{2}$};
		\node [style=WIDEmorph] (314) at (26.25, 5.5) {$\putt{}_{2}$};
		\node [style=none] (315) at (25.75, 5.25) {};
		\node [style=none] (316) at (26.75, 5.5) {};
		\node [style={white_dot}] (317) at (26, 2.5) {};
		\node [style=none] (318) at (26.75, 4.5) {};
		\node [style=none] (319) at (27.5, 4.25) {};
		\node [style=none] (320) at (31.5, 7.25) {};
		\node [style=WIDEmorph] (321) at (31, 7.25) {$\putt{}_{1}$};
		\node [style=none] (322) at (31.5, 7.25) {};
		\node [style=none] (323) at (29.5, 8.5) {};
		\node [style=none] (324) at (30.5, 7) {};
		\node [style=morph] (325) at (30.5, 6.25) {$g_{2}$};
		\node [style=WIDEmorph] (326) at (30, 8.5) {$\putt{}_{2}$};
		\node [style=none] (327) at (29.5, 8.25) {};
		\node [style=none] (328) at (30.5, 8.5) {};
		\node [style={white_dot}] (329) at (29.75, 5.5) {};
		\node [style=none] (330) at (30.5, 7.5) {};
		\node [style=none] (331) at (31.25, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (258.center) to (259.center);
		\draw [in=90, out=-90] (264.center) to (263.center);
		\draw [in=90, out=-90, looseness=1.25] (266) to (268.center);
		\draw [in=105, out=-90] (272.center) to (274);
		\draw (274) to (277.center);
		\draw (275) to (278.center);
		\draw [in=-90, out=15, looseness=1.25] (273) to (269);
		\draw (273) to (276.center);
		\draw [in=90, out=-90] (255.center) to (257.center);
		\draw [in=150, out=-90, looseness=1.25] (256.center) to (266);
		\draw [in=150, out=-90, looseness=0.25] (261.center) to (273);
		\draw (280) to (269);
		\draw [in=90, out=-90] (289.center) to (288.center);
		\draw [in=90, out=-90, looseness=1.25] (291) to (293.center);
		\draw [in=60, out=-90] (296.center) to (303);
		\draw [in=135, out=-60] (301.center) to (303);
		\draw [in=90, out=-90] (287.center) to (299.center);
		\draw [in=-90, out=15, looseness=1.25] (302) to (298);
		\draw [in=45, out=-90, looseness=0.75] (297.center) to (304);
		\draw [in=90, out=-90] (292.center) to (304);
		\draw [in=90, out=-90] (282.center) to (284.center);
		\draw [in=60, out=-90] (283.center) to (291);
		\draw [in=-90, out=165, looseness=0.50] (291) to (305.center);
		\draw [in=150, out=-90, looseness=0.25] (286.center) to (302);
		\draw [in=30, out=-90, looseness=0.75] (295.center) to (306);
		\draw (306) to (298);
		\draw [in=270, out=120] (306) to (299.center);
		\draw [in=60, out=-90] (304) to (275);
		\draw [in=60, out=-90] (303) to (274);
		\draw [in=45, out=-90] (302) to (280);
		\draw [in=270, out=90] (310.center) to (311.center);
		\draw [in=90, out=-90] (312.center) to (313);
		\draw [in=135, out=-90, looseness=0.75] (315.center) to (317);
		\draw [in=-90, out=0] (317) to (313);
		\draw [in=90, out=-90, looseness=1.25] (316.center) to (318.center);
		\draw (280) to (317);
		\draw [in=90, out=-90] (324.center) to (325);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (329);
		\draw [in=-90, out=0] (329) to (325);
		\draw [in=90, out=-90, looseness=1.25] (328.center) to (330.center);
		\draw (266) to (329);
		\draw [in=30, out=-75] (322.center) to (304);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (332) at (40, 10.5) {$\putt{}_3$};
		\node [style=none] (333) at (39.5, 10.25) {};
		\node [style=none] (334) at (40.5, 10.5) {};
		\node [style=none] (335) at (39, 9.5) {};
		\node [style=none] (336) at (39.5, 10.75) {};
		\node [style=none] (337) at (39.5, 11.25) {};
		\node [style=WIDEmorph] (338) at (39.5, 9.25) {$T_3$};
		\node [style=none] (339) at (39, 9) {};
		\node [style=none] (340) at (39.75, 9.25) {};
		\node [style=none] (341) at (43, 7.25) {};
		\node [style=none] (342) at (40, 9.25) {};
		\node [style=none] (344) at (45, 6) {};
		\node [style=none] (345) at (43.5, 2.75) {};
		\node [style=morph] (346) at (41.75, -8) {$g_3$};
		\node [style=none] (347) at (44, -4) {};
		\node [style={white_dot}] (348) at (39.75, -8.75) {};
		\node [style={white_dot}] (349) at (44.75, -6.75) {};
		\node [style=none] (350) at (47.25, -8) {};
		\node [style=none] (351) at (39.75, -9.75) {};
		\node [style=none] (352) at (44.75, -7.75) {};
		\node [style={white_dot}] (354) at (41.75, -7) {};
		\node [style=WIDEmorph] (355) at (44, 2.5) {$\putt{}_2$};
		\node [style=none] (356) at (43.5, 2.25) {};
		\node [style=none] (357) at (44.5, 2.5) {};
		\node [style=none] (358) at (42.5, 1) {};
		\node [style=WIDEmorph] (359) at (43, 1) {$T_2$};
		\node [style=none] (360) at (42.5, 0.75) {};
		\node [style=none] (361) at (43.25, 1) {};
		\node [style=none] (362) at (44.5, 0) {};
		\node [style=none] (363) at (43.5, 1) {};
		\node [style=WIDEmorph] (364) at (45, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (365) at (47, -1.5) {};
		\node [style=none] (366) at (45.5, 0) {};
		\node [style=none] (367) at (47, -2) {};
		\node [style=WIDEmorph] (368) at (47.5, -2) {$T_{1}$};
		\node [style=none] (369) at (47, -2.25) {};
		\node [style=none] (370) at (47.75, -2) {};
		\node [style=none] (371) at (48, -2) {};
		\node [style=morph] (372) at (42.75, -6.25) {$g_2$};
		\node [style=none] (377) at (46.5, -5.25) {};
		\node [style={white_dot}] (378) at (47.25, -6.75) {};
		\node [style=none] (379) at (44.5, -0.25) {};
		\node [style={white_dot}] (380) at (43.5, -5.25) {};
		\node [style=WIDEmorph] (382) at (43.5, -4) {$\putt{}_{1}$};
		\node [style=none] (383) at (44, -4) {};
		\node [style=none] (384) at (40.25, 0.5) {};
		\node [style=none] (385) at (39.75, 9.25) {};
		\node [style=none] (386) at (43, -4.25) {};
		\node [style=WIDEmorph] (388) at (40.75, 0.5) {$\putt{}_{2}$};
		\node [style=none] (389) at (40.25, 0.25) {};
		\node [style=none] (390) at (41.25, 0.5) {};
		\node [style=none] (393) at (43.75, -4) {};
		\node [style=none] (394) at (45, 6) {};
		\node [style=WIDEmorph] (395) at (44.5, 6) {$\putt{}_{1}$};
		\node [style=none] (396) at (45, 6) {};
		\node [style=none] (397) at (43, 7.25) {};
		\node [style=none] (398) at (44, 5.75) {};
		\node [style=morph] (399) at (44, 5) {$g_{2}$};
		\node [style=WIDEmorph] (400) at (43.5, 7.25) {$\putt{}_{2}$};
		\node [style=none] (401) at (43, 7) {};
		\node [style=none] (402) at (44, 7.25) {};
		\node [style={white_dot}] (403) at (43.5, 3.5) {};
		\node [style=none] (404) at (44, 6.25) {};
		\node [style=none] (405) at (44.75, 6) {};
		\node [style=none] (406) at (43, -3.75) {};
		\node [style={white_dot}] (407) at (43, -3) {};
		\node [style={white_dot}] (408) at (40.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (336.center) to (337.center);
		\draw [in=90, out=-90] (342.center) to (341.center);
		\draw [in=105, out=-90] (347.center) to (349);
		\draw [in=90, out=-90] (349) to (352.center);
		\draw [in=-90, out=15, looseness=1.25] (348) to (346);
		\draw (348) to (351.center);
		\draw [in=90, out=-90] (333.center) to (335.center);
		\draw [in=150, out=-90, looseness=0.25] (339.center) to (348);
		\draw (354) to (346);
		\draw [in=90, out=-90] (363.center) to (362.center);
		\draw [in=90, out=-90, looseness=1.25] (365) to (367.center);
		\draw [in=90, out=-90] (370.center) to (377.center);
		\draw [in=45, out=-90, looseness=0.75] (371.center) to (378);
		\draw [in=90, out=-90] (366.center) to (378);
		\draw [in=90, out=-90] (356.center) to (358.center);
		\draw [in=60, out=-90] (357.center) to (365);
		\draw [in=-90, out=165, looseness=0.50] (365) to (379.center);
		\draw [in=30, out=-90, looseness=0.75] (369.center) to (380);
		\draw [in=90, out=-90] (380) to (372);
		\draw [in=90, out=-90] (378) to (350.center);
		\draw [in=60, out=-90] (377.center) to (349);
		\draw [in=270, out=90] (384.center) to (385.center);
		\draw [in=90, out=-90] (398.center) to (399);
		\draw [in=135, out=-90, looseness=0.75] (401.center) to (403);
		\draw [in=-90, out=0] (403) to (399);
		\draw [in=90, out=-90, looseness=1.25] (402.center) to (404.center);
		\draw [in=30, out=-75] (396.center) to (378);
		\draw [in=165, out=-90, looseness=0.50] (386.center) to (380);
		\draw (406.center) to (407);
		\draw [in=-90, out=60, looseness=0.75] (407) to (361.center);
		\draw [in=150, out=-90] (390.center) to (407);
		\draw [in=15, out=-90] (372) to (354);
		\draw [in=15, out=-90] (360.center) to (408);
		\draw [in=270, out=105] (408) to (389.center);
		\draw [in=90, out=-90] (408) to (354);
		\draw (403) to (345.center);
		\draw [in=180, out=-90, looseness=0.50] (334.center) to (403);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (409) at (53, 9) {$\putt{}_3$};
		\node [style=none] (410) at (52.5, 8.75) {};
		\node [style=none] (411) at (53.5, 9) {};
		\node [style=none] (412) at (52, 8) {};
		\node [style=none] (413) at (52.5, 9.25) {};
		\node [style=none] (414) at (52.5, 9.75) {};
		\node [style=WIDEmorph] (415) at (52.5, 7.75) {$T_3$};
		\node [style=none] (416) at (52, 7.5) {};
		\node [style=none] (417) at (52.75, 7.75) {};
		\node [style=none] (418) at (56, 5.75) {};
		\node [style=none] (419) at (53, 7.75) {};
		\node [style=none] (420) at (60, 3.75) {};
		\node [style=none] (421) at (56.25, 2.75) {};
		\node [style=morph] (422) at (54.5, -8) {$g_3$};
		\node [style=none] (423) at (56.75, -4) {};
		\node [style={white_dot}] (424) at (52.5, -8.75) {};
		\node [style={white_dot}] (425) at (57.5, -6.75) {};
		\node [style=none] (426) at (60, -8) {};
		\node [style=none] (427) at (52.5, -9.75) {};
		\node [style=none] (428) at (57.5, -7.75) {};
		\node [style={white_dot}] (429) at (54.5, -7) {};
		\node [style=WIDEmorph] (430) at (56.75, 2.5) {$\putt{}_2$};
		\node [style=none] (431) at (56.25, 2.25) {};
		\node [style=none] (432) at (57.25, 2.5) {};
		\node [style=none] (433) at (55.25, 1) {};
		\node [style=WIDEmorph] (434) at (55.75, 1) {$T_2$};
		\node [style=none] (435) at (55.25, 0.75) {};
		\node [style=none] (436) at (56, 1) {};
		\node [style=none] (437) at (56.75, 0) {};
		\node [style=none] (438) at (56.25, 1) {};
		\node [style=WIDEmorph] (439) at (57.25, 0) {$\putt{}_{1}$};
		\node [style={white_dot}] (440) at (59.75, -1) {};
		\node [style=none] (441) at (57.75, 0) {};
		\node [style=none] (442) at (59.75, -2) {};
		\node [style=WIDEmorph] (443) at (60.25, -2) {$T_{1}$};
		\node [style=none] (444) at (59.75, -2.25) {};
		\node [style=none] (445) at (60.5, -2) {};
		\node [style=none] (446) at (60.75, -2) {};
		\node [style=morph] (447) at (55.5, -6.25) {$g_2$};
		\node [style=none] (448) at (59.25, -5.25) {};
		\node [style={white_dot}] (449) at (60, -6.75) {};
		\node [style=none] (450) at (56.75, -0.25) {};
		\node [style={white_dot}] (451) at (56.25, -5.25) {};
		\node [style=WIDEmorph] (453) at (56.25, -4) {$\putt{}_{1}$};
		\node [style=none] (454) at (56.75, -4) {};
		\node [style=none] (455) at (53, 0.5) {};
		\node [style=none] (456) at (52.75, 7.75) {};
		\node [style=none] (457) at (55.75, -4.25) {};
		\node [style=WIDEmorph] (458) at (53.5, 0.5) {$\putt{}_{2}$};
		\node [style=none] (459) at (53, 0.25) {};
		\node [style=none] (460) at (54, 0.5) {};
		\node [style=none] (461) at (56.5, -4) {};
		\node [style=none] (462) at (60, 3.75) {};
		\node [style=WIDEmorph] (463) at (59.5, 3.75) {$\putt{}_{1}$};
		\node [style=none] (464) at (60, 3.75) {};
		\node [style=none] (465) at (56, 5.75) {};
		\node [style=none] (466) at (59, 3.5) {};
		\node [style=WIDEmorph] (468) at (56.5, 5.75) {$\putt{}_{2}$};
		\node [style=none] (469) at (56, 5.5) {};
		\node [style=none] (470) at (57, 5.75) {};
		\node [style={white_dot}] (471) at (56.25, 3.5) {};
		\node [style=none] (472) at (59, 4) {};
		\node [style=none] (473) at (59.75, 3.75) {};
		\node [style=none] (474) at (55.75, -3.75) {};
		\node [style={white_dot}] (475) at (55.75, -3) {};
		\node [style={white_dot}] (476) at (53.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (413.center) to (414.center);
		\draw [in=90, out=-90] (419.center) to (418.center);
		\draw [in=105, out=-90] (423.center) to (425);
		\draw [in=90, out=-90] (425) to (428.center);
		\draw [in=-90, out=15, looseness=1.25] (424) to (422);
		\draw (424) to (427.center);
		\draw [in=90, out=-90] (410.center) to (412.center);
		\draw [in=150, out=-90, looseness=0.25] (416.center) to (424);
		\draw (429) to (422);
		\draw [in=90, out=-90] (438.center) to (437.center);
		\draw [in=90, out=-90, looseness=1.25] (440) to (442.center);
		\draw [in=90, out=-90] (445.center) to (448.center);
		\draw [in=45, out=-90, looseness=0.75] (446.center) to (449);
		\draw [in=90, out=-90] (441.center) to (449);
		\draw [in=90, out=-90] (431.center) to (433.center);
		\draw [in=120, out=-90] (432.center) to (440);
		\draw [in=-90, out=165, looseness=0.50] (440) to (450.center);
		\draw [in=30, out=-90, looseness=0.75] (444.center) to (451);
		\draw [in=90, out=-90] (451) to (447);
		\draw [in=90, out=-90] (449) to (426.center);
		\draw [in=60, out=-90] (448.center) to (425);
		\draw [in=270, out=90] (455.center) to (456.center);
		\draw [in=60, out=-90, looseness=0.75] (469.center) to (471);
		\draw [in=90, out=-90, looseness=1.25] (470.center) to (472.center);
		\draw [in=30, out=-75] (464.center) to (449);
		\draw [in=165, out=-90, looseness=0.50] (457.center) to (451);
		\draw (474.center) to (475);
		\draw [in=-90, out=60, looseness=0.75] (475) to (436.center);
		\draw [in=150, out=-90] (460.center) to (475);
		\draw [in=15, out=-90] (447) to (429);
		\draw [in=15, out=-90] (435.center) to (476);
		\draw [in=270, out=105] (476) to (459.center);
		\draw [in=90, out=-90] (476) to (429);
		\draw (471) to (421.center);
		\draw [in=180, out=-90, looseness=0.50] (411.center) to (471);
		\draw [in=-90, out=90] (440) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (326) at (51.25, 6.5) {$\putt{}_{2}$};
		\node [style=none] (327) at (51.75, 6.5) {};
		\node [style=none] (329) at (49.75, 7.75) {};
		\node [style=none] (330) at (49.75, 8.5) {};
		\node [style=none] (331) at (50.25, -5.25) {};
		\node [style=none] (332) at (51.75, -2.5) {};
		\node [style=WIDEmorph] (333) at (52.25, -2.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (334) at (53.5, -5) {};
		\node [style=none] (335) at (52.75, -2.5) {};
		\node [style=none] (336) at (53.5, -5.5) {};
		\node [style=WIDEmorph] (337) at (54, -5.5) {$T_{1}$};
		\node [style=none] (338) at (53.5, -5.75) {};
		\node [style=none] (339) at (54.25, -5.5) {};
		\node [style=none] (340) at (54.5, -5.5) {};
		\node [style=morph] (341) at (50.5, -8.75) {$g_{3}$};
		\node [style=none] (342) at (50.25, -5.5) {};
		\node [style=WIDEmorph] (343) at (50.75, -5.5) {$\putt{}_{1}$};
		\node [style=none] (344) at (51.25, -5.5) {};
		\node [style={white_dot}] (345) at (49.75, -9.5) {};
		\node [style={white_dot}] (346) at (52.25, -8.25) {};
		\node [style={white_dot}] (347) at (53.75, -8.25) {};
		\node [style=none] (348) at (49.75, -10.5) {};
		\node [style=none] (349) at (52.25, -9.25) {};
		\node [style=none] (350) at (53.75, -9.25) {};
		\node [style=none] (351) at (51.75, -2.75) {};
		\node [style={white_dot}] (352) at (50.5, -6.75) {};
		\node [style=none] (355) at (49.75, 7.5) {};
		\node [style=none] (356) at (50.75, 6.25) {};
		\node [style=none] (357) at (46.75, 5.5) {};
		\node [style=WIDEmorph] (358) at (47.25, 5.5) {$T_{3}$};
		\node [style=none] (359) at (46.75, 5.25) {};
		\node [style=none] (360) at (47.5, 5.5) {};
		\node [style=none] (361) at (48.5, 2.75) {};
		\node [style=none] (362) at (47.75, 5.5) {};
		\node [style=WIDEmorph] (363) at (49, 2.75) {$\putt{}_{2}$};
		\node [style={white_dot}] (364) at (51, 1.25) {};
		\node [style=none] (365) at (49.5, 2.75) {};
		\node [style=none] (366) at (51, 0.75) {};
		\node [style=WIDEmorph] (367) at (51.5, 0.75) {$T_{2}$};
		\node [style=none] (368) at (51, 0.5) {};
		\node [style=none] (369) at (51.75, 0.75) {};
		\node [style=none] (370) at (52, 0.75) {};
		\node [style=none] (371) at (47.75, 0.75) {};
		\node [style=WIDEmorph] (372) at (48.25, 0.75) {$\putt{}_{2}$};
		\node [style=none] (373) at (48.75, 0.75) {};
		\node [style={white_dot}] (374) at (49.75, -4) {};
		\node [style={white_dot}] (375) at (52.25, -1.5) {};
		\node [style=none] (376) at (48.5, 2.5) {};
		\node [style={white_dot}] (377) at (48, -2.25) {};
		\node [style=morph] (378) at (50.5, -7.5) {$g_{2}$};
		\node [style=WIDEmorph] (381) at (50.25, 7.75) {$\putt{}_{3}$};
		\node [style=none] (383) at (50.75, 7.75) {};
		\node [style=none] (385) at (50.75, 6.75) {};
		\node [style=none] (386) at (51.5, 6.5) {};
		\node [style=none] (387) at (51.75, 6.5) {};
		\node [style={white_dot}] (390) at (50.5, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (329.center) to (330.center);
		\draw [in=90, out=-90, looseness=1.25] (334) to (336.center);
		\draw [in=60, out=-90] (339.center) to (346);
		\draw [in=135, out=-60] (344.center) to (346);
		\draw (346) to (349.center);
		\draw (347) to (350.center);
		\draw [in=-90, out=15, looseness=1.25] (345) to (341);
		\draw (345) to (348.center);
		\draw [in=45, out=-90, looseness=0.75] (340.center) to (347);
		\draw [in=90, out=-90] (335.center) to (347);
		\draw [in=60, out=-90] (327.center) to (334);
		\draw [in=-90, out=165, looseness=0.50] (334) to (351.center);
		\draw [in=30, out=-90, looseness=0.75] (338.center) to (352);
		\draw [in=270, out=120] (352) to (342.center);
		\draw [in=90, out=-90] (362.center) to (361.center);
		\draw [in=90, out=-90, looseness=1.25] (364) to (366.center);
		\draw [in=60, out=-90] (369.center) to (374);
		\draw [in=135, out=-60] (373.center) to (374);
		\draw [in=90, out=-90] (360.center) to (371.center);
		\draw [in=45, out=-90, looseness=0.75] (370.center) to (375);
		\draw [in=150, out=-90, looseness=1.25] (365.center) to (375);
		\draw [in=90, out=-90] (355.center) to (357.center);
		\draw [in=60, out=-90] (356.center) to (364);
		\draw [in=-90, out=165, looseness=0.50] (364) to (376.center);
		\draw [in=30, out=-90, looseness=0.75] (368.center) to (377);
		\draw [in=270, out=120] (377) to (371.center);
		\draw [in=-90, out=90] (332.center) to (375);
		\draw [in=255, out=90] (331.center) to (374);
		\draw [in=150, out=-90, looseness=0.75] (359.center) to (345);
		\draw (352) to (378);
		\draw [in=90, out=-90, looseness=1.25] (383.center) to (385.center);
		\draw [in=165, out=-105, looseness=0.50] (377) to (390);
		\draw (390) to (378);
		\draw (390) to (341);
	\end{pgfonlayer}
\end{tikzpicture}


==> comp_ass_proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (260) at (40, 8) {$\putt{}_{2}$};
		\node [style=none] (262) at (40.5, 8) {};
		\node [style=none] (263) at (38.75, 5.5) {};
		\node [style=none] (264) at (38.5, 9.25) {};
		\node [style=none] (265) at (38.5, 10) {};
		\node [style=none] (266) at (39.75, -5.25) {};
		\node [style=none] (267) at (41.25, -2.5) {};
		\node [style=WIDEmorph] (268) at (41.75, -2.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (269) at (43, -5) {};
		\node [style=none] (270) at (42.25, -2.5) {};
		\node [style=none] (271) at (43, -5.5) {};
		\node [style=WIDEmorph] (272) at (43.5, -5.5) {$T_{1}$};
		\node [style=none] (273) at (43, -5.75) {};
		\node [style=none] (274) at (43.75, -5.5) {};
		\node [style=none] (275) at (44, -5.5) {};
		\node [style=morph] (276) at (40, -8.75) {$g_{3}$};
		\node [style=none] (277) at (39.75, -5.5) {};
		\node [style=WIDEmorph] (278) at (40.25, -5.5) {$\putt{}_{1}$};
		\node [style=none] (279) at (40.75, -5.5) {};
		\node [style={white_dot}] (280) at (39.25, -9.5) {};
		\node [style={white_dot}] (281) at (41.75, -8.25) {};
		\node [style={white_dot}] (282) at (43.25, -8.25) {};
		\node [style=none] (283) at (39.25, -10.5) {};
		\node [style=none] (284) at (41.75, -9.25) {};
		\node [style=none] (285) at (43.25, -9.25) {};
		\node [style=none] (286) at (41.25, -2.75) {};
		\node [style={white_dot}] (287) at (40, -6.5) {};
		\node [style=WIDEmorph] (289) at (39.25, 5.5) {$\putt{}_{3}$};
		\node [style=none] (290) at (38.75, 5.25) {};
		\node [style=none] (291) at (39.75, 5.5) {};
		\node [style=none] (292) at (36, 3.75) {};
		\node [style=WIDEmorph] (293) at (36.5, 3.75) {$T_{3}$};
		\node [style=none] (294) at (36, 3.5) {};
		\node [style=none] (295) at (36.75, 3.75) {};
		\node [style=none] (296) at (38, 2.75) {};
		\node [style=none] (297) at (37, 3.75) {};
		\node [style=WIDEmorph] (298) at (38.5, 2.75) {$\putt{}_{2}$};
		\node [style={white_dot}] (299) at (40.5, 1.25) {};
		\node [style=none] (300) at (39, 2.75) {};
		\node [style=none] (301) at (40.5, 0.75) {};
		\node [style=WIDEmorph] (302) at (41, 0.75) {$T_{1}$};
		\node [style=none] (303) at (40.5, 0.5) {};
		\node [style=none] (304) at (41.25, 0.75) {};
		\node [style=none] (305) at (41.5, 0.75) {};
		\node [style=none] (306) at (37.25, 0.75) {};
		\node [style=WIDEmorph] (307) at (37.75, 0.75) {$\putt{}_{2}$};
		\node [style=none] (308) at (38.25, 0.75) {};
		\node [style={white_dot}] (309) at (39.25, -4) {};
		\node [style={white_dot}] (310) at (41.75, -1.5) {};
		\node [style=none] (311) at (38, 2.5) {};
		\node [style={white_dot}] (312) at (37.5, -2.25) {};
		\node [style=morph] (313) at (40, -7.25) {$g_{2}$};
		\node [style=none] (315) at (39.5, 7.75) {};
		\node [style=morph] (316) at (39.5, 7) {$g_{3}$};
		\node [style=WIDEmorph] (317) at (39, 9.25) {$\putt{}_{3}$};
		\node [style=none] (318) at (38.5, 9) {};
		\node [style=none] (319) at (39.5, 9.25) {};
		\node [style={white_dot}] (320) at (38.75, 6.25) {};
		\node [style=none] (323) at (39.5, 8.25) {};
		\node [style=none] (324) at (40.25, 8) {};
		\node [style=none] (325) at (40.5, 8) {};
		\node [style={white_dot}] (389) at (40, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264.center) to (265.center);
		\draw [in=90, out=-90, looseness=1.25] (269) to (271.center);
		\draw [in=60, out=-90] (274.center) to (281);
		\draw [in=135, out=-60] (279.center) to (281);
		\draw (281) to (284.center);
		\draw (282) to (285.center);
		\draw [in=-90, out=15, looseness=1.25] (280) to (276);
		\draw (280) to (283.center);
		\draw [in=45, out=-90, looseness=0.75] (275.center) to (282);
		\draw [in=90, out=-90] (270.center) to (282);
		\draw [in=60, out=-90] (262.center) to (269);
		\draw [in=-90, out=165, looseness=0.50] (269) to (286.center);
		\draw [in=30, out=-90, looseness=0.75] (273.center) to (287);
		\draw [in=270, out=120] (287) to (277.center);
		\draw [in=90, out=-90] (297.center) to (296.center);
		\draw [in=90, out=-90, looseness=1.25] (299) to (301.center);
		\draw [in=60, out=-90] (304.center) to (309);
		\draw [in=135, out=-60] (308.center) to (309);
		\draw [in=90, out=-90] (295.center) to (306.center);
		\draw [in=45, out=-90, looseness=0.75] (305.center) to (310);
		\draw [in=150, out=-90, looseness=1.25] (300.center) to (310);
		\draw [in=90, out=-90] (290.center) to (292.center);
		\draw [in=60, out=-90] (291.center) to (299);
		\draw [in=-90, out=165, looseness=0.50] (299) to (311.center);
		\draw [in=30, out=-90, looseness=0.75] (303.center) to (312);
		\draw [in=270, out=120] (312) to (306.center);
		\draw [in=-90, out=90] (267.center) to (310);
		\draw [in=255, out=90] (266.center) to (309);
		\draw [in=150, out=-90, looseness=0.75] (294.center) to (280);
		\draw (287) to (313);
		\draw [in=90, out=-90] (315.center) to (316);
		\draw [in=135, out=-90, looseness=0.75] (318.center) to (320);
		\draw [in=-90, out=0] (320) to (316);
		\draw [in=90, out=-90, looseness=1.25] (319.center) to (323.center);
		\draw (320) to (263.center);
		\draw (313) to (389);
		\draw (389) to (276);
		\draw [in=-105, out=165, looseness=0.50] (389) to (312);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=WIDEmorph] (9) at (-2.5, 0) {$T$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-0.75, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (3.25, 4) {$T_1$};
		\node [style=none] (21) at (2.75, 3.75) {};
		\node [style=morph] (23) at (2.75, 3) {$g_2$};
		\node [style=WIDEmorph] (26) at (2.25, 5.25) {$\putt{}_2$};
		\node [style=none] (28) at (1.75, 5) {};
		\node [style=none] (53) at (2.75, 5.25) {};
		\node [style={white_dot}] (55) at (2, 2.25) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (60) at (1.75, 5.5) {};
		\node [style=none] (61) at (1.75, 6.25) {};
		\node [style=none] (62) at (2.75, 4.25) {};
		\node [style=none] (63) at (3.5, 4) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1) {};
		\node [style=none] (75) at (3.75, 4) {};
		\node [style=WIDEmorph] (76) at (1, 0.75) {$T_2$};
		\node [style=none] (77) at (0.5, 0.5) {};
		\node [style=none] (82) at (1.25, 0.75) {};
		\node [style=none] (83) at (2.5, -0.25) {};
		\node [style=none] (84) at (1.5, 0.75) {};
		\node [style=WIDEmorph] (85) at (3, -0.25) {$\putt{}_1$};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (87) at (3.5, -0.25) {};
		\node [style=none] (89) at (2.25, -1.5) {};
		\node [style=WIDEmorph] (90) at (2.75, -1.5) {$T_1$};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (94) at (3, -1.5) {};
		\node [style=none] (95) at (3.25, -1.5) {};
		\node [style=morph] (96) at (1.25, -2.75) {$g_2$};
		\node [style=morph] (97) at (2, -5.5) {$g_2$};
		\node [style=none] (98) at (2, -4.25) {};
		\node [style=WIDEmorph] (99) at (2.5, -4.25) {$\putt{}_1$};
		\node [style=none] (100) at (2, -4.5) {};
		\node [style=none] (101) at (3, -4.25) {};
		\node [style={white_dot}] (102) at (0.75, -4.75) {};
		\node [style={white_dot}] (103) at (1.25, -6.25) {};
		\node [style={white_dot}] (104) at (3.75, -5.5) {};
		\node [style={white_dot}] (105) at (5.25, -5.5) {};
		\node [style=none] (106) at (1.25, -7.25) {};
		\node [style=none] (107) at (3.75, -7) {};
		\node [style=none] (108) at (5.25, -7) {};
		\node [style=none] (109) at (-10.25, 3.5) {};
		\node [style=WIDEmorph] (110) at (-9.75, 4.5) {$P$};
		\node [style=none] (111) at (-10.25, 4.75) {};
		\node [style=none] (112) at (-10.25, 4.25) {};
		\node [style=none] (113) at (-9.25, 4.5) {};
		\node [style=none] (114) at (-9.25, 3.5) {};
		\node [style=none] (115) at (-10.25, 5.5) {};
		\node [style=none] (116) at (-8.25, 4.25) {$=$};
		\node [style=WIDEmorph] (117) at (-5.75, 4.5) {$P_1$};
		\node [style=none] (118) at (-6.25, 4.25) {};
		\node [style=morph] (119) at (-6.25, 3.5) {$g_2$};
		\node [style=WIDEmorph] (120) at (-6.75, 5.75) {$P_2$};
		\node [style=none] (121) at (-7.25, 5.5) {};
		\node [style=none] (122) at (-6.25, 5.75) {};
		\node [style=none] (123) at (-5.25, 2.75) {};
		\node [style={white_dot}] (124) at (-7, 2.75) {};
		\node [style=none] (125) at (-7, 2) {};
		\node [style=none] (126) at (-7.25, 6) {};
		\node [style=none] (127) at (-7.25, 6.75) {};
		\node [style=none] (128) at (-6.25, 4.75) {};
		\node [style=none] (129) at (-5.25, 4.5) {};
		\node [style=morph] (130) at (-8.5, -0.25) {$g$};
		\node [style=none] (131) at (-8.5, 0.5) {};
		\node [style=none] (132) at (-8.5, -1) {};
		\node [style=none] (133) at (-7.5, -0.25) {$=$};
		\node [style=morph] (134) at (-6.5, 0.25) {$g_2$};
		\node [style=none] (135) at (-6.5, 1) {};
		\node [style=morph] (136) at (-6.5, -0.75) {$g_1$};
		\node [style=none] (137) at (-6.5, -1.75) {};
		\node [style=none] (138) at (-10.5, -6.25) {};
		\node [style=WIDEmorph] (139) at (-10, -5.25) {$\putt{}$};
		\node [style=none] (140) at (-10.5, -5) {};
		\node [style=none] (141) at (-10.5, -5.5) {};
		\node [style=none] (142) at (-9.5, -5.25) {};
		\node [style=none] (143) at (-9.5, -6.25) {};
		\node [style=none] (144) at (-10.5, -4.25) {};
		\node [style=none] (145) at (-8.5, -5.5) {$=$};
		\node [style=WIDEmorph] (146) at (-6, -5.25) {$\putt{}_1$};
		\node [style=none] (147) at (-6.5, -5.5) {};
		\node [style=morph] (148) at (-6.5, -6.25) {$g_2$};
		\node [style=WIDEmorph] (149) at (-7, -4) {$\putt{}_2$};
		\node [style=none] (150) at (-7.5, -4.25) {};
		\node [style=none] (151) at (-6.5, -4) {};
		\node [style=none] (152) at (-5.5, -7) {};
		\node [style={white_dot}] (153) at (-7.25, -7) {};
		\node [style=none] (154) at (-7.25, -7.75) {};
		\node [style=none] (155) at (-7.5, -3.75) {};
		\node [style=none] (156) at (-7.5, -3) {};
		\node [style=none] (157) at (-6.5, -5) {};
		\node [style=none] (158) at (-5.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 1] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (113.center) to (114.center);
		\draw (111.center) to (115.center);
		\draw [in=-90, out=90, looseness=1.25] (109.center) to (112.center);
		\draw [in=90, out=-90] (118.center) to (119);
		\draw [in=135, out=-90, looseness=0.75] (121.center) to (124);
		\draw (124) to (125.center);
		\draw [in=-90, out=0] (124) to (119);
		\draw (126.center) to (127.center);
		\draw [in=90, out=-90, looseness=1.25] (122.center) to (128.center);
		\draw [in=90, out=-90] (129.center) to (123.center);
		\draw (131.center) to (130);
		\draw (132.center) to (130);
		\draw (135.center) to (134);
		\draw (134) to (136);
		\draw (137.center) to (136);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw (140.center) to (144.center);
		\draw [in=-90, out=90, looseness=1.25] (138.center) to (141.center);
		\draw [in=90, out=-90] (147.center) to (148);
		\draw [in=135, out=-90, looseness=0.75] (150.center) to (153);
		\draw (153) to (154.center);
		\draw [in=-90, out=0] (153) to (148);
		\draw (155.center) to (156.center);
		\draw [in=90, out=-90, looseness=1.25] (151.center) to (157.center);
		\draw [in=90, out=-90] (158.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose_ass_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=WIDEmorph] (9) at (-2.5, 0) {$T_{(3 \circ 2) \circ 1}$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-0.75, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (3.25, 4) {$T_1$};
		\node [style=none] (21) at (2.75, 3.75) {};
		\node [style=morph] (23) at (2.75, 3) {$g_{3 \circ 2}$};
		\node [style=WIDEmorph] (26) at (2.25, 5.25) {$\putt{}_{3 \circ 2}$};
		\node [style=none] (28) at (1.75, 5) {};
		\node [style=none] (53) at (2.75, 5.25) {};
		\node [style={white_dot}] (55) at (2, 2.25) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (60) at (1.75, 5.5) {};
		\node [style=none] (61) at (1.75, 6.25) {};
		\node [style=none] (62) at (2.75, 4.25) {};
		\node [style=none] (63) at (3.5, 4) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1) {};
		\node [style=none] (75) at (3.75, 4) {};
		\node [style=WIDEmorph] (76) at (1, 0.75) {$T_{3 \circ 2}$};
		\node [style=none] (77) at (0.5, 0.5) {};
		\node [style=none] (82) at (1.25, 0.75) {};
		\node [style=none] (83) at (2.5, -0.25) {};
		\node [style=none] (84) at (1.5, 0.75) {};
		\node [style=WIDEmorph] (85) at (3, -0.25) {$\putt{}_1$};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (87) at (3.5, -0.25) {};
		\node [style=none] (89) at (2.25, -1.5) {};
		\node [style=WIDEmorph] (90) at (2.75, -1.5) {$T_1$};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (94) at (3, -1.5) {};
		\node [style=none] (95) at (3.25, -1.5) {};
		\node [style=morph] (96) at (1.25, -2.75) {$g_{3 \circ 2}$};
		\node [style=morph] (97) at (2, -5.5) {$g_{3 \circ 2}$};
		\node [style=none] (98) at (2, -4.25) {};
		\node [style=WIDEmorph] (99) at (2.5, -4.25) {$\putt{}_1$};
		\node [style=none] (100) at (2, -4.5) {};
		\node [style=none] (101) at (3, -4.25) {};
		\node [style={white_dot}] (102) at (0.75, -4.75) {};
		\node [style={white_dot}] (103) at (1.25, -6.25) {};
		\node [style={white_dot}] (104) at (3.75, -5.5) {};
		\node [style={white_dot}] (105) at (5.25, -5.5) {};
		\node [style=none] (106) at (1.25, -7.25) {};
		\node [style=none] (107) at (3.75, -7) {};
		\node [style=none] (108) at (5.25, -7) {};
		\node [style=WIDEmorph] (109) at (10.75, 4.75) {$\putt{}_{3\circ 2}$};
		\node [style=none] (110) at (10.25, 4.5) {};
		\node [style=none] (111) at (11.25, 4.75) {};
		\node [style=none] (112) at (8, 2.5) {};
		\node [style=none] (113) at (10.25, 5) {};
		\node [style=none] (114) at (10.25, 5.75) {};
		\node [style=WIDEmorph] (115) at (8.5, 2.5) {$T_{3 \circ 2}$};
		\node [style=none] (116) at (8, 2.25) {};
		\node [style=none] (117) at (8.75, 2.5) {};
		\node [style=none] (118) at (10, 1.5) {};
		\node [style=none] (119) at (9, 2.5) {};
		\node [style=WIDEmorph] (120) at (10.5, 1.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (121) at (12.5, 0) {};
		\node [style=none] (122) at (11, 1.5) {};
		\node [style=none] (123) at (12.5, -0.5) {};
		\node [style=WIDEmorph] (124) at (13, -0.5) {$T_{1}$};
		\node [style=none] (125) at (12.5, -0.75) {};
		\node [style=none] (126) at (13.25, -0.5) {};
		\node [style=none] (127) at (13.5, -0.5) {};
		\node [style=morph] (128) at (9.5, -4.5) {$g_{3 \circ 2}$};
		\node [style=none] (129) at (9.25, -0.5) {};
		\node [style=WIDEmorph] (130) at (9.75, -0.5) {$\putt{}_{1}$};
		\node [style=none] (131) at (10.25, -0.5) {};
		\node [style={white_dot}] (132) at (8.75, -5.25) {};
		\node [style={white_dot}] (133) at (11.25, -5.25) {};
		\node [style={white_dot}] (134) at (12.75, -5.25) {};
		\node [style=none] (135) at (8.75, -6.25) {};
		\node [style=none] (136) at (11.25, -6.25) {};
		\node [style=none] (137) at (12.75, -6.25) {};
		\node [style=none] (138) at (10, 1.25) {};
		\node [style={white_dot}] (139) at (9.5, -3.5) {};
		\node [style=none] (140) at (6.75, -0.25) {$=$};
		\node [style=WIDEmorph] (141) at (20.25, 9) {$\putt{}_{3\circ 2}$};
		\node [style=none] (142) at (19.75, 8.75) {};
		\node [style=none] (143) at (20.75, 9) {};
		\node [style=none] (144) at (18.25, 7) {};
		\node [style=none] (145) at (19.75, 9.25) {};
		\node [style=none] (146) at (19.75, 10) {};
		\node [style=none] (149) at (19.25, -3.75) {};
		\node [style=none] (151) at (20.5, -2.25) {};
		\node [style=WIDEmorph] (152) at (21, -2.25) {$\putt{}_{1}$};
		\node [style={white_dot}] (153) at (22.5, -3.5) {};
		\node [style=none] (154) at (21.5, -2.25) {};
		\node [style=none] (155) at (22.5, -4) {};
		\node [style=WIDEmorph] (156) at (23, -4) {$T_{1}$};
		\node [style=none] (157) at (22.5, -4.25) {};
		\node [style=none] (158) at (23.25, -4) {};
		\node [style=none] (159) at (23.5, -4) {};
		\node [style=morph] (160) at (19.5, -8) {$g_{3 \circ 2}$};
		\node [style=none] (161) at (19.25, -4) {};
		\node [style=WIDEmorph] (162) at (19.75, -4) {$\putt{}_{1}$};
		\node [style=none] (163) at (20.25, -4) {};
		\node [style={white_dot}] (164) at (18.75, -8.75) {};
		\node [style={white_dot}] (165) at (21.25, -8.75) {};
		\node [style={white_dot}] (166) at (22.75, -8.75) {};
		\node [style=none] (167) at (18.75, -9.75) {};
		\node [style=none] (168) at (21.25, -9.75) {};
		\node [style=none] (169) at (22.75, -9.75) {};
		\node [style=none] (170) at (20.5, -2.5) {};
		\node [style={white_dot}] (171) at (19.5, -7) {};
		\node [style=none] (172) at (14.5, -0.25) {$=$};
		\node [style=WIDEmorph] (173) at (18.75, 7) {$\putt{}_{3}$};
		\node [style=none] (174) at (18.25, 6.75) {};
		\node [style=none] (175) at (19.25, 7) {};
		\node [style=none] (176) at (15.5, 5.25) {};
		\node [style=WIDEmorph] (179) at (16, 5.25) {$T_{3}$};
		\node [style=none] (180) at (15.5, 5) {};
		\node [style=none] (181) at (16.25, 5.25) {};
		\node [style=none] (182) at (17.5, 4.25) {};
		\node [style=none] (183) at (16.5, 5.25) {};
		\node [style=WIDEmorph] (184) at (18, 4.25) {$\putt{}_{2}$};
		\node [style={white_dot}] (185) at (20, 2.75) {};
		\node [style=none] (186) at (18.5, 4.25) {};
		\node [style=none] (187) at (20, 2.25) {};
		\node [style=WIDEmorph] (188) at (20.5, 2.25) {$T_{2}$};
		\node [style=none] (189) at (20, 2) {};
		\node [style=none] (190) at (20.75, 2.25) {};
		\node [style=none] (191) at (21, 2.25) {};
		\node [style=morph] (192) at (17, -1.75) {$g_{3}$};
		\node [style=none] (193) at (16.75, 2.25) {};
		\node [style=WIDEmorph] (194) at (17.25, 2.25) {$\putt{}_{2}$};
		\node [style=none] (195) at (17.75, 2.25) {};
		\node [style={white_dot}] (196) at (16.25, -2.5) {};
		\node [style={white_dot}] (197) at (18.75, -2.5) {};
		\node [style={white_dot}] (198) at (21, -1.25) {};
		\node [style=none] (202) at (17.5, 4) {};
		\node [style={white_dot}] (203) at (17, -0.75) {};
		\node [style=WIDEmorph] (204) at (30.25, 9) {$\putt{}_{3\circ 2}$};
		\node [style=none] (205) at (29.75, 8.75) {};
		\node [style=none] (206) at (30.75, 9) {};
		\node [style=none] (207) at (28.25, 7) {};
		\node [style=none] (208) at (29.75, 9.25) {};
		\node [style=none] (209) at (29.75, 10) {};
		\node [style=none] (210) at (29.25, -3.75) {};
		\node [style=none] (211) at (30.5, -2.25) {};
		\node [style=WIDEmorph] (212) at (31, -2.25) {$\putt{}_{1}$};
		\node [style={white_dot}] (213) at (32.5, -3.5) {};
		\node [style=none] (214) at (31.5, -2.25) {};
		\node [style=none] (215) at (32.5, -4) {};
		\node [style=WIDEmorph] (216) at (33, -4) {$T_{1}$};
		\node [style=none] (217) at (32.5, -4.25) {};
		\node [style=none] (218) at (33.25, -4) {};
		\node [style=none] (219) at (33.5, -4) {};
		\node [style=morph] (220) at (29.5, -9) {$g_{3}$};
		\node [style=none] (221) at (29.25, -4) {};
		\node [style=WIDEmorph] (222) at (29.75, -4) {$\putt{}_{1}$};
		\node [style=none] (223) at (30.25, -4) {};
		\node [style={white_dot}] (224) at (28.75, -9.75) {};
		\node [style={white_dot}] (225) at (31.25, -8.75) {};
		\node [style={white_dot}] (226) at (32.75, -8.75) {};
		\node [style=none] (227) at (28.75, -10.75) {};
		\node [style=none] (228) at (31.25, -9.75) {};
		\node [style=none] (229) at (32.75, -9.75) {};
		\node [style=none] (230) at (30.5, -2.5) {};
		\node [style={white_dot}] (231) at (29.5, -5.75) {};
		\node [style=none] (232) at (24.5, -0.25) {$=$};
		\node [style=WIDEmorph] (233) at (28.75, 7) {$\putt{}_{3}$};
		\node [style=none] (234) at (28.25, 6.75) {};
		\node [style=none] (235) at (29.25, 7) {};
		\node [style=none] (236) at (25.5, 5.25) {};
		\node [style=WIDEmorph] (237) at (26, 5.25) {$T_{3}$};
		\node [style=none] (238) at (25.5, 5) {};
		\node [style=none] (239) at (26.25, 5.25) {};
		\node [style=none] (240) at (27.5, 4.25) {};
		\node [style=none] (241) at (26.5, 5.25) {};
		\node [style=WIDEmorph] (242) at (28, 4.25) {$\putt{}_{2}$};
		\node [style={white_dot}] (243) at (30, 2.75) {};
		\node [style=none] (244) at (28.5, 4.25) {};
		\node [style=none] (245) at (30, 2.25) {};
		\node [style=WIDEmorph] (246) at (30.5, 2.25) {$T_{2}$};
		\node [style=none] (247) at (30, 2) {};
		\node [style=none] (248) at (30.75, 2.25) {};
		\node [style=none] (249) at (31, 2.25) {};
		\node [style=none] (251) at (26.75, 2.25) {};
		\node [style=WIDEmorph] (252) at (27.25, 2.25) {$\putt{}_{2}$};
		\node [style=none] (253) at (27.75, 2.25) {};
		\node [style={white_dot}] (255) at (28.75, -2.5) {};
		\node [style={white_dot}] (256) at (31, -1.25) {};
		\node [style=none] (257) at (27.5, 4) {};
		\node [style={white_dot}] (258) at (27, -0.75) {};
		\node [style=morph] (259) at (29.5, -6.75) {$g_{2}$};
		\node [style=WIDEmorph] (260) at (40, 8) {$\putt{}_{2}$};
		\node [style=none] (262) at (40.5, 8) {};
		\node [style=none] (263) at (38.75, 5.5) {};
		\node [style=none] (264) at (38.5, 9.25) {};
		\node [style=none] (265) at (38.5, 10) {};
		\node [style=none] (266) at (39.75, -5.25) {};
		\node [style=none] (267) at (41.25, -2.5) {};
		\node [style=WIDEmorph] (268) at (41.75, -2.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (269) at (43, -5) {};
		\node [style=none] (270) at (42.25, -2.5) {};
		\node [style=none] (271) at (43, -5.5) {};
		\node [style=WIDEmorph] (272) at (43.5, -5.5) {$T_{1}$};
		\node [style=none] (273) at (43, -5.75) {};
		\node [style=none] (274) at (43.75, -5.5) {};
		\node [style=none] (275) at (44, -5.5) {};
		\node [style=morph] (276) at (40, -8.75) {$g_{3}$};
		\node [style=none] (277) at (39.75, -5.5) {};
		\node [style=WIDEmorph] (278) at (40.25, -5.5) {$\putt{}_{1}$};
		\node [style=none] (279) at (40.75, -5.5) {};
		\node [style={white_dot}] (280) at (39.25, -9.5) {};
		\node [style={white_dot}] (281) at (41.75, -8.25) {};
		\node [style={white_dot}] (282) at (43.25, -8.25) {};
		\node [style=none] (283) at (39.25, -10.5) {};
		\node [style=none] (284) at (41.75, -9.25) {};
		\node [style=none] (285) at (43.25, -9.25) {};
		\node [style=none] (286) at (41.25, -2.75) {};
		\node [style={white_dot}] (287) at (40, -6.5) {};
		\node [style=none] (288) at (34.5, -0.25) {$=$};
		\node [style=WIDEmorph] (289) at (39.25, 5.5) {$\putt{}_{3}$};
		\node [style=none] (290) at (38.75, 5.25) {};
		\node [style=none] (291) at (39.75, 5.5) {};
		\node [style=none] (292) at (36, 3.75) {};
		\node [style=WIDEmorph] (293) at (36.5, 3.75) {$T_{3}$};
		\node [style=none] (294) at (36, 3.5) {};
		\node [style=none] (295) at (36.75, 3.75) {};
		\node [style=none] (296) at (38, 2.75) {};
		\node [style=none] (297) at (37, 3.75) {};
		\node [style=WIDEmorph] (298) at (38.5, 2.75) {$\putt{}_{2}$};
		\node [style={white_dot}] (299) at (40.5, 1.25) {};
		\node [style=none] (300) at (39, 2.75) {};
		\node [style=none] (301) at (40.5, 0.75) {};
		\node [style=WIDEmorph] (302) at (41, 0.75) {$T_{1}$};
		\node [style=none] (303) at (40.5, 0.5) {};
		\node [style=none] (304) at (41.25, 0.75) {};
		\node [style=none] (305) at (41.5, 0.75) {};
		\node [style=none] (306) at (37.25, 0.75) {};
		\node [style=WIDEmorph] (307) at (37.75, 0.75) {$\putt{}_{2}$};
		\node [style=none] (308) at (38.25, 0.75) {};
		\node [style={white_dot}] (309) at (39.25, -4) {};
		\node [style={white_dot}] (310) at (41.75, -1.5) {};
		\node [style=none] (311) at (38, 2.5) {};
		\node [style={white_dot}] (312) at (37.5, -2.25) {};
		\node [style=morph] (313) at (40, -7.25) {$g_{2}$};
		\node [style=none] (315) at (39.5, 7.75) {};
		\node [style=morph] (316) at (39.5, 7) {$g_{3}$};
		\node [style=WIDEmorph] (317) at (39, 9.25) {$\putt{}_{3}$};
		\node [style=none] (318) at (38.5, 9) {};
		\node [style=none] (319) at (39.5, 9.25) {};
		\node [style={white_dot}] (320) at (38.75, 6.25) {};
		\node [style=none] (323) at (39.5, 8.25) {};
		\node [style=none] (324) at (40.25, 8) {};
		\node [style=none] (325) at (40.5, 8) {};
		\node [style=WIDEmorph] (326) at (51.25, 6.5) {$\putt{}_{2}$};
		\node [style=none] (327) at (51.75, 6.5) {};
		\node [style=none] (329) at (49.75, 7.75) {};
		\node [style=none] (330) at (49.75, 8.5) {};
		\node [style=none] (331) at (50.25, -5.25) {};
		\node [style=none] (332) at (51.75, -2.5) {};
		\node [style=WIDEmorph] (333) at (52.25, -2.5) {$\putt{}_{1}$};
		\node [style={white_dot}] (334) at (53.5, -5) {};
		\node [style=none] (335) at (52.75, -2.5) {};
		\node [style=none] (336) at (53.5, -5.5) {};
		\node [style=WIDEmorph] (337) at (54, -5.5) {$T_{1}$};
		\node [style=none] (338) at (53.5, -5.75) {};
		\node [style=none] (339) at (54.25, -5.5) {};
		\node [style=none] (340) at (54.5, -5.5) {};
		\node [style=morph] (341) at (50.5, -8.75) {$g_{3}$};
		\node [style=none] (342) at (50.25, -5.5) {};
		\node [style=WIDEmorph] (343) at (50.75, -5.5) {$\putt{}_{1}$};
		\node [style=none] (344) at (51.25, -5.5) {};
		\node [style={white_dot}] (345) at (49.75, -9.5) {};
		\node [style={white_dot}] (346) at (52.25, -8.25) {};
		\node [style={white_dot}] (347) at (53.75, -8.25) {};
		\node [style=none] (348) at (49.75, -10.5) {};
		\node [style=none] (349) at (52.25, -9.25) {};
		\node [style=none] (350) at (53.75, -9.25) {};
		\node [style=none] (351) at (51.75, -2.75) {};
		\node [style={white_dot}] (352) at (50.5, -6.75) {};
		\node [style=none] (353) at (45, -0.25) {$=$};
		\node [style=none] (355) at (49.75, 7.5) {};
		\node [style=none] (356) at (50.75, 6.25) {};
		\node [style=none] (357) at (46.75, 5.5) {};
		\node [style=WIDEmorph] (358) at (47.25, 5.5) {$T_{3}$};
		\node [style=none] (359) at (46.75, 5.25) {};
		\node [style=none] (360) at (47.5, 5.5) {};
		\node [style=none] (361) at (48.5, 2.75) {};
		\node [style=none] (362) at (47.75, 5.5) {};
		\node [style=WIDEmorph] (363) at (49, 2.75) {$\putt{}_{2}$};
		\node [style={white_dot}] (364) at (51, 1.25) {};
		\node [style=none] (365) at (49.5, 2.75) {};
		\node [style=none] (366) at (51, 0.75) {};
		\node [style=WIDEmorph] (367) at (51.5, 0.75) {$T_{2}$};
		\node [style=none] (368) at (51, 0.5) {};
		\node [style=none] (369) at (51.75, 0.75) {};
		\node [style=none] (370) at (52, 0.75) {};
		\node [style=none] (371) at (47.75, 0.75) {};
		\node [style=WIDEmorph] (372) at (48.25, 0.75) {$\putt{}_{2}$};
		\node [style=none] (373) at (48.75, 0.75) {};
		\node [style={white_dot}] (374) at (49.75, -4) {};
		\node [style={white_dot}] (375) at (52.25, -1.5) {};
		\node [style=none] (376) at (48.5, 2.5) {};
		\node [style={white_dot}] (377) at (48, -2.25) {};
		\node [style=morph] (378) at (50.5, -7.5) {$g_{2}$};
		\node [style=WIDEmorph] (381) at (50.25, 7.75) {$\putt{}_{3}$};
		\node [style=none] (383) at (50.75, 7.75) {};
		\node [style=none] (385) at (50.75, 6.75) {};
		\node [style=none] (386) at (51.5, 6.5) {};
		\node [style=none] (387) at (51.75, 6.5) {};
		\node [style={white_dot}] (388) at (29.5, -8) {};
		\node [style={white_dot}] (389) at (40, -8) {};
		\node [style={white_dot}] (390) at (50.5, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 1] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (113.center) to (114.center);
		\draw [in=90, out=-90] (119.center) to (118.center);
		\draw [in=90, out=-90, looseness=1.25] (121) to (123.center);
		\draw [style=new edge style 2, in=60, out=-90] (126.center) to (133);
		\draw [style=new edge style 2, in=135, out=-60] (131.center) to (133);
		\draw [style=new edge style 2] (133) to (136.center);
		\draw [style=new edge style 5] (134) to (137.center);
		\draw [in=90, out=-90] (117.center) to (129.center);
		\draw [in=-90, out=15, looseness=1.25] (132) to (128);
		\draw (132) to (135.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (127.center) to (134);
		\draw [style=new edge style 5, in=90, out=-90] (122.center) to (134);
		\draw [in=90, out=-90] (110.center) to (112.center);
		\draw [in=60, out=-90] (111.center) to (121);
		\draw [in=-90, out=165, looseness=0.50] (121) to (138.center);
		\draw [in=150, out=-90, looseness=0.25] (116.center) to (132);
		\draw [in=30, out=-90, looseness=0.75] (125.center) to (139);
		\draw (139) to (128);
		\draw [in=270, out=120] (139) to (129.center);
		\draw (145.center) to (146.center);
		\draw [in=90, out=-90, looseness=1.25] (153) to (155.center);
		\draw [style=new edge style 2, in=60, out=-90] (158.center) to (165);
		\draw [style=new edge style 2, in=135, out=-60] (163.center) to (165);
		\draw [style=new edge style 2] (165) to (168.center);
		\draw [style=new edge style 5] (166) to (169.center);
		\draw [in=-90, out=15, looseness=1.25] (164) to (160);
		\draw (164) to (167.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (159.center) to (166);
		\draw [style=new edge style 5, in=90, out=-90] (154.center) to (166);
		\draw [in=90, out=-90] (142.center) to (144.center);
		\draw [in=60, out=-90] (143.center) to (153);
		\draw [in=-90, out=165, looseness=0.50] (153) to (170.center);
		\draw [in=30, out=-90, looseness=0.75] (157.center) to (171);
		\draw (171) to (160);
		\draw [in=270, out=120] (171) to (161.center);
		\draw [in=90, out=-90] (183.center) to (182.center);
		\draw [in=90, out=-90, looseness=1.25] (185) to (187.center);
		\draw [style=new edge style 6, in=60, out=-90] (190.center) to (197);
		\draw [style=new edge style 6, in=135, out=-60] (195.center) to (197);
		\draw [in=90, out=-90] (181.center) to (193.center);
		\draw [in=-90, out=15, looseness=1.25] (196) to (192);
		\draw [style=new edge style 7, in=45, out=-90, looseness=0.75] (191.center) to (198);
		\draw [style=new edge style 7, in=90, out=-90] (186.center) to (198);
		\draw [in=90, out=-90] (174.center) to (176.center);
		\draw [in=60, out=-90] (175.center) to (185);
		\draw [in=-90, out=165, looseness=0.50] (185) to (202.center);
		\draw [in=150, out=-90, looseness=0.25] (180.center) to (196);
		\draw [in=30, out=-90, looseness=0.75] (189.center) to (203);
		\draw (203) to (192);
		\draw [in=270, out=120] (203) to (193.center);
		\draw [style=new edge style 7, in=-90, out=90] (151.center) to (198);
		\draw [style=new edge style 6, in=255, out=90] (149.center) to (197);
		\draw [in=270, out=135, looseness=0.75] (164) to (196);
		\draw (208.center) to (209.center);
		\draw [in=90, out=-90, looseness=1.25] (213) to (215.center);
		\draw [style=new edge style 2, in=60, out=-90] (218.center) to (225);
		\draw [style=new edge style 2, in=135, out=-60] (223.center) to (225);
		\draw [style=new edge style 2] (225) to (228.center);
		\draw [style=new edge style 5] (226) to (229.center);
		\draw [in=-90, out=15, looseness=1.25] (224) to (220);
		\draw (224) to (227.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (219.center) to (226);
		\draw [style=new edge style 5, in=90, out=-90] (214.center) to (226);
		\draw [in=90, out=-90] (205.center) to (207.center);
		\draw [in=60, out=-90] (206.center) to (213);
		\draw [in=-90, out=165, looseness=0.50] (213) to (230.center);
		\draw [in=30, out=-90, looseness=0.75] (217.center) to (231);
		\draw [in=270, out=120] (231) to (221.center);
		\draw [in=90, out=-90] (241.center) to (240.center);
		\draw [in=90, out=-90, looseness=1.25] (243) to (245.center);
		\draw [style=new edge style 6, in=60, out=-90] (248.center) to (255);
		\draw [style=new edge style 6, in=135, out=-60] (253.center) to (255);
		\draw [in=90, out=-90] (239.center) to (251.center);
		\draw [style=new edge style 7, in=45, out=-90, looseness=0.75] (249.center) to (256);
		\draw [style=new edge style 7, in=90, out=-90] (244.center) to (256);
		\draw [in=90, out=-90] (234.center) to (236.center);
		\draw [in=60, out=-90] (235.center) to (243);
		\draw [in=-90, out=165, looseness=0.50] (243) to (257.center);
		\draw [in=30, out=-90, looseness=0.75] (247.center) to (258);
		\draw [in=270, out=120] (258) to (251.center);
		\draw [style=new edge style 7, in=-90, out=90] (211.center) to (256);
		\draw [style=new edge style 6, in=255, out=90] (210.center) to (255);
		\draw [in=150, out=-90, looseness=0.75] (238.center) to (224);
		\draw (231) to (259);
		\draw (264.center) to (265.center);
		\draw [in=90, out=-90, looseness=1.25] (269) to (271.center);
		\draw [style=new edge style 2, in=60, out=-90] (274.center) to (281);
		\draw [style=new edge style 2, in=135, out=-60] (279.center) to (281);
		\draw [style=new edge style 2] (281) to (284.center);
		\draw [style=new edge style 5] (282) to (285.center);
		\draw [in=-90, out=15, looseness=1.25] (280) to (276);
		\draw (280) to (283.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (275.center) to (282);
		\draw [style=new edge style 5, in=90, out=-90] (270.center) to (282);
		\draw [in=60, out=-90] (262.center) to (269);
		\draw [in=-90, out=165, looseness=0.50] (269) to (286.center);
		\draw [in=30, out=-90, looseness=0.75] (273.center) to (287);
		\draw [in=270, out=120] (287) to (277.center);
		\draw [in=90, out=-90] (297.center) to (296.center);
		\draw [in=90, out=-90, looseness=1.25] (299) to (301.center);
		\draw [style=new edge style 6, in=60, out=-90] (304.center) to (309);
		\draw [style=new edge style 6, in=135, out=-60] (308.center) to (309);
		\draw [in=90, out=-90] (295.center) to (306.center);
		\draw [style=new edge style 7, in=45, out=-90, looseness=0.75] (305.center) to (310);
		\draw [style=new edge style 7, in=150, out=-90, looseness=1.25] (300.center) to (310);
		\draw [in=90, out=-90] (290.center) to (292.center);
		\draw [in=60, out=-90] (291.center) to (299);
		\draw [in=-90, out=165, looseness=0.50] (299) to (311.center);
		\draw [in=30, out=-90, looseness=0.75] (303.center) to (312);
		\draw [in=270, out=120] (312) to (306.center);
		\draw [style=new edge style 7, in=-90, out=90] (267.center) to (310);
		\draw [style=new edge style 6, in=255, out=90] (266.center) to (309);
		\draw [in=150, out=-90, looseness=0.75] (294.center) to (280);
		\draw (287) to (313);
		\draw [in=90, out=-90] (315.center) to (316);
		\draw [in=135, out=-90, looseness=0.75] (318.center) to (320);
		\draw [in=-90, out=0] (320) to (316);
		\draw [in=90, out=-90, looseness=1.25] (319.center) to (323.center);
		\draw (320) to (263.center);
		\draw (329.center) to (330.center);
		\draw [in=90, out=-90, looseness=1.25] (334) to (336.center);
		\draw [style=new edge style 2, in=60, out=-90] (339.center) to (346);
		\draw [style=new edge style 2, in=135, out=-60] (344.center) to (346);
		\draw [style=new edge style 2] (346) to (349.center);
		\draw [style=new edge style 5] (347) to (350.center);
		\draw [in=-90, out=15, looseness=1.25] (345) to (341);
		\draw (345) to (348.center);
		\draw [style=new edge style 5, in=45, out=-90, looseness=0.75] (340.center) to (347);
		\draw [style=new edge style 5, in=90, out=-90] (335.center) to (347);
		\draw [in=60, out=-90] (327.center) to (334);
		\draw [in=-90, out=165, looseness=0.50] (334) to (351.center);
		\draw [in=30, out=-90, looseness=0.75] (338.center) to (352);
		\draw [in=270, out=120] (352) to (342.center);
		\draw [in=90, out=-90] (362.center) to (361.center);
		\draw [in=90, out=-90, looseness=1.25] (364) to (366.center);
		\draw [style=new edge style 6, in=60, out=-90] (369.center) to (374);
		\draw [style=new edge style 6, in=135, out=-60] (373.center) to (374);
		\draw [in=90, out=-90] (360.center) to (371.center);
		\draw [style=new edge style 7, in=45, out=-90, looseness=0.75] (370.center) to (375);
		\draw [style=new edge style 7, in=150, out=-90, looseness=1.25] (365.center) to (375);
		\draw [in=90, out=-90] (355.center) to (357.center);
		\draw [in=60, out=-90] (356.center) to (364);
		\draw [in=-90, out=165, looseness=0.50] (364) to (376.center);
		\draw [in=30, out=-90, looseness=0.75] (368.center) to (377);
		\draw [in=270, out=120] (377) to (371.center);
		\draw [style=new edge style 7, in=-90, out=90] (332.center) to (375);
		\draw [style=new edge style 6, in=255, out=90] (331.center) to (374);
		\draw [in=150, out=-90, looseness=0.75] (359.center) to (345);
		\draw (352) to (378);
		\draw [in=90, out=-90, looseness=1.25] (383.center) to (385.center);
		\draw (259) to (388);
		\draw (388) to (220);
		\draw [in=-90, out=165, looseness=0.50] (388) to (258);
		\draw (313) to (389);
		\draw (389) to (276);
		\draw [in=-105, out=165, looseness=0.50] (389) to (312);
		\draw [in=165, out=-105, looseness=0.50] (377) to (390);
		\draw (390) to (378);
		\draw (390) to (341);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=WIDEmorph] (9) at (-2.5, 0) {$T \circ i$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-0.75, -0.25) {$=$};
		\node [style=morph] (23) at (2.75, 3) {$g_2$};
		\node [style=WIDEmorph] (26) at (2.25, 5.25) {$\putt{}_2$};
		\node [style=none] (28) at (1.75, 5) {};
		\node [style=none] (53) at (2.75, 5.25) {};
		\node [style={white_dot}] (55) at (2, 2.25) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (60) at (1.75, 5.5) {};
		\node [style=none] (61) at (1.75, 6.25) {};
		\node [style={white_dot}] (63) at (3.5, 4) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1) {};
		\node [style={white_dot}] (75) at (4, 4) {};
		\node [style=WIDEmorph] (76) at (1, 0.75) {$T$};
		\node [style=none] (77) at (0.5, 0.5) {};
		\node [style=none] (82) at (1.25, 0.75) {};
		\node [style=none] (84) at (1.5, 0.75) {};
		\node [style=none] (87) at (1.75, 0.75) {};
		\node [style={white_dot}] (91) at (2.25, -1.25) {};
		\node [style={white_dot}] (94) at (3, -2.75) {};
		\node [style={white_dot}] (95) at (3.5, -2.75) {};
		\node [style=morph] (96) at (1.25, -2.75) {$g_2$};
		\node [style=morph] (97) at (2, -5.5) {$g_2$};
		\node [style={white_dot}] (100) at (2, -4.5) {};
		\node [style=none] (101) at (1.5, 0.75) {};
		\node [style={white_dot}] (102) at (0.75, -4.75) {};
		\node [style={white_dot}] (103) at (1.25, -6.25) {};
		\node [style={white_dot}] (104) at (3.75, -5.5) {};
		\node [style={white_dot}] (105) at (5.25, -5.25) {};
		\node [style=none] (106) at (1.25, -7.25) {};
		\node [style=none] (107) at (3.75, -7) {};
		\node [style=none] (108) at (5.25, -7) {};
		\node [style=none] (109) at (6.5, -0.25) {$=$};
		\node [style=morph] (110) at (8.5, 0.5) {$g_2$};
		\node [style=WIDEmorph] (111) at (8, 1.75) {$\putt{}_2$};
		\node [style=none] (112) at (7.5, 1.5) {};
		\node [style=none] (113) at (8.5, 1.75) {};
		\node [style={white_dot}] (114) at (7.75, -0.25) {};
		\node [style=none] (115) at (7.75, -1.5) {};
		\node [style=none] (116) at (7.5, 2) {};
		\node [style=none] (117) at (7.5, 2.75) {};
		\node [style=WIDEmorph] (120) at (8.25, -1.5) {$T$};
		\node [style=none] (121) at (7.75, -1.75) {};
		\node [style=none] (122) at (8.5, -1.5) {};
		\node [style=none] (123) at (8.75, -1.5) {};
		\node [style=none] (124) at (9, -1.5) {};
		\node [style=none] (131) at (8.75, -1.5) {};
		\node [style=none] (132) at (7.75, -3) {};
		\node [style=none] (134) at (8.75, -3) {};
		\node [style=none] (135) at (9, -3) {};
		\node [style=none] (136) at (10, -0.25) {$=$};
		\node [style=none] (141) at (11.25, 1.25) {};
		\node [style=none] (142) at (11.25, 0) {};
		\node [style=WIDEmorph] (145) at (11.75, 0) {$T$};
		\node [style=none] (146) at (11.25, -0.25) {};
		\node [style=none] (147) at (12, 0) {};
		\node [style=none] (148) at (12.25, 0) {};
		\node [style=none] (149) at (12.5, 0) {};
		\node [style=none] (150) at (12.25, 0) {};
		\node [style=none] (151) at (11.25, -1.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (12.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.50] (63) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94) to (104);
		\draw [style=new edge style 2, in=135, out=-90, looseness=0.75] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 1] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91) to (96);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75);
		\draw [style=new edge style 5, in=90, out=-90, looseness=0.75] (87.center) to (105);
		\draw (53.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (112.center) to (114);
		\draw [in=90, out=-90] (114) to (115.center);
		\draw [in=-90, out=0] (114) to (110);
		\draw (116.center) to (117.center);
		\draw [style=new edge style 2] (131.center) to (134.center);
		\draw (121.center) to (132.center);
		\draw [style=new edge style 5] (124.center) to (135.center);
		\draw (113.center) to (110);
		\draw [in=90, out=-90] (141.center) to (142.center);
		\draw [style=new edge style 2] (150.center) to (152.center);
		\draw (146.center) to (151.center);
		\draw [style=new edge style 5] (149.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> compose_id_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, -1) {};
		\node [style=WIDEmorph] (9) at (-2.5, 0) {$i \circ T$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-0.75, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (3.25, 4) {$T$};
		\node [style=none] (21) at (2.75, 3.75) {};
		\node [style=none] (23) at (2.75, 3) {};
		\node [style={white_dot}] (28) at (1.75, 5) {};
		\node [style=none] (53) at (1.75, 6.25) {};
		\node [style={white_dot}] (55) at (2, 2.25) {};
		\node [style=none] (56) at (0.5, 0.75) {};
		\node [style=none] (61) at (1.75, 6.25) {};
		\node [style=none] (62) at (2.75, 4.25) {};
		\node [style=none] (63) at (3.5, 4) {};
		\node [style=none] (72) at (-2.25, 0) {};
		\node [style=none] (73) at (-2.25, -1) {};
		\node [style=none] (75) at (3.75, 4) {};
		\node [style=none] (77) at (0.5, 0.25) {};
		\node [style={white_dot}] (82) at (1.25, 0.75) {};
		\node [style=none] (83) at (2.5, -0.25) {};
		\node [style={white_dot}] (84) at (1.75, 0.75) {};
		\node [style=WIDEmorph] (85) at (3, -0.25) {$\putt{}$};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (87) at (3.5, -0.25) {};
		\node [style=none] (89) at (2.25, -1.5) {};
		\node [style=WIDEmorph] (90) at (2.75, -1.5) {$T$};
		\node [style=none] (91) at (2.25, -1.75) {};
		\node [style=none] (94) at (3, -1.5) {};
		\node [style=none] (95) at (3.25, -1.5) {};
		\node [style=none] (96) at (1.25, -2.75) {};
		\node [style=none] (97) at (2, -5.5) {};
		\node [style=none] (98) at (2, -4.25) {};
		\node [style=WIDEmorph] (99) at (2.5, -4.25) {$\putt{}$};
		\node [style=none] (100) at (2, -4.5) {};
		\node [style=none] (101) at (3, -4.25) {};
		\node [style={white_dot}] (102) at (0.75, -4.75) {};
		\node [style={white_dot}] (103) at (1.25, -6.25) {};
		\node [style={white_dot}] (104) at (3.75, -5.5) {};
		\node [style={white_dot}] (105) at (5.25, -5.5) {};
		\node [style=none] (106) at (1.25, -7.25) {};
		\node [style=none] (107) at (3.75, -7) {};
		\node [style=none] (108) at (5.25, -7) {};
		\node [style=none] (109) at (7, -0.25) {$=$};
		\node [style=WIDEmorph] (110) at (11, 4) {$T$};
		\node [style=none] (111) at (10.5, 3.75) {};
		\node [style=none] (114) at (9.5, 6.25) {};
		\node [style=none] (116) at (10.5, 3.75) {};
		\node [style=none] (117) at (9.5, 6.25) {};
		\node [style=none] (118) at (10.5, 4.25) {};
		\node [style=none] (119) at (11.25, 4) {};
		\node [style=none] (120) at (11.5, 4) {};
		\node [style=none] (121) at (8.25, 0.25) {};
		\node [style={white_dot}] (127) at (11.25, -0.25) {};
		\node [style={white_dot}] (130) at (10, -1.75) {};
		\node [style={white_dot}] (131) at (10.5, -1.5) {};
		\node [style={white_dot}] (132) at (11, -1.5) {};
		\node [style=none] (133) at (9, -2.75) {};
		\node [style=none] (134) at (9.75, -5.5) {};
		\node [style={white_dot}] (137) at (9.75, -4.5) {};
		\node [style={white_dot}] (138) at (10.75, -4.25) {};
		\node [style={white_dot}] (139) at (8.5, -4.75) {};
		\node [style={white_dot}] (140) at (9, -6.25) {};
		\node [style={white_dot}] (141) at (11.5, -5.5) {};
		\node [style={white_dot}] (142) at (13, -5.5) {};
		\node [style=none] (143) at (9, -7.25) {};
		\node [style=none] (144) at (11.5, -7) {};
		\node [style=none] (145) at (13, -7) {};
		\node [style=none] (146) at (14.25, -0.25) {$=$};
		\node [style=WIDEmorph] (147) at (16, -0.25) {$T$};
		\node [style=none] (148) at (15.5, -0.5) {};
		\node [style=none] (149) at (15.5, 0.75) {};
		\node [style=none] (150) at (15.5, -0.5) {};
		\node [style=none] (152) at (15.5, 0) {};
		\node [style=none] (153) at (16.25, -0.25) {};
		\node [style=none] (154) at (16.5, -0.25) {};
		\node [style=none] (155) at (15.5, -1.25) {};
		\node [style=none] (166) at (16.25, -1.25) {};
		\node [style=none] (167) at (16.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23.center);
		\draw [in=135, out=-90, looseness=0.75] (28) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96.center);
		\draw [in=90, out=-90] (82) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97.center);
		\draw [in=270, out=90] (97.center) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (56.center) to (77.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (118.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (119.center) to (141);
		\draw [style=new edge style 2, in=90, out=-90] (131) to (141);
		\draw [style=new edge style 2, in=135, out=-60] (138) to (141);
		\draw [style=new edge style 2] (141) to (144.center);
		\draw [style=new edge style 5] (142) to (145.center);
		\draw [in=135, out=-90, looseness=0.75] (121.center) to (139);
		\draw [in=-90, out=15] (139) to (133.center);
		\draw [in=90, out=-90, looseness=1.25] (130) to (133.center);
		\draw [in=150, out=-90] (139) to (140);
		\draw [in=-90, out=15, looseness=1.25] (140) to (134.center);
		\draw [in=270, out=90] (134.center) to (137);
		\draw (140) to (143.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (132) to (142);
		\draw [style=new edge style 5, in=285, out=60] (142) to (120.center);
		\draw [style=new edge style 5, in=90, out=-90] (127) to (142);
		\draw [in=90, out=-90] (116.center) to (121.center);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (152.center);
		\draw [style=new edge style 2] (153.center) to (166.center);
		\draw [style=new edge style 5] (167.center) to (154.center);
		\draw [in=90, out=-90] (150.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fdcompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.25, -0.25) {};
		\node [style=WIDEmorph] (9) at (-12.75, 0.75) {$T$};
		\node [style=none] (10) at (-13.25, 1) {};
		\node [style=none] (11) at (-13.25, 0.5) {};
		\node [style=none] (13) at (-12.25, 0.75) {};
		\node [style=none] (15) at (-12.25, -0.25) {};
		\node [style=none] (16) at (-13.25, 1.75) {};
		\node [style=none] (17) at (-11, 0.5) {$=$};
		\node [style=WIDEmorph] (18) at (-7, 4.75) {$T_1$};
		\node [style=none] (21) at (-7.5, 4.5) {};
		\node [style=morph] (23) at (-7.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (-8, 6) {$\putt{}_2$};
		\node [style=none] (28) at (-8.5, 5.75) {};
		\node [style=none] (53) at (-7.5, 6) {};
		\node [style={white_dot}] (55) at (-8.25, 3) {};
		\node [style=none] (56) at (-9.75, 1.5) {};
		\node [style=none] (60) at (-8.5, 6.25) {};
		\node [style=none] (61) at (-8.5, 7) {};
		\node [style=none] (62) at (-7.5, 5) {};
		\node [style=none] (63) at (-6.75, 4.75) {};
		\node [style=none] (72) at (-12.5, 0.75) {};
		\node [style=none] (73) at (-12.5, -0.25) {};
		\node [style=none] (75) at (-6.5, 4.75) {};
		\node [style=WIDEmorph] (76) at (-9.25, 1.5) {$T_2$};
		\node [style=none] (77) at (-9.75, 1.25) {};
		\node [style=none] (82) at (-9, 1.5) {};
		\node [style=none] (83) at (-7.75, 0.5) {};
		\node [style=none] (84) at (-8.75, 1.5) {};
		\node [style=WIDEmorph] (85) at (-7.25, 0.5) {$\putt{}_1$};
		\node [style=none] (86) at (-7.75, 0.25) {};
		\node [style=none] (87) at (-6.75, 0.5) {};
		\node [style=none] (89) at (-8, -0.75) {};
		\node [style=WIDEmorph] (90) at (-7.5, -0.75) {$T_1$};
		\node [style=none] (91) at (-8, -1) {};
		\node [style=none] (94) at (-7.25, -0.75) {};
		\node [style=none] (95) at (-7, -0.75) {};
		\node [style=morph] (96) at (-9, -2) {$g_2$};
		\node [style=morph] (97) at (-8.25, -4.75) {$g_2$};
		\node [style=none] (98) at (-8.25, -3.5) {};
		\node [style=WIDEmorph] (99) at (-7.75, -3.5) {$\putt{}_1$};
		\node [style=none] (100) at (-8.25, -3.75) {};
		\node [style=none] (101) at (-7.25, -3.5) {};
		\node [style={white_dot}] (102) at (-9.5, -4) {};
		\node [style={white_dot}] (103) at (-9, -5.5) {};
		\node [style={white_dot}] (104) at (-6.5, -4.75) {};
		\node [style={white_dot}] (105) at (-5, -4.75) {};
		\node [style=none] (106) at (-9, -6.5) {};
		\node [style=none] (107) at (-6.5, -6.25) {};
		\node [style=none] (108) at (-5, -6.25) {};
		\node [style=none] (109) at (-4, 0.5) {$=$};
		\node [style=WIDEmorph] (110) at (0, 4.75) {$T_1'$};
		\node [style=none] (111) at (-0.5, 4.5) {};
		\node [style=morph] (112) at (-0.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (113) at (-1, 6) {$\putt{}_2$};
		\node [style=none] (114) at (-1.5, 5.75) {};
		\node [style=none] (115) at (-0.5, 6) {};
		\node [style={white_dot}] (116) at (-1.25, 3) {};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-1.5, 6.25) {};
		\node [style=none] (119) at (-1.5, 7) {};
		\node [style=none] (120) at (-0.5, 5) {};
		\node [style={white_dot}] (121) at (0.25, 3.75) {};
		\node [style=none] (122) at (0.5, 4.75) {};
		\node [style=WIDEmorph] (123) at (-2.25, 1.5) {$T_2$};
		\node [style=none] (124) at (-2.75, 1.25) {};
		\node [style={white_dot}] (125) at (-1.75, 0.75) {};
		\node [style=none] (126) at (-0.75, 0.5) {};
		\node [style=none] (127) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (128) at (-0.25, 0.5) {$\putt{}_1$};
		\node [style=none] (129) at (-0.75, 0.25) {};
		\node [style=none] (130) at (0.25, 0.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=WIDEmorph] (132) at (-0.5, -0.75) {$T_1$};
		\node [style=none] (133) at (-1, -1) {};
		\node [style={white_dot}] (134) at (-0.25, -1.75) {};
		\node [style=none] (135) at (0, -0.75) {};
		\node [style=morph] (136) at (-2, -2) {$g_2$};
		\node [style=morph] (137) at (-1.25, -4.75) {$g_2$};
		\node [style=none] (138) at (-1.25, -3.5) {};
		\node [style=WIDEmorph] (139) at (-0.75, -3.5) {$\putt{}_1$};
		\node [style=none] (140) at (-1.25, -3.75) {};
		\node [style=none] (141) at (-0.25, -3.5) {};
		\node [style={white_dot}] (142) at (-2.5, -4) {};
		\node [style={white_dot}] (143) at (-2, -5.5) {};
		\node [style={white_dot}] (144) at (0.5, -4.75) {};
		\node [style={white_dot}] (145) at (2, -4.75) {};
		\node [style=none] (146) at (-2, -6.5) {};
		\node [style=none] (147) at (0.5, -6.25) {};
		\node [style=none] (148) at (2, -6.25) {};
		\node [style=none] (149) at (3, 0.5) {$=$};
		\node [style=WIDEmorph] (150) at (7, 4.75) {$T_1'$};
		\node [style=none] (151) at (6.5, 4.5) {};
		\node [style=morph] (152) at (6.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (153) at (6, 6) {$\putt{}_2$};
		\node [style=none] (154) at (5.5, 5.75) {};
		\node [style=none] (155) at (6.5, 6) {};
		\node [style={white_dot}] (156) at (5.75, 3) {};
		\node [style=none] (157) at (4.25, 1.5) {};
		\node [style=none] (158) at (5.5, 6.25) {};
		\node [style=none] (159) at (5.5, 7) {};
		\node [style=none] (160) at (6.5, 5) {};
		\node [style={white_dot}] (161) at (7.25, 3.75) {};
		\node [style=none] (162) at (7.5, 4.75) {};
		\node [style=WIDEmorph] (163) at (4.75, 1.5) {$T_2$};
		\node [style=none] (164) at (4.25, 1.25) {};
		\node [style=none] (166) at (6.25, 0.5) {};
		\node [style=none] (167) at (5.25, 1.5) {};
		\node [style=WIDEmorph] (168) at (6.75, 0.5) {$\putt{}_1$};
		\node [style=none] (169) at (6.25, 0.25) {};
		\node [style=none] (170) at (7.25, 0.5) {};
		\node [style=none] (171) at (6, -0.75) {};
		\node [style=WIDEmorph] (172) at (6.5, -0.75) {$T_1$};
		\node [style=none] (173) at (6, -1) {};
		\node [style={white_dot}] (174) at (6.75, -1.75) {};
		\node [style=none] (175) at (7, -0.75) {};
		\node [style=morph] (176) at (5, -2) {$g_2$};
		\node [style=morph] (177) at (5.75, -4.75) {$g_2$};
		\node [style={white_dot}] (180) at (5.75, -3.75) {};
		\node [style={white_dot}] (181) at (6.75, -3.5) {};
		\node [style={white_dot}] (182) at (4.5, -4) {};
		\node [style={white_dot}] (183) at (5, -5.5) {};
		\node [style={white_dot}] (184) at (7.5, -4.75) {};
		\node [style={white_dot}] (185) at (9, -4.75) {};
		\node [style=none] (186) at (5, -6.5) {};
		\node [style=none] (187) at (7.5, -6.25) {};
		\node [style=none] (188) at (9, -6.25) {};
		\node [style=none] (189) at (10, 0.5) {$=$};
		\node [style=none] (190) at (11, -0.75) {};
		\node [style=WIDEmorph] (191) at (11.5, 1) {$T'$};
		\node [style=none] (192) at (11, 1.25) {};
		\node [style=none] (193) at (11, 0.75) {};
		\node [style=none] (194) at (12, 1) {};
		\node [style=none] (195) at (12.5, -0.75) {};
		\node [style=none] (196) at (11, 2) {};
		\node [style={white_dot}] (197) at (11.75, 0.25) {};
		\node [style=none] (198) at (11.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (111.center) to (112);
		\draw [in=135, out=-90, looseness=0.75] (114.center) to (116);
		\draw [in=90, out=-90] (116) to (117.center);
		\draw [in=-90, out=0] (116) to (112);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90, looseness=1.25] (115.center) to (120.center);
		\draw [in=90, out=-90] (127.center) to (126.center);
		\draw [in=90, out=-90, looseness=1.25] (129.center) to (131.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (121) to (144);
		\draw [style=new edge style 2, in=105, out=-75] (134) to (144);
		\draw [style=new edge style 2, in=135, out=-60] (141.center) to (144);
		\draw [style=new edge style 2] (144) to (147.center);
		\draw [style=new edge style 5] (145) to (148.center);
		\draw [in=135, out=-90, looseness=0.75] (124.center) to (142);
		\draw [in=-90, out=15] (142) to (136);
		\draw [in=90, out=-90, looseness=1.25] (133.center) to (136);
		\draw [in=90, out=-90] (125) to (138.center);
		\draw [in=150, out=-90] (142) to (143);
		\draw [in=-90, out=15, looseness=1.25] (143) to (137);
		\draw [in=270, out=90] (137) to (140.center);
		\draw (143) to (146.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (135.center) to (145);
		\draw [style=new edge style 5, in=285, out=60] (145) to (122.center);
		\draw [style=new edge style 5, in=90, out=-90] (130.center) to (145);
		\draw [in=90, out=-90] (151.center) to (152);
		\draw [in=135, out=-90, looseness=0.75] (154.center) to (156);
		\draw [in=90, out=-90] (156) to (157.center);
		\draw [in=-90, out=0] (156) to (152);
		\draw (158.center) to (159.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (160.center);
		\draw [in=90, out=-90] (167.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (169.center) to (171.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (161) to (184);
		\draw [style=new edge style 2, in=105, out=-75] (174) to (184);
		\draw [style=new edge style 2, in=135, out=-60] (181) to (184);
		\draw [style=new edge style 2] (184) to (187.center);
		\draw [style=new edge style 5] (185) to (188.center);
		\draw [in=135, out=-90, looseness=0.75] (164.center) to (182);
		\draw [in=-90, out=15] (182) to (176);
		\draw [in=90, out=-90, looseness=1.25] (173.center) to (176);
		\draw [in=150, out=-90] (182) to (183);
		\draw [in=-90, out=15, looseness=1.25] (183) to (177);
		\draw [in=270, out=90] (177) to (180);
		\draw (183) to (186.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (175.center) to (185);
		\draw [style=new edge style 5, in=285, out=60] (185) to (162.center);
		\draw [style=new edge style 5, in=90, out=-90] (170.center) to (185);
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw (192.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (190.center) to (193.center);
		\draw [in=90, out=-90] (197) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/assput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, -0.5) {$\get{}$};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style={white_dot}] (5) at (-1.5, 0.25) {$\mix{}$};
		\node [style={white_dot}] (6) at (-1, 0.75) {$\mix{}$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=morph] (10) at (1, -0.5) {$\get{}$};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style={white_dot}] (14) at (1.75, 0.75) {$\mix{}$};
		\node [style={white_dot}] (15) at (2.25, 0) {$\mix{}$};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (2.5, -1.25) {};
		\node [style=none] (18) at (1.75, 1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=90, out=-150] (5) to (2.center);
		\draw [in=90, out=-60] (5) to (19.center);
		\draw [in=-150, out=90] (5) to (6);
		\draw [in=-270, out=-60, looseness=0.75] (6) to (20.center);
		\draw (7.center) to (6);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (18.center) to (14);
		\draw [in=90, out=-135] (14) to (11.center);
		\draw [in=90, out=-45] (14) to (15);
		\draw [in=90, out=-120] (15) to (16.center);
		\draw [in=90, out=-60] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/coassput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, 0.5) {$\putt{}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style={black_dot}] (5) at (-1.5, -0.25) {};
		\node [style={black_dot}] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=morph] (10) at (1, 0.5) {$\putt{}$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style={black_dot}] (14) at (1.75, -0.75) {};
		\node [style={black_dot}] (15) at (2.25, 0) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=-90, out=150] (5) to (2.center);
		\draw [in=-90, out=60] (5) to (19.center);
		\draw [in=150, out=-90] (5) to (6);
		\draw [in=270, out=60, looseness=0.75] (6) to (20.center);
		\draw (7.center) to (6);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (18.center) to (14);
		\draw [in=-90, out=135] (14) to (11.center);
		\draw [in=-90, out=45] (14) to (15);
		\draw [in=-90, out=120] (15) to (16.center);
		\draw [in=-90, out=60] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/commuteget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=morph] (2) at (-1.5, -0.25) {$\putt{}$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-1.25, -2.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=morph] (14) at (-1.75, -1.25) {$\putt{}$};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (-2, -1.25) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=morph] (20) at (1.5, -0.25) {$\putt{}$};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=morph] (26) at (1.25, -1.25) {$\putt{}$};
		\node [style=none] (27) at (1.5, -1.25) {};
		\node [style=none] (28) at (1, -2.25) {};
		\node [style=none] (29) at (1.75, -2.25) {};
		\node [style=none] (30) at (1, -1.25) {};
		\node [style=none] (31) at (0, -0.75) {$=$};
		\node [style=none] (32) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4.center) to (12.center);
		\draw (3.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20);
		\draw (22.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (30.center);
		\draw [in=-255, out=-90, looseness=1.25] (27.center) to (29.center);
		\draw [in=-285, out=-90, looseness=1.25] (23.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=morph] (2) at (-0.5, 0) {$\get{}$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (16) at (0.75, 0) {=};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style={black_dot}] (23) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (21.center) to (4.center);
		\draw (12.center) to (8.center);
		\draw (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/compupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (2.75, -1) {$S$};
		\node [style=morph] (2) at (2.5, 0) {$\get{}$};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=none] (6) at (2.25, 1) {$S$};
		\node [style=none] (7) at (3, 1) {$p$};
		\node [style=none] (8) at (4, 0) {$=$};
		\node [style=none] (19) at (4.75, 0.25) {$\frac{1}{d}$};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {$S$};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-5.75, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-6, -0.75) {$S$};
		\node [style=none] (27) at (-5.25, -0.75) {$p$};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-1.25, 0.75) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (-3, -0.25) {};
		\node [style=none] (34) at (0.75, 0) {,};
		\node [style={black_dot}] (41) at (2.25, -2.5) {};
		\node [style=none] (42) at (1.75, -1.75) {};
		\node [style=none] (43) at (2.25, -3.5) {};
		\node [style=none] (44) at (1.5, -1.75) {$p$};
		\node [style=none] (45) at (3.75, -2.5) {$=$};
		\node [style=none] (46) at (2, -3.5) {$p$};
		\node [style=none] (47) at (2.25, -2.5) {};
		\node [style=none] (48) at (2.75, -1.75) {};
		\node [style=none] (49) at (3, -1.75) {$p$};
		\node [style=none] (50) at (4.5, -2.5) {$\frac{1}{d}$};
		\node [style=none] (51) at (0.75, -2.75) {,};
		\node [style=none] (52) at (-0.5, -2.25) {};
		\node [style=none] (53) at (0, -3.25) {};
		\node [style=none] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (-3, -3.25) {};
		\node [style=none] (56) at (-2.25, -3.25) {};
		\node [style=none] (57) at (-0.75, -3.25) {};
		\node [style=none] (58) at (-5.75, -2.75) {};
		\node [style=none] (59) at (-6.25, -3.5) {};
		\node [style=none] (60) at (-5.75, -1.75) {};
		\node [style=none] (61) at (-6.5, -3.5) {$p$};
		\node [style=none] (62) at (-4.25, -2.75) {$=$};
		\node [style=none] (63) at (-6, -1.75) {$p$};
		\node [style={white_dot}] (64) at (-5.75, -2.75) {$\mix{}$};
		\node [style=none] (65) at (-5.25, -3.5) {};
		\node [style=none] (66) at (-5, -3.5) {$p$};
		\node [style=none] (67) at (-1.75, -0.25) {$S^{*}$};
		\node [style=none] (68) at (-1, -0.25) {$S$};
		\node [style=none] (69) at (-3.25, -0.25) {$S$};
		\node [style=none] (70) at (-3.25, -3.25) {$S^{*}$};
		\node [style=none] (71) at (-2.5, -3.25) {$S$};
		\node [style=none] (72) at (-1, -3.25) {$S^{*}$};
		\node [style=none] (73) at (-0.25, -3.25) {$S$};
		\node [style=none] (84) at (8, -3.25) {};
		\node [style=none] (85) at (8.5, -2.25) {};
		\node [style=none] (86) at (6, -3.25) {};
		\node [style=none] (87) at (5.5, -2.25) {};
		\node [style=none] (88) at (6.25, -2.25) {};
		\node [style=none] (89) at (7.75, -2.25) {};
		\node [style=none] (90) at (5.25, -2.25) {$S^{*}$};
		\node [style=none] (91) at (6, -2.25) {$S$};
		\node [style=none] (92) at (7.5, -2.25) {$S^{*}$};
		\node [style=none] (93) at (8.25, -2.25) {$S$};
		\node [style=none] (94) at (7.5, -0.5) {};
		\node [style=none] (95) at (8, 0.5) {};
		\node [style=none] (96) at (7.25, 0.5) {};
		\node [style=none] (97) at (5.75, 0.5) {};
		\node [style=none] (98) at (7, 0.5) {$S^{*}$};
		\node [style=none] (99) at (7.75, 0.5) {$S$};
		\node [style=none] (100) at (5.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.50] (3.center) to (5.center);
		\draw (20.center) to (22);
		\draw (22) to (24.center);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (29.center) to (30.center);
		\draw [bend right=105, looseness=1.25] (31.center) to (32.center);
		\draw [in=-90, out=150] (41) to (42.center);
		\draw (43.center) to (41);
		\draw [in=-90, out=30] (47.center) to (48.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.50] (54.center) to (55.center);
		\draw [bend left=105, looseness=1.25] (56.center) to (57.center);
		\draw [in=90, out=-150] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=90, out=-30] (64) to (65.center);
		\draw [in=-90, out=90, looseness=1.50] (84.center) to (85.center);
		\draw [in=-90, out=90, looseness=1.50] (86.center) to (87.center);
		\draw [bend right=105, looseness=1.25] (88.center) to (89.center);
		\draw [in=-90, out=90, looseness=1.50] (94.center) to (95.center);
		\draw [bend left=105, looseness=1.25] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/copycomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style={black_dot}] (7) at (-1.5, 0) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (14) at (-2.25, 0.75) {$p$};
		\node [style=none] (17) at (0, 0) {=};
		\node [style=none] (18) at (-1.75, -1) {$p$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-0.75, 0.75) {$p$};
		\node [style=none] (22) at (0.75, 0.25) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.50] (2.center) to (3.center);
		\draw [bend right=105, looseness=1.25] (4.center) to (5.center);
		\draw [in=-75, out=120, looseness=1.50] (7) to (9.center);
		\draw (12.center) to (7);
		\draw [in=-105, out=60, looseness=1.50] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/deco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.3, 0.2) {};
		\node [style=none] (2) at (-0.3, -0.2) {};
		\node [style=none] (3) at (0.2, -0.2) {};
		\node [style={black_dot}, scale=0.6] (4) at (-0.3, 0) {};
		\node [style=none] (5) at (0.2, 0.2) {};
		\node [style={black_dot}, scale=0.6] (6) at (0.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (3.center);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decohereupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.25) {};
		\node [style=none] (2) at (-7, -1.25) {};
		\node [style=morph] (22) at (-7, -0.25) {$\get{}$};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-7, 2) {};
		\node [style=none] (25) at (-6.25, 0.75) {};
		\node [style={black_dot}] (65) at (-6.25, 0.75) {};
		\node [style={black_dot}] (66) at (-5, 0.75) {};
		\node [style=none] (67) at (-4.25, -0.25) {};
		\node [style=none] (68) at (-4.25, -1.25) {};
		\node [style=morph] (69) at (-4.25, -0.25) {$\get{}^{*}$};
		\node [style=none] (70) at (-4.5, -0.25) {};
		\node [style=none] (72) at (-5, 0.75) {};
		\node [style=none] (93) at (-3.25, 0.25) {,};
		\node [style=none] (94) at (2.5, -0.5) {};
		\node [style={black_dot}] (95) at (2.5, -0.5) {};
		\node [style={black_dot}] (96) at (3.75, -0.5) {};
		\node [style=none] (97) at (3.75, -0.5) {};
		\node [style=none] (98) at (2.5, -1) {};
		\node [style=none] (99) at (3.75, -1) {};
		\node [style={black_dot}] (106) at (2.5, 0.25) {};
		\node [style={black_dot}] (113) at (2.5, 0.25) {};
		\node [style=none] (114) at (2.25, 1.75) {};
		\node [style={black_dot}] (115) at (3.75, 0.25) {};
		\node [style={black_dot}] (118) at (3.75, 0.25) {};
		\node [style=none] (120) at (1.5, 0.25) {,};
		\node [style=none] (121) at (-5.25, 1.25) {};
		\node [style=none] (122) at (-4.25, 2) {};
		\node [style=none] (123) at (-5, 2) {};
		\node [style=none] (133) at (3.75, 0.25) {};
		\node [style=none] (134) at (2.5, 0.25) {};
		\node [style=none] (135) at (3.5, 1) {};
		\node [style=none] (136) at (2.5, 1.75) {};
		\node [style=none] (137) at (4, 1.75) {};
		\node [style=none] (138) at (3.5, 1.75) {};
		\node [style={black_dot}] (139) at (3.75, 0.25) {};
		\node [style=none] (140) at (3.25, 1) {};
		\node [style={black_dot}] (141) at (3.75, 0.25) {};
		\node [style=none] (142) at (3.5, 1) {};
		\node [style={black_dot}] (143) at (2.5, 0.25) {};
		\node [style={black_dot}] (145) at (2.5, 0.25) {};
		\node [style=none] (147) at (-6.25, 2) {};
		\node [style=none] (148) at (-2.25, 1) {};
		\node [style=none] (149) at (-2.25, 2) {};
		\node [style=morph] (150) at (-2.25, 1) {$\putt{}$};
		\node [style=none] (151) at (-2, 1) {};
		\node [style=none] (152) at (-2.25, -1.25) {};
		\node [style=none] (153) at (-1.5, 0) {};
		\node [style={black_dot}] (154) at (-1.5, 0) {};
		\node [style={black_dot}] (155) at (-0.25, 0) {};
		\node [style=none] (156) at (0.5, 1) {};
		\node [style=none] (157) at (0.5, 2) {};
		\node [style=morph] (158) at (0.5, 1) {$\putt{}^{*}$};
		\node [style=none] (159) at (0.25, 1) {};
		\node [style=none] (160) at (-0.25, 0) {};
		\node [style=none] (161) at (-0.5, -0.5) {};
		\node [style=none] (162) at (0.5, -1.25) {};
		\node [style=none] (163) at (-0.25, -1.25) {};
		\node [style=none] (164) at (-1.5, -1.25) {};
		\node [style=none] (165) at (6, 1.25) {};
		\node [style={black_dot}] (166) at (6, 1.25) {};
		\node [style={black_dot}] (167) at (7.25, 1.25) {};
		\node [style=none] (168) at (7.25, 1.25) {};
		\node [style=none] (169) at (6, 1.75) {};
		\node [style=none] (170) at (7.25, 1.75) {};
		\node [style={black_dot}] (171) at (6, 0.5) {};
		\node [style={black_dot}] (172) at (6, 0.5) {};
		\node [style=none] (173) at (5.75, -1) {};
		\node [style={black_dot}] (174) at (7.25, 0.5) {};
		\node [style={black_dot}] (175) at (7.25, 0.5) {};
		\node [style=none] (176) at (5, 0.25) {,};
		\node [style=none] (177) at (7.25, 0.5) {};
		\node [style=none] (178) at (6, 0.5) {};
		\node [style=none] (179) at (7, -0.25) {};
		\node [style=none] (180) at (6, -1) {};
		\node [style=none] (181) at (7.5, -1) {};
		\node [style=none] (182) at (7, -1) {};
		\node [style={black_dot}] (183) at (7.25, 0.5) {};
		\node [style=none] (184) at (6.75, -0.25) {};
		\node [style={black_dot}] (185) at (7.25, 0.5) {};
		\node [style=none] (186) at (7, -0.25) {};
		\node [style={black_dot}] (187) at (6, 0.5) {};
		\node [style={black_dot}] (188) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90, looseness=1.50] (70.center) to (72.center);
		\draw (65) to (72.center);
		\draw (95) to (97.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (95);
		\draw (95) to (106);
		\draw [in=-90, out=105, looseness=0.75] (113) to (114.center);
		\draw (97.center) to (118);
		\draw [in=75, out=-75, looseness=1.50] (136.center) to (133.center);
		\draw [in=-90, out=90] (134.center) to (138.center);
		\draw [in=-75, out=90, looseness=0.75] (135.center) to (137.center);
		\draw [in=-90, out=105, looseness=0.75] (141) to (142.center);
		\draw [in=90, out=-15] (121.center) to (69);
		\draw [in=-120, out=90] (72.center) to (122.center);
		\draw [in=-90, out=90, looseness=0.75] (65) to (123.center);
		\draw [in=-75, out=165, looseness=0.75] (121.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150) to (152.center);
		\draw [in=90, out=-90, looseness=1.50] (151.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw [in=90, out=-90, looseness=1.50] (159.center) to (160.center);
		\draw (154) to (160.center);
		\draw [in=-90, out=15] (161.center) to (158);
		\draw [in=120, out=-90] (160.center) to (162.center);
		\draw [in=90, out=-90, looseness=0.75] (154) to (163.center);
		\draw [in=75, out=-165, looseness=0.75] (161.center) to (164.center);
		\draw (166) to (168.center);
		\draw (170.center) to (168.center);
		\draw (169.center) to (166);
		\draw (166) to (171);
		\draw [in=90, out=-105, looseness=0.75] (172) to (173.center);
		\draw (168.center) to (175);
		\draw [in=-75, out=75, looseness=1.50] (180.center) to (177.center);
		\draw [in=90, out=-90] (178.center) to (182.center);
		\draw [in=75, out=-90, looseness=0.75] (179.center) to (181.center);
		\draw [in=90, out=-105, looseness=0.75] (185) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/decoupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2, -0.25) {};
		\node [style=morph] (29) at (-2, -0.25) {$\get{}$};
		\node [style=none] (30) at (-1.75, -0.25) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=morphdag] (32) at (-1.25, 0.75) {$m$};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (5.5, 0.25) {};
		\node [style=morph] (37) at (5.5, 0.25) {$\putt{}$};
		\node [style=none] (38) at (5.75, 0.25) {};
		\node [style=none] (39) at (5.25, -1.25) {};
		\node [style=morphdag] (40) at (6.25, -0.75) {$m$};
		\node [style=none] (41) at (5.25, 0.25) {};
		\node [style=none] (42) at (5.5, 1.25) {};
		\node [style=none] (43) at (6.25, -1.25) {};
		\node [style=none] (44) at (3.75, 0) {=};
		\node [style=none] (45) at (2, 0) {};
		\node [style=morph] (46) at (2, 0) {$\putt{}'$};
		\node [style=none] (47) at (2.25, 0) {};
		\node [style=none] (48) at (1.75, -1) {};
		\node [style=none] (49) at (2.75, -1) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=none] (51) at (2, 1) {};
		\node [style=none] (52) at (-4.75, 0) {};
		\node [style=morph] (53) at (-4.75, 0) {$\get{}'$};
		\node [style=none] (54) at (-4.5, 0) {};
		\node [style=none] (55) at (-5, 1) {};
		\node [style=none] (56) at (-4, 1) {};
		\node [style=none] (57) at (-5, 0) {};
		\node [style=none] (58) at (-4.75, -1) {};
		\node [style=none] (59) at (-3.5, 0) {=};
		\node [style=none] (60) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (46);
		\draw [in=-90, out=90, looseness=1.50] (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/detget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=smallcirc] (19) at (-2.25, -0.5) {};
		\node [style=process] (26) at (-1.5, 0) {$g$};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=discarding] (55) at (-1.5, 0.75) {};
		\node [style=none] (56) at (-0.25, -0.25) {$=$};
		\node [style=none] (57) at (1.5, -1.5) {};
		\node [style=smallcirc] (58) at (1.5, -0.5) {};
		\node [style=discarding] (59) at (2.25, 0) {};
		\node [style=none] (60) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (55) to (26);
		\draw [style=plain, bend left=15] (19) to (42.center);
		\draw [style=plain, bend left] (26) to (19);
		\draw [style=plain] (19) to (0.center);
		\draw [style=plain, bend left=15] (58) to (60.center);
		\draw [style=plain, in=0, out=-120] (59) to (58);
		\draw [style=plain] (58) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/detget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (142) at (-4.25, 1) {};
		\node [style=none] (143) at (-4.25, -1.25) {};
		\node [style=dot] (151) at (-4.25, -0.5) {};
		\node [style=none] (152) at (-2.475, 0.25) {};
		\node [style=none] (177) at (-3.25, 1) {};
		\node [style=none] (178) at (-3.25, -1.25) {};
		\node [style=dot] (179) at (-3.25, -0.5) {};
		\node [style=none] (180) at (-2, 0.25) {};
		\node [style=morph] (181) at (-2.25, 0.5) {$g$};
		\node [style=none] (182) at (-2.475, 1) {};
		\node [style=none] (183) at (-2, 1) {};
		\node [style=none] (184) at (-0.75, 0) {$=$};
		\node [style=none] (185) at (0.25, 1) {};
		\node [style=none] (186) at (0.25, -1.25) {};
		\node [style=dot] (187) at (0.25, -0.5) {};
		\node [style=none] (188) at (1.75, 0.25) {};
		\node [style=none] (189) at (1.25, 1) {};
		\node [style=none] (190) at (1.25, -1.25) {};
		\node [style=dot] (191) at (1.25, -0.5) {};
		\node [style=none] (192) at (2.25, 0.25) {};
		\node [style=none] (193) at (3.75, 0) {$=$};
		\node [style=none] (194) at (4.75, 1) {};
		\node [style=none] (195) at (4.75, -1.25) {};
		\node [style=dot] (196) at (4.75, -0.125) {};
		\node [style=none] (198) at (5.75, 1) {};
		\node [style=none] (199) at (5.75, -1.25) {};
		\node [style=dot] (200) at (5.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
		\draw (152.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw [bend left=90, looseness=1.75] (182.center) to (183.center);
		\draw (186.center) to (187);
		\draw [in=-90, out=45, looseness=0.75] (187) to (188.center);
		\draw (185.center) to (187);
		\draw (190.center) to (191);
		\draw [in=-90, out=45, looseness=0.75] (191) to (192.center);
		\draw (189.center) to (191);
		\draw [bend left=90, looseness=1.25] (188.center) to (192.center);
		\draw (195.center) to (196);
		\draw (194.center) to (196);
		\draw (199.center) to (200);
		\draw (198.center) to (200);
		\draw (196) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/discardable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=morph] (2) at (-0.5, 0) {$\putt{}$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=state] (5) at (-0.25, -1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (16) at (0.75, 0) {$=$};
		\node [style=none] (17) at (-5, 0) {$\exists$};
		\node [style=none] (18) at (-2.5, 0) {such that};
		\node [style=state] (19) at (-4.25, -0.5) {};
		\node [style=none] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (20.center) to (19);
		\draw (21.center) to (4.center);
		\draw (22.center) to (5);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/faithful.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=morph] (2) at (-5.5, 0.5) {$\putt{}$};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.75, -1.5) {};
		\node [style=none] (8) at (-3.25, 0) {$=$};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=morph] (12) at (-2, 0.5) {$\putt{}$};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (18) at (0.5, 0) {$\iff$};
		\node [style=none] (28) at (-5.75, 0.5) {};
		\node [style=none] (29) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-2.25, 0.5) {};
		\node [style=WIDEmorph] (32) at (2.25, 0) {$f$};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (2.75, 0) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (1.75, 1) {};
		\node [style=none] (38) at (1.75, 0) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (2.75, 0) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (2.75, 1) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (2.75, 1) {};
		\node [style=WIDEmorph] (45) at (4.75, 0) {$g$};
		\node [style=none] (46) at (4.25, 0) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=none] (50) at (4.25, 1) {};
		\node [style=none] (51) at (4.25, 0) {};
		\node [style=none] (52) at (5.25, 1) {};
		\node [style=none] (53) at (5.25, 0) {};
		\node [style=none] (54) at (4.25, 1) {};
		\node [style=none] (55) at (5.25, 1) {};
		\node [style=none] (56) at (4.25, 1) {};
		\node [style=none] (57) at (5.25, 1) {};
		\node [style=none] (58) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (59) at (-4.75, -0.5) {$f$};
		\node [style=none] (60) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-4.25, -0.5) {};
		\node [style=none] (62) at (-5.25, -1.5) {};
		\node [style=none] (63) at (-4.25, -1.5) {};
		\node [style=none] (64) at (-5.25, 0.5) {};
		\node [style=none] (65) at (-5.25, -0.5) {};
		\node [style=none] (66) at (-4.25, 1.5) {};
		\node [style=none] (67) at (-4.25, -0.5) {};
		\node [style=none] (68) at (-5.25, 0.5) {};
		\node [style=none] (70) at (-5.25, 0.5) {};
		\node [style=WIDEmorph] (72) at (-1.25, -0.5) {$g$};
		\node [style=none] (73) at (-1.75, -0.5) {};
		\node [style=none] (74) at (-0.75, -0.5) {};
		\node [style=none] (75) at (-1.75, -1.5) {};
		\node [style=none] (76) at (-0.75, -1.5) {};
		\node [style=none] (77) at (-1.75, 0.5) {};
		\node [style=none] (78) at (-1.75, -0.5) {};
		\node [style=none] (79) at (-0.75, 1.5) {};
		\node [style=none] (80) at (-0.75, -0.5) {};
		\node [style=none] (81) at (-1.75, 0.5) {};
		\node [style=none] (83) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (12);
		\draw (28.center) to (4.center);
		\draw (31.center) to (29.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (62.center);
		\draw (61.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (73.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fmnij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (-2.5, 1) {};
		\node [style=state] (145) at (-2.5, -1) {$i$};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=WIDEmorph] (147) at (-2, 0) {$f$};
		\node [style=none] (148) at (-2.5, 0) {};
		\node [style=none] (149) at (-1.5, 0) {};
		\node [style=none] (150) at (-2.5, -1) {};
		\node [style=none] (151) at (-1.5, -1) {};
		\node [style=none] (152) at (-2.5, 1) {};
		\node [style=none] (153) at (-2.5, 0) {};
		\node [style=none] (154) at (-1.5, 1) {};
		\node [style=none] (155) at (-1.5, 0) {};
		\node [style=none] (156) at (-2.5, 1) {};
		\node [style=none] (157) at (-1.5, 1) {};
		\node [style=none] (158) at (-2.5, 1) {};
		\node [style=none] (159) at (-1.5, 1) {};
		\node [style=state] (160) at (-1.5, -1) {$n$};
		\node [style=effect] (161) at (-1.5, 1) {$m$};
		\node [style=effect] (162) at (-2.5, 1) {$j$};
		\node [style=none] (163) at (-3.5, 0) {$=$};
		\node [style=none] (164) at (-4.75, 0) {$f_{mnij}$};
		\node [style=none] (165) at (3.75, 1) {};
		\node [style=state] (166) at (3.75, -1) {$i$};
		\node [style=none] (167) at (3.75, 1) {};
		\node [style=WIDEmorph] (168) at (4.25, 0) {$g$};
		\node [style=none] (169) at (3.75, 0) {};
		\node [style=none] (170) at (4.75, 0) {};
		\node [style=none] (171) at (3.75, -1) {};
		\node [style=none] (172) at (4.75, -1) {};
		\node [style=none] (173) at (3.75, 1) {};
		\node [style=none] (174) at (3.75, 0) {};
		\node [style=none] (175) at (4.75, 1) {};
		\node [style=none] (176) at (4.75, 0) {};
		\node [style=none] (177) at (3.75, 1) {};
		\node [style=none] (178) at (4.75, 1) {};
		\node [style=none] (179) at (3.75, 1) {};
		\node [style=none] (180) at (4.75, 1) {};
		\node [style=state] (181) at (4.75, -1) {$n$};
		\node [style=effect] (182) at (4.75, 1) {$m$};
		\node [style=effect] (183) at (3.75, 1) {$j$};
		\node [style=none] (184) at (2.75, 0) {$=$};
		\node [style=none] (185) at (1.5, 0) {$g_{mnij}$};
		\node [style=none] (186) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148.center) to (150.center);
		\draw (149.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (169.center) to (171.center);
		\draw (170.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, scale=0.6] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.2) {};
		\node [style=none] (2) at (-0.2, -0.2) {};
		\node [style=none] (3) at (0.2, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-150] (0) to (2.center);
		\draw [in=-270, out=-30] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frobput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-2.25, 0.75) {$\putt{}$};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=morph] (10) at (1, 0.75) {$\putt{}$};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=morph] (23) at (4.25, 0.75) {$\putt{}$};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (5.5, -1.25) {};
		\node [style=none] (29) at (5.5, 1.25) {};
		\node [style=none] (30) at (4.75, -1.25) {};
		\node [style=none] (31) at (3, 0) {$=$};
		\node [style={black_dot}] (32) at (-1, -0.75) {};
		\node [style={white_dot}] (33) at (-1.75, -0.25) {$\mix{}$};
		\node [style={white_dot}] (34) at (2, -0.75) {$\mix{}$};
		\node [style={black_dot}] (35) at (2, -0.25) {};
		\node [style={black_dot}] (36) at (4.75, -0.75) {};
		\node [style={white_dot}] (37) at (5.5, 0) {$\mix{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (13.center) to (9.center);
		\draw (10) to (12.center);
		\draw (23) to (26.center);
		\draw (24.center) to (27.center);
		\draw (7.center) to (32);
		\draw [in=-30, out=165] (32) to (33);
		\draw (21.center) to (33);
		\draw [in=-90, out=120] (33) to (2.center);
		\draw [in=270, out=30, looseness=0.50] (32) to (20.center);
		\draw [in=-120, out=90, looseness=0.75] (18.center) to (34);
		\draw [in=-60, out=90, looseness=0.75] (22.center) to (34);
		\draw (34) to (35);
		\draw [in=-90, out=165] (35) to (11.center);
		\draw [in=-90, out=30, looseness=0.75] (35) to (17.center);
		\draw (30.center) to (36);
		\draw (28.center) to (37);
		\draw [in=210, out=30] (36) to (37);
		\draw [in=-90, out=120] (36) to (25.center);
		\draw (37) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (-1.75, -1) {$S$};
		\node [style=morph] (2) at (-2, 0) {$\get{}$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-2.25, 1) {$S$};
		\node [style=none] (7) at (-1.5, 1) {$p$};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (2.25, 0.5) {};
		\node [style=none] (17) at (1.75, 0.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.25, 0.25) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.50] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.50] (15.center) to (16.center);
		\draw [bend left=105, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 1) {$\get{}$};
		\node [style=morph] (1) at (0, 0) {$\get{}$};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style={black_dot}] (9) at (3.25, 1) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2.5, 0) {$\get{}$};
		\node [style=none] (12) at (2.5, -1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3.5, 2) {};
		\node [style=none] (16) at (-0.25, -1) {$S$};
		\node [style=none] (17) at (-0.175, 2) {$S$};
		\node [style=none] (18) at (0.325, 2) {$p$};
		\node [style=none] (19) at (0.825, 2) {$p$};
		\node [style=none] (20) at (2.325, 2) {$S$};
		\node [style=none] (21) at (2.825, 2) {$p$};
		\node [style=none] (22) at (3.325, 2) {$p$};
		\node [style=none] (23) at (2.25, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=-240, out=-90] (14.center) to (9);
		\draw [in=-300, out=-90] (15.center) to (9);
		\draw [in=90, out=-90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=morph] (2) at (0, 1) {$\putt{}$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=morph] (4) at (0, 0) {$\get{}$};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (8) at (1.25, 0.5) {$=$};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (-0.25, -1) {$S$};
		\node [style=none] (12) at (1.75, -1) {$S$};
		\node [style=none] (13) at (-0.25, 2) {$S$};
		\node [style=none] (14) at (0.5, 0.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (10.center) to (9.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getputcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.75) {};
		\node [style=morph] (2) at (-3.25, 0.75) {$\putt{}$};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3.25, -0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=morph] (22) at (-3.25, -0.75) {$\get{}$};
		\node [style=none] (23) at (-3, -0.75) {};
		\node [style=none] (25) at (-2.75, 0) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (33) at (-1, -0.5) {$\frac{1}{d}$};
		\node [style=none] (34) at (2.25, 0) {$=$};
		\node [style=none] (35) at (3.25, 1.25) {};
		\node [style=none] (39) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [bend right=105, looseness=1.25] (17.center) to (18.center);
		\draw (20.center) to (22);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (29.center) to (30.center);
		\draw (39.center) to (35.center);
		\draw [bend right=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/getputprojector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 0) {$=$};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (43) at (-2.75, -1.5) {};
		\node [style=none] (44) at (-2.25, -0.75) {};
		\node [style=none] (45) at (-2.75, -0.25) {};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (51) at (3, 1) {};
		\node [style=none] (52) at (2.75, -1) {};
		\node [style=none] (53) at (3.25, -1) {};
		\node [style=none] (54) at (2.75, 0) {};
		\node [style=none] (55) at (3.25, 0) {};
		\node [style=none] (60) at (-2, -0.75) {};
		\node [style=none] (61) at (-2.25, -0.75) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-2.25, -1) {};
		\node [style=none] (66) at (-2.25, -1.5) {};
		\node [style={white_dot}] (67) at (-2.25, -1) {};
		\node [style={white_dot}] (68) at (-2.25, -1.5) {};
		\node [style={white_dot}] (69) at (3.25, -1) {};
		\node [style=none] (70) at (4.25, 0) {$=$};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=none] (75) at (5.25, 1) {};
		\node [style=none] (76) at (-5, 1.5) {};
		\node [style=morph] (77) at (-5, 0.5) {$\Pi$};
		\node [style=none] (78) at (-4.75, 0.5) {};
		\node [style=morph] (79) at (-5, -0.5) {$\Pi^{\dagger}$};
		\node [style=none] (80) at (-4.75, -0.5) {};
		\node [style=none] (81) at (-5, -1.5) {};
		\node [style=none] (85) at (-5.25, 0.5) {};
		\node [style=none] (86) at (-5.25, -0.5) {};
		\node [style=none] (87) at (-3.75, 0) {$=$};
		\node [style=none] (88) at (-1, 0) {$=$};
		\node [style=none] (90) at (0.25, 1.5) {};
		\node [style=none] (91) at (0, -1.5) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=none] (94) at (0.5, 0.5) {};
		\node [style={white_dot}] (95) at (0.5, -1.5) {};
		\node [style={white_dot}] (96) at (0.5, -0.25) {};
		\node [style={white_dot}] (97) at (0.5, -1) {};
		\node [style=morph] (99) at (-2.5, -0.25) {$\Pi$};
		\node [style=none] (100) at (3, 1) {};
		\node [style=morph] (101) at (3, 0) {$\Pi$};
		\node [style=none] (102) at (0.25, 1.5) {};
		\node [style=morph] (103) at (0.25, 0.5) {$\Pi$};
		\node [style=none] (104) at (-2.25, 1.5) {};
		\node [style=morph] (105) at (-2.25, 0.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw [in=-90, out=90] (64.center) to (61.center);
		\draw [in=-90, out=90] (63.center) to (60.center);
		\draw (73.center) to (75.center);
		\draw (76.center) to (77);
		\draw (79) to (81.center);
		\draw (80.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (68) to (67);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (95) to (97);
		\draw [bend right=60, looseness=1.25] (97) to (96);
		\draw [bend left=60, looseness=1.25] (97) to (96);
		\draw (100.center) to (101);
		\draw (102.center) to (103);
		\draw (104.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorevwb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0) {$\putt{}$};
		\node [style=morph] (1) at (0, 1) {$\putt{}$};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=state] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=morph] (11) at (2.5, 1) {$\putt{}$};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=state] (15) at (3.5, -0.25) {};
		\node [style={white_dot}] (24) at (3, -0.25) {};
		\node [style=morph] (25) at (-2.75, 0.5) {$\putt{}$};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-2.75, 1.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (33) at (-1.25, 0.5) {$=$};
		\node [style=none] (34) at (4.5, 0.5) {$=$};
		\node [style=none] (37) at (5.5, 1.75) {};
		\node [style=none] (38) at (5.5, -0.75) {};
		\node [style=none] (39) at (6, -0.75) {};
		\node [style={white_dot}] (41) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7) to (2.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw [in=90, out=-75, looseness=1.25] (10.center) to (15);
		\draw (24) to (14.center);
		\draw (29.center) to (25);
		\draw [in=-90, out=90] (31.center) to (28.center);
		\draw (30.center) to (25);
		\draw (41) to (39.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignortogetput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (2) at (-3.25, -1.25) {$\putt{}$};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=none] (5) at (-2.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {$=$};
		\node [style=none] (83) at (-3.5, -0.25) {};
		\node [style=none] (84) at (-3.5, -1.25) {};
		\node [style=state] (95) at (-2.5, -2.25) {};
		\node [style={black_dot}] (98) at (0.5, -1.25) {};
		\node [style=none] (99) at (0, 0.5) {};
		\node [style=none] (100) at (0.5, -2) {};
		\node [style=none] (101) at (0.5, -1.25) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (-0.25, 0.5) {};
		\node [style=morph] (104) at (-0.25, -0.5) {$\putt{}$};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=state] (107) at (0.5, -2) {};
		\node [style=none] (109) at (-0.5, -1.5) {};
		\node [style=none] (112) at (-0.5, -0.5) {};
		\node [style=none] (125) at (-4.75, -0.25) {$=$};
		\node [style=none] (133) at (-6.25, 1.25) {};
		\node [style=morph] (134) at (-6.25, 0.25) {$\putt{}$};
		\node [style=none] (135) at (-6, 0.25) {};
		\node [style=morph] (136) at (-6.25, -0.75) {$\get{}$};
		\node [style=none] (137) at (-6, -0.75) {};
		\node [style=none] (138) at (-6.25, -1.75) {};
		\node [style=none] (139) at (5.25, -0.25) {$=$};
		\node [style=none] (140) at (6.25, 1.25) {};
		\node [style=none] (141) at (6.25, -1.75) {};
		\node [style=none] (142) at (-3.5, 1.75) {};
		\node [style=morph] (143) at (-3.5, 0.75) {$\putt{}$};
		\node [style=none] (144) at (-3.25, 0.75) {};
		\node [style=morph] (145) at (-3.5, -0.25) {$\get{}$};
		\node [style=none] (146) at (-3.25, -0.25) {};
		\node [style=none] (147) at (-3.5, -1.25) {};
		\node [style=none] (148) at (-0.25, 1.5) {};
		\node [style=morph] (149) at (-0.25, 0.5) {$\putt{}$};
		\node [style=none] (150) at (0, 0.5) {};
		\node [style=none] (155) at (3.75, -0.25) {};
		\node [style=none] (156) at (3.5, 0.75) {};
		\node [style=morph] (157) at (3.5, -0.25) {$\putt{}$};
		\node [style=none] (158) at (3.75, -0.25) {};
		\node [style=state] (159) at (3.75, -1.25) {};
		\node [style=none] (160) at (3.25, -1.25) {};
		\node [style=none] (161) at (3.25, -0.25) {};
		\node [style=none] (163) at (3.5, 0.75) {};
		\node [style=none] (165) at (1.75, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (83.center) to (84.center);
		\draw [in=-90, out=90] (98) to (99.center);
		\draw (100.center) to (98);
		\draw [in=-75, out=120, looseness=1.50] (101.center) to (102.center);
		\draw (103.center) to (104);
		\draw (109.center) to (112.center);
		\draw (133.center) to (134);
		\draw (134) to (136);
		\draw (136) to (138.center);
		\draw (141.center) to (140.center);
		\draw (137.center) to (135.center);
		\draw (142.center) to (143);
		\draw (143) to (145);
		\draw (145) to (147.center);
		\draw (146.center) to (144.center);
		\draw (148.center) to (149);
		\draw (156.center) to (157);
		\draw (160.center) to (161.center);
		\draw (159) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lawfullens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2) {};
		\node [style=morph] (1) at (-1.75, -0.5) {$\putt{}$};
		\node [style=none] (2) at (-11, 2) {$S$};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (-4.75, -2) {};
		\node [style=none] (5) at (1, -1.5) {$S$};
		\node [style=none] (6) at (7.25, -0) {$=$};
		\node [style=none] (7) at (-2.25, 1.5) {$V$};
		\node [style=none] (8) at (-0.75, -1.5) {$V$};
		\node [style=none] (9) at (-10, -2) {};
		\node [style=morph] (10) at (-10.75, -1) {$\putt{}$};
		\node [style=none] (11) at (-2.25, -0) {$S$};
		\node [style=none] (12) at (-6.75, -2) {};
		\node [style=none] (13) at (-10.5, 1) {};
		\node [style=none] (14) at (-6.5, 1) {};
		\node [style=none] (15) at (-8.25, -0) {$=$};
		\node [style=none] (16) at (6.25, 0.5) {$V$};
		\node [style=none] (17) at (-7, 2) {$S$};
		\node [style=none] (18) at (8.5, 1.75) {$S$};
		\node [style=smallcirc] (19) at (5.75, -1) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-6.75, 2) {};
		\node [style=none] (22) at (-10.75, 2) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (24) at (-5.75, -2) {$V$};
		\node [style=none] (25) at (2.25, 1.5) {$V$};
		\node [style=process] (26) at (6.25, -0.25) {$g$};
		\node [style=none] (27) at (5.75, 1.75) {$S$};
		\node [style=morph] (28) at (-6.75, 1) {$\putt{}$};
		\node [style=none] (29) at (-1.75, -1.5) {};
		\node [style=none] (30) at (-11, -0) {$S$};
		\node [style=none] (31) at (-10.5, -1) {};
		\node [style=none] (32) at (-5, -2) {$V$};
		\node [style=none] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-9, -2) {$V$};
		\node [style=none] (35) at (2.25, -1.5) {$V$};
		\node [style=none] (36) at (8.25, -2) {};
		\node [style=none] (37) at (6, -2) {$S$};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-8.75, -2) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=none] (41) at (-6, -2) {};
		\node [style=morph] (42) at (5.5, 0.75) {$\putt{}$};
		\node [style=none] (43) at (-11, -2) {$S$};
		\node [style=process] (44) at (-1.75, 0.5) {$g$};
		\node [style=none] (45) at (-9.75, -2) {$V$};
		\node [style=smallcirc] (46) at (1.25, -0) {};
		\node [style=none] (47) at (8.5, -2) {$S$};
		\node [style=none] (48) at (5.5, 2) {};
		\node [style=none] (49) at (-2, -1.5) {$S$};
		\node [style=none] (50) at (-10.75, -2) {};
		\node [style=smallcirc] (51) at (-6, -1) {};
		\node [style=morph] (52) at (-10.75, 1) {$\putt{}$};
		\node [style=none] (53) at (0, -0) {$=$};
		\node [style=none] (54) at (-7, -2) {$S$};
		\node [style=none] (55) at (5.75, 0.75) {};
		\node [style=none] (56) at (8.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (10);
		\draw [in=-90, out=90, looseness=1.75] (9.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.75] (39.center) to (13.center);
		\draw [style=plain] (52) to (10);
		\draw [style=plain] (22.center) to (52);
		\draw [in=-90, out=90, looseness=1.75] (4.center) to (14.center);
		\draw [style=plain] (21.center) to (28);
		\draw [style=plain] (28) to (12.center);
		\draw [style=plain] (51) to (41.center);
		\draw (29.center) to (1);
		\draw [in=-90, out=90, looseness=1.75] (38.center) to (20.center);
		\draw [style=plain] (33.center) to (44);
		\draw [style=plain] (44) to (1);
		\draw [style=plain] (46) to (40.center);
		\draw [style=plain] (3.center) to (23.center);
		\draw [style=plain, in=117, out=-90, looseness=1.00] (55.center) to (26);
		\draw [style=plain] (48.center) to (42);
		\draw [style=plain, bend left=15, looseness=1.00] (19) to (42);
		\draw [style=plain, bend left, looseness=1.00] (26) to (19);
		\draw [style=plain] (19) to (0.center);
		\draw [style=plain] (56.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/lenscomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -3.25) {};
		\node [style=smallcirc] (19) at (-5, -2.25) {};
		\node [style=process] (26) at (-4.5, -1.75) {$g$};
		\node [style=morph] (42) at (-5, 0.5) {$\putt{}$};
		\node [style=none] (48) at (-5, 1.75) {};
		\node [style=none] (55) at (-4.75, 0.5) {};
		\node [style=none] (56) at (-4.5, -0.25) {};
		\node [style=none] (57) at (-4.5, -1.25) {};
		\node [style=none] (58) at (1.5, -7.75) {};
		\node [style=smallcirc] (59) at (1.5, -6.75) {};
		\node [style=process] (60) at (2, -6.25) {$g$};
		\node [style=morph] (61) at (1.5, -4) {$\putt{}$};
		\node [style=none] (62) at (1.5, -2.75) {};
		\node [style=none] (63) at (1.75, -4) {};
		\node [style=none] (64) at (2, -4.75) {};
		\node [style=none] (65) at (2, -5.75) {};
		\node [style=none] (66) at (-5.25, -9.5) {};
		\node [style=smallcirc] (67) at (-5.25, -8.5) {};
		\node [style=process] (68) at (-4.75, -8) {$g$};
		\node [style=morph] (69) at (-5.25, -5.75) {$\putt{}$};
		\node [style=none] (70) at (-5.25, -4.5) {};
		\node [style=none] (71) at (-5, -5.75) {};
		\node [style=none] (72) at (-4.75, -6.5) {};
		\node [style=none] (73) at (-4.75, -7.5) {};
		\node [style=none] (74) at (-5.25, -13.5) {};
		\node [style=smallcirc] (75) at (-5.25, -12.5) {};
		\node [style=process] (76) at (-4.75, -12) {$g$};
		\node [style=morph] (77) at (-5.25, -9.75) {$\putt{}$};
		\node [style=none] (78) at (-5.25, -8.5) {};
		\node [style=none] (79) at (-5, -9.75) {};
		\node [style=none] (80) at (-4.75, -10.5) {};
		\node [style=none] (81) at (-4.75, -11.5) {};
		\node [style=none] (82) at (-2.25, -12.25) {};
		\node [style=smallcirc] (83) at (-2.25, -11.25) {};
		\node [style=process] (84) at (-1.75, -10.75) {$g$};
		\node [style=morph] (85) at (-2.25, -7) {$\putt{}$};
		\node [style=none] (86) at (-2.25, -5.75) {};
		\node [style=none] (87) at (-2, -7) {};
		\node [style=none] (88) at (-1.75, -7.75) {};
		\node [style=none] (89) at (-1.75, -10.25) {};
		\node [style=none] (90) at (-1.75, -8.5) {};
		\node [style=none] (91) at (-1.75, -9.5) {};
		\node [style=none] (92) at (-3.25, -1) {=};
		\node [style=none] (93) at (-2, 0.75) {};
		\node [style=none] (94) at (-2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (42);
		\draw [bend left=15] (19) to (42);
		\draw [bend left] (26) to (19);
		\draw (19) to (0.center);
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw (26) to (57.center);
		\draw (62.center) to (61);
		\draw [bend left=15] (59) to (61);
		\draw [bend left] (60) to (59);
		\draw (59) to (58.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (64.center);
		\draw (60) to (65.center);
		\draw (70.center) to (69);
		\draw [bend left=15] (67) to (69);
		\draw [bend left] (68) to (67);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (72.center);
		\draw (68) to (73.center);
		\draw [bend left=15] (75) to (77);
		\draw [bend left] (76) to (75);
		\draw (75) to (74.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw (76) to (81.center);
		\draw (86.center) to (85);
		\draw [bend left=15] (83) to (85);
		\draw [bend left] (84) to (83);
		\draw (83) to (82.center);
		\draw [in=90, out=-90, looseness=0.75] (87.center) to (88.center);
		\draw (84) to (89.center);
		\draw (91.center) to (90.center);
		\draw (56.center) to (57.center);
		\draw (93.center) to (94.center);
		\draw (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lensembed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {$S$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=process] (2) at (1.5, 0.5) {$g$};
		\node [style=none] (3) at (1.75, 1) {$V$};
		\node [style=none] (4) at (2.5, -0) {$=$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (3.75, 1) {$V$};
		\node [style=process] (7) at (4, -0) {$g$};
		\node [style=none] (8) at (-2.75, -0) {$\leftrightarrow$};
		\node [style=none] (9) at (-1, 1) {$V$};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=smallcirc] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=process] (13) at (-4, -0) {$g$};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (0, -0) {$\leftrightarrow$};
		\node [style=smallcirc] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=smallcirc] (19) at (1, 1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.75, -1) {$S$};
		\node [style=none] (22) at (-2, 1) {$S$};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=process] (24) at (-1.25, 0.5) {$g$};
		\node [style=none] (25) at (-4.25, -1) {$S$};
		\node [style=none] (26) at (-4.25, 1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plain] (23.center) to (13);
		\draw [style=plain] (13) to (12.center);
		\draw [style=plain] (10.center) to (24);
		\draw [style=plain, bend right=15, looseness=1.00] (11) to (24);
		\draw [style=plain] (11) to (1.center);
		\draw [style=plain, bend left=15, looseness=1.00] (11) to (14.center);
		\draw [style=plain] (18.center) to (2);
		\draw [style=plain, bend right=15, looseness=1.00] (17) to (2);
		\draw [style=plain] (17) to (5.center);
		\draw [style=plain, bend right=15, looseness=1.00] (19) to (17);
		\draw [style=plain] (15.center) to (7);
		\draw [style=plain] (7) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/magmahom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (6, 1.25) {};
		\node [style=none] (66) at (6, 0.25) {};
		\node [style={white_dot}] (67) at (6, 0.25) {$\mix{}$};
		\node [style=none] (68) at (6.5, -1.25) {};
		\node [style=none] (69) at (5.5, -1.25) {};
		\node [style=none] (74) at (3.5, 1.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style={white_dot}] (76) at (3.5, -0.25) {$\mix{}$};
		\node [style=none] (77) at (4, -1.25) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=morph] (79) at (3.5, 0.5) {$m$};
		\node [style=none] (80) at (4.75, 0) {$=$};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -0.25) {};
		\node [style={black_dot}] (84) at (0.5, -0.25) {};
		\node [style=none] (85) at (1, 1.25) {};
		\node [style=none] (86) at (0, 1.25) {};
		\node [style=none] (87) at (-2.25, -1.25) {};
		\node [style=none] (88) at (-2.25, 0.25) {};
		\node [style={black_dot}] (89) at (-2.25, 0.25) {};
		\node [style=none] (90) at (-1.75, 1.25) {};
		\node [style=none] (91) at (-2.75, 1.25) {};
		\node [style=morph] (92) at (-2.25, -0.5) {$m$};
		\node [style=none] (93) at (-1, 0) {$=$};
		\node [style=morph] (94) at (6.5, -0.5) {$m$};
		\node [style=morph] (95) at (5.5, -0.5) {$m$};
		\node [style=morph] (96) at (1, 0.5) {$m$};
		\node [style=morph] (97) at (0, 0.5) {$m$};
		\node [style=morph] (98) at (-7.25, -0.5) {$m$};
		\node [style=morph] (99) at (-7.25, 0.5) {$m$};
		\node [style=none] (100) at (-7.25, 1.25) {};
		\node [style=none] (101) at (-7.25, -1.25) {};
		\node [style=morph] (103) at (-5.25, 0) {$m$};
		\node [style=none] (104) at (-5.25, 1.25) {};
		\node [style=none] (105) at (-5.25, -1.25) {};
		\node [style=none] (106) at (-6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=330, out=90] (77.center) to (76);
		\draw [in=90, out=-150] (76) to (78.center);
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [in=30, out=-90] (90.center) to (89);
		\draw [in=270, out=150] (89) to (91.center);
		\draw (101.center) to (98);
		\draw (98) to (99);
		\draw (99) to (100.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw [in=-90, out=150] (84) to (97);
		\draw (97) to (86.center);
		\draw [in=-90, out=30] (84) to (96);
		\draw (96) to (85.center);
		\draw [in=90, out=-150] (67) to (95);
		\draw (95) to (69.center);
		\draw [in=90, out=-30] (67) to (94);
		\draw (94) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmahom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (5.5, 1.25) {};
		\node [style={white_dot}] (67) at (5.5, 0.25) {$\mix{}$};
		\node [style=none] (68) at (6, -1.25) {};
		\node [style=none] (69) at (5, -1.25) {};
		\node [style=none] (74) at (3, 1.25) {};
		\node [style={white_dot}] (76) at (3, 0) {$\mix{}$};
		\node [style=none] (77) at (3.5, -1.25) {};
		\node [style=none] (78) at (2.5, -1.25) {};
		\node [style=morph] (79) at (3, 0.75) {$m$};
		\node [style=none] (80) at (4.25, 0) {$=$};
		\node [style=none] (82) at (0, -1.25) {};
		\node [style=none] (83) at (0, -0.25) {};
		\node [style={black_dot}] (84) at (0, -0.25) {};
		\node [style=none] (85) at (0.5, 1.25) {};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (87) at (-2.75, -1.25) {};
		\node [style=none] (88) at (-2.75, 0.25) {};
		\node [style={black_dot}] (89) at (-2.75, 0.25) {};
		\node [style=none] (90) at (-2.25, 1.25) {};
		\node [style=none] (91) at (-3.25, 1.25) {};
		\node [style=morph] (92) at (-2.75, -0.5) {$m$};
		\node [style=none] (93) at (-1.5, 0) {$=$};
		\node [style=morph] (94) at (6, -0.5) {$m$};
		\node [style=morph] (95) at (5, -0.5) {$m$};
		\node [style=morph] (96) at (0.5, 0.5) {$m$};
		\node [style=morph] (97) at (-0.5, 0.5) {$m$};
		\node [style=morph] (98) at (-7.5, -0.5) {$m$};
		\node [style=morph] (99) at (-7.5, 0.5) {$m$};
		\node [style=none] (100) at (-7.5, 1.25) {};
		\node [style=none] (101) at (-7.5, -1.25) {};
		\node [style=morph] (103) at (-5.5, 0) {$m$};
		\node [style=none] (104) at (-5.5, 1.25) {};
		\node [style=none] (105) at (-5.5, -1.25) {};
		\node [style=none] (106) at (-6.5, 0) {$=$};
		\node [style=morph] (109) at (3.5, -0.75) {$m$};
		\node [style=morph] (110) at (2.5, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [in=30, out=-90] (90.center) to (89);
		\draw [in=270, out=150] (89) to (91.center);
		\draw (101.center) to (98);
		\draw (98) to (99);
		\draw (99) to (100.center);
		\draw (103) to (104.center);
		\draw (105.center) to (103);
		\draw [in=-90, out=150] (84) to (97);
		\draw (97) to (86.center);
		\draw [in=-90, out=30] (84) to (96);
		\draw (96) to (85.center);
		\draw (74.center) to (79);
		\draw (79) to (76);
		\draw [in=90, out=-150] (76) to (110);
		\draw (110) to (78.center);
		\draw [in=90, out=-30] (76) to (109);
		\draw (109) to (77.center);
		\draw [in=90, out=-150] (67) to (95);
		\draw (95) to (69.center);
		\draw [in=90, out=-30] (67) to (94);
		\draw (94) to (68.center);
		\draw (65.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaputget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-5.75, 0.5) {};
		\node [style=morph] (29) at (-5.75, 0.5) {$\get{}$};
		\node [style=none] (30) at (-5.5, 0.5) {};
		\node [style=none] (31) at (-6, 2) {};
		\node [style=none] (32) at (-5, 1.5) {};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=none] (34) at (-5.75, -0.5) {};
		\node [style=none] (35) at (-5, 2) {};
		\node [style=none] (36) at (-5.75, -0.5) {};
		\node [style=morph] (37) at (-5.75, -0.5) {$\putt{}$};
		\node [style=none] (38) at (-5.5, -0.5) {};
		\node [style=none] (39) at (-6, -2) {};
		\node [style=none] (40) at (-5, -1.5) {};
		\node [style=none] (41) at (-6, -0.5) {};
		\node [style=none] (42) at (-5.75, 0.5) {};
		\node [style=none] (43) at (-5, -2) {};
		\node [style=none] (60) at (-4, 0) {$=$};
		\node [style=morph] (61) at (-5, 1.5) {$m$};
		\node [style=none] (62) at (-5, -1.5) {};
		\node [style=morph] (63) at (-5, -1.5) {$m$};
		\node [style=none] (74) at (-1.25, 2) {};
		\node [style=none] (75) at (-1.25, 0.5) {};
		\node [style=none] (77) at (-1.25, 0.5) {};
		\node [style=morph] (79) at (-1.25, 1.25) {$m$};
		\node [style=none] (87) at (-1.75, -2.25) {};
		\node [style=none] (88) at (-1.75, -0.5) {};
		\node [style={black_dot}] (89) at (-1.75, -0.5) {};
		\node [style=none] (90) at (-2.25, 0.5) {};
		\node [style=none] (91) at (-1.25, 0.5) {};
		\node [style=morph] (92) at (-1.75, -1.25) {$m$};
		\node [style=none] (94) at (-2.5, 1.5) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 0.5) {};
		\node [style=morph] (100) at (-2.5, 0.5) {$\putt{}$};
		\node [style=none] (101) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.75, -1) {};
		\node [style=none] (104) at (-2.75, 0.5) {};
		\node [style=none] (105) at (0, 0) {$=$};
		\node [style=none] (107) at (2.25, -1.5) {};
		\node [style=morph] (109) at (3, 0.25) {$m$};
		\node [style=none] (110) at (2.25, -2.25) {};
		\node [style=none] (111) at (2.25, -1.5) {};
		\node [style={black_dot}] (112) at (2.25, -1.5) {};
		\node [style=none] (113) at (1.75, 1) {};
		\node [style=none] (116) at (1.5, 2) {};
		\node [style=none] (117) at (1.5, 1) {};
		\node [style=none] (118) at (1.5, 1) {};
		\node [style=morph] (119) at (1.5, 1) {$\putt{}$};
		\node [style=none] (120) at (1.75, 1) {};
		\node [style=none] (121) at (1.25, -1) {};
		\node [style=none] (122) at (1.25, 1) {};
		\node [style=morph] (123) at (2, 0) {$m$};
		\node [style=morph] (124) at (2, -0.75) {$m$};
		\node [style=morph] (125) at (6.25, -1.75) {$m$};
		\node [style=none] (126) at (3, 1.25) {};
		\node [style=none] (127) at (4, 0) {$=$};
		\node [style=none] (128) at (6.25, -1) {};
		\node [style=none] (130) at (6.25, -2.25) {};
		\node [style=none] (131) at (6.25, -1) {};
		\node [style={black_dot}] (132) at (6.25, -1) {};
		\node [style=none] (133) at (5.75, 1) {};
		\node [style=none] (134) at (5.5, 2) {};
		\node [style=none] (135) at (5.5, 1) {};
		\node [style=none] (136) at (5.5, 1) {};
		\node [style=morph] (137) at (5.5, 1) {$\putt{}$};
		\node [style=none] (138) at (5.75, 1) {};
		\node [style=none] (139) at (5.25, -1) {};
		\node [style=none] (140) at (5.25, 1) {};
		\node [style=morph] (142) at (5.75, 0) {$m$};
		\node [style=none] (143) at (6.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [bend right] (90.center) to (89);
		\draw [bend right] (89) to (91.center);
		\draw (102.center) to (104.center);
		\draw (100) to (94.center);
		\draw [in=-90, out=90] (110.center) to (111.center);
		\draw (121.center) to (122.center);
		\draw (119) to (116.center);
		\draw [bend left] (112) to (124);
		\draw (124) to (123);
		\draw [in=-90, out=90] (123) to (120.center);
		\draw [bend right=15] (112) to (109);
		\draw (109) to (126.center);
		\draw [in=-90, out=90] (130.center) to (131.center);
		\draw (139.center) to (140.center);
		\draw (137) to (134.center);
		\draw [bend left] (132) to (142);
		\draw (142) to (138.center);
		\draw [bend right=15, looseness=0.75] (132) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaputget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4.25, 0.5) {};
		\node [style=morph] (29) at (-4.25, 0.5) {$\get{}$};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style=none] (31) at (-4.5, 2) {};
		\node [style=none] (32) at (-3.5, 1.5) {};
		\node [style=none] (33) at (-4.5, 0.5) {};
		\node [style=none] (34) at (-4.25, -0.5) {};
		\node [style=none] (35) at (-3.5, 2) {};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=morph] (37) at (-4.25, -0.5) {$\putt{}$};
		\node [style=none] (38) at (-4, -0.5) {};
		\node [style=none] (39) at (-4.5, -2) {};
		\node [style=none] (40) at (-3.5, -1.5) {};
		\node [style=none] (41) at (-4.5, -0.5) {};
		\node [style=none] (42) at (-4.25, 0.5) {};
		\node [style=none] (43) at (-3.5, -2) {};
		\node [style=none] (60) at (-2.5, 0) {=};
		\node [style=morph] (61) at (-3.5, 1.5) {$m$};
		\node [style=none] (62) at (-3.5, -1.5) {};
		\node [style=morph] (63) at (-3.5, -1.5) {$m$};
		\node [style=none] (74) at (0.25, 2) {};
		\node [style=none] (75) at (0.25, 0.5) {};
		\node [style=none] (77) at (0.25, 0.5) {};
		\node [style=morph] (79) at (0.25, 1.25) {$m$};
		\node [style=none] (87) at (-0.25, -2.25) {};
		\node [style=none] (88) at (-0.25, -0.5) {};
		\node [style={black_dot}] (89) at (-0.25, -0.5) {};
		\node [style=none] (90) at (-0.75, 0.5) {};
		\node [style=none] (91) at (0.25, 0.5) {};
		\node [style=morph] (92) at (-0.25, -1.25) {$m$};
		\node [style=none] (94) at (-1, 1.5) {};
		\node [style=none] (98) at (-1, 0.5) {};
		\node [style=none] (99) at (-1, 0.5) {};
		\node [style=morph] (100) at (-1, 0.5) {$\putt{}$};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style=none] (102) at (-1.25, -1) {};
		\node [style=none] (104) at (-1.25, 0.5) {};
		\node [style=none] (105) at (1.5, 0) {=};
		\node [style=none] (107) at (3.75, -1.5) {};
		\node [style=morph] (109) at (4.5, 0.25) {$m$};
		\node [style=none] (110) at (3.75, -2.25) {};
		\node [style=none] (111) at (3.75, -1.5) {};
		\node [style={black_dot}] (112) at (3.75, -1.5) {};
		\node [style=none] (113) at (3.25, 1) {};
		\node [style=none] (116) at (3, 2) {};
		\node [style=none] (117) at (3, 1) {};
		\node [style=none] (118) at (3, 1) {};
		\node [style=morph] (119) at (3, 1) {$\putt{}$};
		\node [style=none] (120) at (3.25, 1) {};
		\node [style=none] (121) at (2.75, -1) {};
		\node [style=none] (122) at (2.75, 1) {};
		\node [style=morph] (123) at (3.5, 0) {$m$};
		\node [style=morph] (124) at (3.5, -0.75) {$m$};
		\node [style=none] (126) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [bend right] (90.center) to (89);
		\draw [bend right] (89) to (91.center);
		\draw (102.center) to (104.center);
		\draw (100) to (94.center);
		\draw [in=-90, out=90] (110.center) to (111.center);
		\draw (121.center) to (122.center);
		\draw (119) to (116.center);
		\draw [bend left] (112) to (124);
		\draw (124) to (123);
		\draw [in=-90, out=90] (123) to (120.center);
		\draw [bend right=15] (112) to (109);
		\draw (109) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaputput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5, 0.75) {};
		\node [style=morph] (37) at (-5, 0.75) {$\putt{}$};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-5.25, -0.75) {};
		\node [style=none] (40) at (-3.75, -0.25) {};
		\node [style=none] (41) at (-5.25, 0.75) {};
		\node [style=none] (42) at (-5, 1.75) {};
		\node [style=none] (43) at (-3.75, -0.75) {};
		\node [style=none] (62) at (-3.75, -0.25) {};
		\node [style=morph] (63) at (-3.75, -0.25) {$m$};
		\node [style=none] (81) at (-2.5, -0.5) {=};
		\node [style=none] (94) at (-5.25, -0.75) {};
		\node [style=morph] (95) at (-5.25, -0.75) {$\putt{}$};
		\node [style=none] (96) at (-5, -0.75) {};
		\node [style=none] (97) at (-5.5, -2.25) {};
		\node [style=none] (98) at (-4.5, -1.75) {};
		\node [style=none] (99) at (-5.5, -0.75) {};
		\node [style=none] (100) at (-5.25, -0.75) {};
		\node [style=none] (101) at (-4.5, -2.25) {};
		\node [style=none] (110) at (-4.5, -1.75) {};
		\node [style=morph] (111) at (-4.5, -1.75) {$m$};
		\node [style=none] (112) at (3.75, 0.5) {};
		\node [style=morph] (113) at (3.75, 0.5) {$\putt{}$};
		\node [style=none] (114) at (4, 0.5) {};
		\node [style=none] (115) at (3.5, -1) {};
		\node [style=none] (116) at (4.5, -0.5) {};
		\node [style=none] (117) at (3.5, 0.5) {};
		\node [style=none] (118) at (3.75, 1.5) {};
		\node [style=none] (119) at (4.5, -1) {};
		\node [style=none] (120) at (4.5, -0.5) {};
		\node [style=morph] (121) at (4.5, -0.5) {$m$};
		\node [style=none] (122) at (-0.75, 0.5) {};
		\node [style=morph] (123) at (-0.75, 0.5) {$\putt{}$};
		\node [style=none] (125) at (-1, -1) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1, 0.5) {};
		\node [style=none] (128) at (-0.75, 1.5) {};
		\node [style=none] (129) at (0.5, -2) {};
		\node [style=none] (130) at (0.5, -1.5) {};
		\node [style=morph] (131) at (0.5, -1.5) {$m$};
		\node [style=none] (132) at (-1, -1) {};
		\node [style=none] (136) at (-0.5, -1.5) {};
		\node [style=none] (139) at (-0.5, -2) {};
		\node [style=none] (140) at (-0.5, -1.5) {};
		\node [style=morph] (141) at (-0.5, -1.5) {$m$};
		\node [style=none] (142) at (-0.5, 0.5) {};
		\node [style=none] (143) at (0, -0.5) {};
		\node [style={white_dot}] (144) at (0, -0.5) {$\mix{}$};
		\node [style=none] (145) at (-0.5, -1.5) {};
		\node [style=none] (146) at (0.5, -1.5) {};
		\node [style=none] (147) at (1.75, -0.5) {=};
		\node [style=none] (159) at (4.5, -0.5) {};
		\node [style=none] (160) at (4.5, -1.5) {};
		\node [style={white_dot}] (161) at (4.5, -1.5) {$\mix{}$};
		\node [style=none] (162) at (4, -2.5) {};
		\node [style=none] (163) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (95);
		\draw (98.center) to (101.center);
		\draw [in=90, out=-90, looseness=1.50] (114.center) to (116.center);
		\draw (115.center) to (117.center);
		\draw (118.center) to (113);
		\draw (116.center) to (119.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (123);
		\draw (126.center) to (129.center);
		\draw (136.center) to (139.center);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw [bend left] (145.center) to (144);
		\draw [bend left] (144) to (146.center);
		\draw [in=90, out=-90] (159.center) to (160.center);
		\draw [bend left] (162.center) to (161);
		\draw [bend left] (161) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaputput2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5, 0.75) {};
		\node [style=morph] (37) at (-5, 0.75) {$\putt{}$};
		\node [style=none] (38) at (-4.75, 0.75) {};
		\node [style=none] (39) at (-5.25, -0.75) {};
		\node [style=none] (40) at (-3.75, -0.25) {};
		\node [style=none] (41) at (-5.25, 0.75) {};
		\node [style=none] (42) at (-5, 1.75) {};
		\node [style=none] (43) at (-3.75, -0.75) {};
		\node [style=none] (62) at (-3.75, -0.25) {};
		\node [style=morph] (63) at (-3.75, -0.25) {$m$};
		\node [style=none] (81) at (-2.5, -0.5) {$=$};
		\node [style=none] (94) at (-5.25, -0.75) {};
		\node [style=morph] (95) at (-5.25, -0.75) {$\putt{}$};
		\node [style=none] (96) at (-5, -0.75) {};
		\node [style=none] (97) at (-5.5, -2.25) {};
		\node [style=none] (98) at (-4.5, -1.75) {};
		\node [style=none] (99) at (-5.5, -0.75) {};
		\node [style=none] (100) at (-5.25, -0.75) {};
		\node [style=none] (101) at (-4.5, -2.25) {};
		\node [style=none] (110) at (-4.5, -1.75) {};
		\node [style=morph] (111) at (-4.5, -1.75) {$m$};
		\node [style=none] (112) at (3.75, 0.75) {};
		\node [style=morph] (113) at (3.75, 0.75) {$\putt{}$};
		\node [style=none] (114) at (4, 0.75) {};
		\node [style=none] (115) at (3.5, -0.75) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (3.5, 0.75) {};
		\node [style=none] (118) at (3.75, 1.75) {};
		\node [style=none] (119) at (4.5, -0.75) {};
		\node [style=none] (120) at (4.5, -0.25) {};
		\node [style=morph] (121) at (4.5, -0.25) {$m$};
		\node [style=none] (122) at (-0.75, 0.5) {};
		\node [style=morph] (123) at (-0.75, 0.5) {$\putt{}$};
		\node [style=none] (125) at (-1, -1) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1, 0.5) {};
		\node [style=none] (128) at (-0.75, 1.5) {};
		\node [style=none] (129) at (0.5, -2) {};
		\node [style=none] (130) at (0.5, -1.5) {};
		\node [style=morph] (131) at (0.5, -1.5) {$m$};
		\node [style=none] (132) at (-1, -1) {};
		\node [style=none] (136) at (-0.5, -1.5) {};
		\node [style=none] (139) at (-0.5, -2) {};
		\node [style=none] (140) at (-0.5, -1.5) {};
		\node [style=morph] (141) at (-0.5, -1.5) {$m$};
		\node [style=none] (142) at (-0.5, 0.5) {};
		\node [style=none] (143) at (0, -0.5) {};
		\node [style={white_dot}] (144) at (0, -0.5) {$\mix{}$};
		\node [style=none] (145) at (-0.5, -1.5) {};
		\node [style=none] (146) at (0.5, -1.5) {};
		\node [style=none] (147) at (1.75, -0.5) {$=$};
		\node [style=none] (159) at (4.5, -0.25) {};
		\node [style=none] (160) at (4.5, -1.5) {};
		\node [style={white_dot}] (161) at (4.5, -1.25) {$\mix{}$};
		\node [style=none] (162) at (4, -2.5) {};
		\node [style=none] (163) at (5, -2.5) {};
		\node [style=none] (164) at (5, -2.25) {};
		\node [style=none] (165) at (5, -2.25) {};
		\node [style=morph] (166) at (5, -2) {$m$};
		\node [style=none] (167) at (4, -2.25) {};
		\node [style=none] (168) at (4, -2.25) {};
		\node [style=morph] (169) at (4, -2) {$m$};
		\node [style=none] (171) at (5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (95);
		\draw (98.center) to (101.center);
		\draw [in=90, out=-90, looseness=1.50] (114.center) to (116.center);
		\draw (115.center) to (117.center);
		\draw (118.center) to (113);
		\draw (116.center) to (119.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (123);
		\draw (126.center) to (129.center);
		\draw (136.center) to (139.center);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw [bend left] (145.center) to (144);
		\draw [bend left] (144) to (146.center);
		\draw [in=90, out=-90] (159.center) to (160.center);
		\draw [bend left] (162.center) to (161);
		\draw [bend left] (161) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmarepeatupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=morph] (37) at (-4.25, 1.75) {$\putt{}$};
		\node [style=none] (38) at (-4, 1.75) {};
		\node [style=none] (39) at (-4.5, 0.25) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.25, 2.75) {};
		\node [style=none] (43) at (-3, -0.75) {};
		\node [style=none] (62) at (-3, 0.75) {};
		\node [style=morph] (63) at (-3, 0.75) {$m$};
		\node [style=none] (81) at (-1.75, 0) {=};
		\node [style=none] (94) at (-4.5, 0.25) {};
		\node [style=morph] (95) at (-4.5, 0.25) {$\putt{}$};
		\node [style=none] (96) at (-4.25, 0.25) {};
		\node [style=none] (97) at (-4.75, -2.25) {};
		\node [style=none] (98) at (-3.75, -0.75) {};
		\node [style=none] (99) at (-4.75, 0.25) {};
		\node [style=none] (100) at (-4.5, 0.25) {};
		\node [style=none] (110) at (-3.75, -0.75) {};
		\node [style=morph] (111) at (-3.75, -0.75) {$m$};
		\node [style=none] (112) at (-3.25, -2.25) {};
		\node [style=none] (113) at (-3.25, -1.75) {};
		\node [style={black_dot}] (114) at (-3.25, -1.75) {};
		\node [style=none] (115) at (-3.75, -0.75) {};
		\node [style=none] (116) at (-3, -0.75) {};
		\node [style=none] (124) at (0.25, 1.75) {};
		\node [style=morph] (125) at (0.25, 1.75) {$\putt{}$};
		\node [style=none] (126) at (0.5, 1.75) {};
		\node [style=none] (127) at (0, 0.25) {};
		\node [style=none] (128) at (1, -0.75) {};
		\node [style=none] (129) at (0, 1.75) {};
		\node [style=none] (130) at (0.25, 2.75) {};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style=morph] (135) at (0, 0.25) {$\putt{}$};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.25, -2.25) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (143) at (1, -2.25) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style={black_dot}] (145) at (1, -0.75) {};
		\node [style=morph] (146) at (1, -1.5) {$m$};
		\node [style=none] (147) at (2.25, 0) {=};
		\node [style=none] (148) at (4, 0.5) {};
		\node [style=morph] (149) at (4, 0.5) {$\putt{}$};
		\node [style=none] (150) at (4.25, 0.5) {};
		\node [style=none] (151) at (3.75, -1) {};
		\node [style=none] (152) at (4.75, -0.5) {};
		\node [style=none] (153) at (3.75, 0.5) {};
		\node [style=none] (154) at (4, 1.5) {};
		\node [style=none] (155) at (4.75, -1) {};
		\node [style=none] (156) at (4.75, -0.5) {};
		\node [style=morph] (157) at (4.75, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (95);
		\draw [in=-90, out=90] (112.center) to (113.center);
		\draw [bend right] (115.center) to (114);
		\draw [bend right=15] (114) to (116.center);
		\draw [in=75, out=-90, looseness=1.75] (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (125);
		\draw (137.center) to (139.center);
		\draw (140.center) to (135);
		\draw [in=-90, out=90] (143.center) to (144.center);
		\draw [in=-45, out=150, looseness=0.75] (145) to (136.center);
		\draw [in=90, out=-90, looseness=1.50] (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw (154.center) to (149);
		\draw (152.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmarepeatupdate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-4.25, 1.75) {};
		\node [style=morph] (37) at (-4.25, 1.75) {$\putt{}$};
		\node [style=none] (38) at (-4, 1.75) {};
		\node [style=none] (39) at (-4.5, 0.25) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-4.5, 1.75) {};
		\node [style=none] (42) at (-4.25, 2.75) {};
		\node [style=none] (43) at (-2.75, -1.25) {};
		\node [style=none] (62) at (-3, 0.75) {};
		\node [style=morph] (63) at (-3, 0.75) {$m$};
		\node [style=none] (81) at (-1.75, 0) {$=$};
		\node [style=none] (94) at (-4.5, 0.25) {};
		\node [style=morph] (95) at (-4.5, 0.25) {$\putt{}$};
		\node [style=none] (96) at (-4.25, 0.25) {};
		\node [style=none] (97) at (-4.75, -2.25) {};
		\node [style=none] (98) at (-3.5, -1.5) {};
		\node [style=none] (99) at (-4.75, 0.25) {};
		\node [style=none] (100) at (-4.5, 0.25) {};
		\node [style=none] (110) at (-3.5, -1.5) {};
		\node [style=morph] (111) at (-4, -0.5) {$m$};
		\node [style=none] (112) at (-3, -2.75) {};
		\node [style=none] (113) at (-3, -2.25) {};
		\node [style={black_dot}] (114) at (-3, -2.25) {};
		\node [style=none] (115) at (-3.5, -1.5) {};
		\node [style=none] (116) at (-2.75, -1.25) {};
		\node [style=none] (124) at (0.25, 1.75) {};
		\node [style=morph] (125) at (0.25, 1.75) {$\putt{}$};
		\node [style=none] (126) at (0.5, 1.75) {};
		\node [style=none] (127) at (0, 0.25) {};
		\node [style=none] (128) at (1, -0.75) {};
		\node [style=none] (129) at (0, 1.75) {};
		\node [style=none] (130) at (0.25, 2.75) {};
		\node [style=none] (134) at (0, 0.25) {};
		\node [style=morph] (135) at (0, 0.25) {$\putt{}$};
		\node [style=none] (136) at (0.25, 0.25) {};
		\node [style=none] (137) at (-0.25, -2.25) {};
		\node [style=none] (139) at (-0.25, 0.25) {};
		\node [style=none] (140) at (0, 0.25) {};
		\node [style=none] (143) at (1, -2.25) {};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style={black_dot}] (145) at (1, -0.75) {};
		\node [style=morph] (146) at (1, -1.5) {$m$};
		\node [style=none] (147) at (2.25, 0) {$=$};
		\node [style=none] (148) at (4, 0.5) {};
		\node [style=morph] (149) at (4, 0.5) {$\putt{}$};
		\node [style=none] (150) at (4.25, 0.5) {};
		\node [style=none] (151) at (3.75, -1) {};
		\node [style=none] (152) at (4.75, -0.5) {};
		\node [style=none] (153) at (3.75, 0.5) {};
		\node [style=none] (154) at (4, 1.5) {};
		\node [style=none] (155) at (4.75, -1) {};
		\node [style=none] (156) at (4.75, -0.5) {};
		\node [style=morph] (157) at (4.75, -0.5) {$m$};
		\node [style=morph] (158) at (-2.85, -0.5) {$m$};
		\node [style=morph] (161) at (-3.5, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (96.center) to (98.center);
		\draw (97.center) to (99.center);
		\draw (100.center) to (95);
		\draw [in=-90, out=90] (112.center) to (113.center);
		\draw [bend right] (115.center) to (114);
		\draw [bend right=15] (114) to (116.center);
		\draw [in=75, out=-90, looseness=1.75] (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (125);
		\draw (137.center) to (139.center);
		\draw (140.center) to (135);
		\draw [in=-90, out=90] (143.center) to (144.center);
		\draw [in=-90, out=135] (145) to (136.center);
		\draw [in=90, out=-90, looseness=1.50] (150.center) to (152.center);
		\draw (151.center) to (153.center);
		\draw (154.center) to (149);
		\draw (152.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2, -0.25) {};
		\node [style=morph] (29) at (-2, -0.25) {$\get{}$};
		\node [style=none] (30) at (-1.75, -0.25) {};
		\node [style=none] (31) at (-2.25, 1.25) {};
		\node [style=none] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (4.25, 0.25) {};
		\node [style=morph] (37) at (4.25, 0.25) {$\putt{}$};
		\node [style=none] (38) at (4.5, 0.25) {};
		\node [style=none] (39) at (4, -1.25) {};
		\node [style=none] (40) at (5, -0.75) {};
		\node [style=none] (41) at (4, 0.25) {};
		\node [style=none] (42) at (4.25, 1.25) {};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=none] (44) at (2.75, 0) {$\rightarrow$};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=morph] (46) at (1.25, 0) {$\putt{}$};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (1, -1) {};
		\node [style=none] (49) at (2, -1) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=none] (52) at (-4.5, 0) {};
		\node [style=morph] (53) at (-4.5, 0) {$\get{}$};
		\node [style=none] (54) at (-4.25, 0) {};
		\node [style=none] (55) at (-4.75, 1) {};
		\node [style=none] (56) at (-3.75, 1) {};
		\node [style=none] (57) at (-4.75, 0) {};
		\node [style=none] (58) at (-4.5, -1) {};
		\node [style=none] (59) at (-3.25, 0) {$\rightarrow$};
		\node [style=none] (60) at (-0.25, 0) {,};
		\node [style=morph] (61) at (-1.25, 0.75) {$m$};
		\node [style=none] (62) at (5, -0.75) {};
		\node [style=morph] (63) at (5, -0.75) {$m$};
		\node [style=none] (65) at (-4.5, -2.25) {};
		\node [style=none] (66) at (-4.5, -3.25) {};
		\node [style={white_dot}] (67) at (-4.5, -3.25) {$\mix{}$};
		\node [style=none] (68) at (-5, -4.25) {};
		\node [style=none] (69) at (-4, -4.25) {};
		\node [style=none] (74) at (-1.75, -2) {};
		\node [style=none] (75) at (-1.75, -3.5) {};
		\node [style={white_dot}] (76) at (-1.75, -3.5) {$\mix{}$};
		\node [style=none] (77) at (-2.25, -4.5) {};
		\node [style=none] (78) at (-1.25, -4.5) {};
		\node [style=morph] (79) at (-1.75, -2.75) {$m$};
		\node [style=none] (80) at (-3.25, -3.25) {$\rightarrow$};
		\node [style=none] (81) at (-0.25, -3) {,};
		\node [style=none] (82) at (1.5, -4.25) {};
		\node [style=none] (83) at (1.5, -3.25) {};
		\node [style={black_dot}] (84) at (1.5, -3.25) {};
		\node [style=none] (85) at (1, -2.25) {};
		\node [style=none] (86) at (2, -2.25) {};
		\node [style=none] (87) at (4.25, -4.5) {};
		\node [style=none] (88) at (4.25, -3) {};
		\node [style={black_dot}] (89) at (4.25, -3) {};
		\node [style=none] (90) at (3.75, -2) {};
		\node [style=none] (91) at (4.75, -2) {};
		\node [style=morph] (92) at (4.25, -3.75) {$m$};
		\node [style=none] (93) at (2.75, -3.25) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (46);
		\draw [in=-90, out=90, looseness=1.50] (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (53);
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [bend left] (68.center) to (67);
		\draw [bend left] (67) to (69.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [bend left] (77.center) to (76);
		\draw [bend left] (76) to (78.center);
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [bend right] (85.center) to (84);
		\draw [bend right] (84) to (86.center);
		\draw [in=-90, out=90] (87.center) to (88.center);
		\draw [bend right] (90.center) to (89);
		\draw [bend right] (89) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/magmaupdate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style=morph] (29) at (-2.5, 1.25) {$\get{}$};
		\node [style=none] (30) at (-2.25, 1.25) {};
		\node [style=none] (31) at (-2.75, 2.75) {};
		\node [style=none] (32) at (-1.75, 2.25) {};
		\node [style=none] (33) at (-2.75, 1.25) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.75, 2.75) {};
		\node [style=none] (36) at (4.75, 1.75) {};
		\node [style=morph] (37) at (4.75, 1.75) {$\putt{}$};
		\node [style=none] (38) at (5, 1.75) {};
		\node [style=none] (39) at (4.5, 0.25) {};
		\node [style=none] (40) at (5.5, 0.75) {};
		\node [style=none] (41) at (4.5, 1.75) {};
		\node [style=none] (42) at (4.75, 2.75) {};
		\node [style=none] (43) at (5.5, 0.25) {};
		\node [style=none] (44) at (3.25, 1.5) {$\rightarrow$};
		\node [style=none] (45) at (1.75, 1.5) {};
		\node [style=morph] (46) at (1.75, 1.5) {$\putt{}$};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.5, 0.5) {};
		\node [style=none] (50) at (1.5, 1.5) {};
		\node [style=none] (51) at (1.75, 2.5) {};
		\node [style=none] (52) at (-5, 1.5) {};
		\node [style=morph] (53) at (-5, 1.5) {$\get{}$};
		\node [style=none] (54) at (-4.75, 1.5) {};
		\node [style=none] (55) at (-5.25, 2.5) {};
		\node [style=none] (56) at (-4.25, 2.5) {};
		\node [style=none] (57) at (-5.25, 1.5) {};
		\node [style=none] (58) at (-5, 0.5) {};
		\node [style=none] (59) at (-3.75, 1.5) {$\rightarrow$};
		\node [style=morph] (61) at (-1.75, 2.25) {$m$};
		\node [style=none] (62) at (5.5, 0.75) {};
		\node [style=morph] (63) at (5.5, 0.75) {$m$};
		\node [style=none] (65) at (-5, -0.75) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style={white_dot}] (67) at (-5, -1.75) {$\mix{}$};
		\node [style=none] (68) at (-5.5, -2.75) {};
		\node [style=none] (69) at (-4.5, -2.75) {};
		\node [style=none] (80) at (-3.75, -1.75) {$\rightarrow$};
		\node [style=none] (82) at (2, -2.75) {};
		\node [style=none] (83) at (2, -1.75) {};
		\node [style={black_dot}] (84) at (2, -1.75) {};
		\node [style=none] (85) at (1.5, -0.75) {};
		\node [style=none] (86) at (2.5, -0.75) {};
		\node [style=none] (93) at (3.25, -1.75) {$\rightarrow$};
		\node [style=none] (94) at (-2.25, -0.5) {};
		\node [style=none] (95) at (-2.25, -1.5) {};
		\node [style={white_dot}] (96) at (-2.25, -1.5) {$\mix{}$};
		\node [style=none] (97) at (-1.75, -3) {};
		\node [style=none] (98) at (-2.75, -3) {};
		\node [style=morph] (99) at (-1.75, -2.25) {$m$};
		\node [style=morph] (100) at (-2.75, -2.25) {$m$};
		\node [style=none] (101) at (5, -3) {};
		\node [style=none] (102) at (5, -2) {};
		\node [style={black_dot}] (103) at (5, -2) {};
		\node [style=none] (104) at (5.5, -0.5) {};
		\node [style=none] (105) at (4.5, -0.5) {};
		\node [style=morph] (106) at (5.5, -1.25) {$m$};
		\node [style=morph] (107) at (4.5, -1.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (30.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (29);
		\draw (32.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.50] (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (42.center) to (37);
		\draw (40.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.50] (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (51.center) to (46);
		\draw [in=-90, out=90, looseness=1.50] (54.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (53);
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [in=210, out=90] (68.center) to (67);
		\draw [in=90, out=-30] (67) to (69.center);
		\draw [in=-90, out=90] (82.center) to (83.center);
		\draw [in=150, out=-90] (85.center) to (84);
		\draw [in=270, out=30] (84) to (86.center);
		\draw [in=90, out=-90] (94.center) to (95.center);
		\draw [in=-90, out=90] (101.center) to (102.center);
		\draw [in=90, out=-150] (96) to (100);
		\draw (100) to (98.center);
		\draw [in=90, out=-30] (96) to (99);
		\draw (99) to (97.center);
		\draw (105.center) to (107);
		\draw [in=150, out=-90] (107) to (103);
		\draw [in=-90, out=30] (103) to (106);
		\draw (106) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mixcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.25) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style={black_dot}] (7) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2.25, -1) {$p$};
		\node [style=none] (17) at (0, -0.25) {=};
		\node [style=none] (18) at (-1.75, 0.75) {$p$};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-0.75, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.50] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.50] (2.center) to (3.center);
		\draw [bend left=105, looseness=1.25] (4.center) to (5.center);
		\draw [in=75, out=-120, looseness=1.50] (7) to (9.center);
		\draw (12.center) to (7);
		\draw [in=105, out=-60, looseness=1.50] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/omni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-8.75, 0.25) {};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=none] (3) at (-8.75, 0.25) {};
		\node [style=none] (4) at (-9.25, 1) {};
		\node [style=none] (5) at (-9.25, 1) {};
		\node [style={black_dot}] (6) at (-6.5, -0.75) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=none] (8) at (-6.5, -1.5) {};
		\node [style=none] (9) at (-6.5, -0.75) {};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-7, 0) {};
		\node [style=morphdag] (24) at (-8.75, -0.5) {};
		\node [style=none] (25) at (-8.75, -1.25) {};
		\node [style=morphdag] (28) at (-7, 0.75) {};
		\node [style=none] (29) at (-7, 0) {};
		\node [style=none] (30) at (-7, 1.5) {};
		\node [style=none] (31) at (-6, 0) {};
		\node [style=none] (32) at (-6, 0) {};
		\node [style=morphdag] (33) at (-6, 0.75) {};
		\node [style=none] (34) at (-6, 0) {};
		\node [style=none] (35) at (-6, 1.5) {};
		\node [style=none] (36) at (-7.75, -0.25) {=};
		\node [style={black_dot}] (37) at (-3.5, 0) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-3.5, 0) {};
		\node [style=none] (40) at (-4, 0.75) {};
		\node [style=none] (41) at (-4, 0.75) {};
		\node [style={black_dot}] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (-0.75, 0) {};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (-1.75, 0) {};
		\node [style=morphdag] (48) at (-3.5, -0.75) {};
		\node [style=none] (49) at (-3.5, -1.5) {};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=none] (54) at (-0.75, 0) {};
		\node [style=morphdag] (55) at (-0.75, 0.75) {};
		\node [style=none] (56) at (-0.75, 0) {};
		\node [style=none] (57) at (-0.75, 1.5) {};
		\node [style=none] (58) at (-2.5, -0.25) {=};
		\node [style=morphdag] (81) at (-4, 0.75) {};
		\node [style=none] (82) at (-4, 1.5) {};
		\node [style={black_dot}] (83) at (1.75, 0) {};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=none] (87) at (2.25, 0.75) {};
		\node [style={black_dot}] (88) at (4.25, -0.75) {};
		\node [style=none] (89) at (3.75, 0) {};
		\node [style=none] (90) at (4.25, -1.5) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=none] (92) at (4.75, 0) {};
		\node [style=none] (93) at (4.75, 0) {};
		\node [style=morphdag] (94) at (1.75, -0.75) {};
		\node [style=none] (95) at (1.75, -1.5) {};
		\node [style=none] (96) at (4.75, 0) {};
		\node [style=none] (97) at (3.75, 0) {};
		\node [style=none] (98) at (3.75, 0) {};
		\node [style=morphdag] (99) at (3.75, 0.75) {};
		\node [style=none] (100) at (3.75, 0) {};
		\node [style=none] (101) at (3.75, 1.5) {};
		\node [style=none] (102) at (2.75, 0) {=};
		\node [style=morphdag] (103) at (2.25, 0.75) {};
		\node [style=none] (104) at (2.25, 1.5) {};
		\node [style=none] (105) at (-5.25, -0.25) {,};
		\node [style=none] (106) at (0.25, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=60, looseness=1.50] (0) to (1.center);
		\draw [in=-75, out=120, looseness=1.50] (3.center) to (4.center);
		\draw [in=-105, out=60, looseness=1.50] (6) to (7.center);
		\draw (8.center) to (6);
		\draw [in=-75, out=120, looseness=1.50] (9.center) to (10.center);
		\draw (25.center) to (24);
		\draw (24) to (3.center);
		\draw (29.center) to (28);
		\draw (28) to (30.center);
		\draw (34.center) to (33);
		\draw (33) to (35.center);
		\draw [in=-105, out=60, looseness=1.50] (37) to (38.center);
		\draw [in=-75, out=120, looseness=1.50] (39.center) to (40.center);
		\draw [in=-105, out=60, looseness=1.50] (42) to (43.center);
		\draw (44.center) to (42);
		\draw [in=-75, out=120, looseness=1.50] (45.center) to (46.center);
		\draw (49.center) to (48);
		\draw (48) to (39.center);
		\draw (56.center) to (55);
		\draw (55) to (57.center);
		\draw (81) to (82.center);
		\draw [in=-75, out=120, looseness=1.50] (83) to (84.center);
		\draw [in=-105, out=60, looseness=1.50] (85.center) to (86.center);
		\draw [in=-75, out=120, looseness=1.50] (88) to (89.center);
		\draw (90.center) to (88);
		\draw [in=-105, out=60, looseness=1.50] (91.center) to (92.center);
		\draw (95.center) to (94);
		\draw (94) to (85.center);
		\draw (100.center) to (99);
		\draw (99) to (101.center);
		\draw (103) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/padjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (8) at (0, -0.5) {$=$};
		\node [style=morph] (22) at (-2, -0.5) {$\get{}$};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-2, 0.5) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-2.25, 0.5) {$S$};
		\node [style=none] (27) at (-1.5, 0.5) {$p$};
		\node [style={black_dot}] (40) at (2.5, -1) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (2.5, -1.75) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (2, -0.25) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=morph] (52) at (1.75, -0.25) {$\putt{}$};
		\node [style=none] (53) at (2, -0.25) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style={black_dot}] (64) at (2.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-105, out=60, looseness=1.50] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-75, out=120, looseness=1.50] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw (52) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pidempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-1.5, 0) {$\putt{}$};
		\node [style=morph] (1) at (-1.5, 1) {$\putt{}$};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (0, 0.5) {$=$};
		\node [style=whitephase] (9) at (1.75, 0) {$\mix{}$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=morph] (11) at (1, 1) {$\putt{}$};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (-1.675, -1) {$S$};
		\node [style=none] (17) at (-1.175, -1) {$p$};
		\node [style=none] (18) at (-0.675, -1) {$p$};
		\node [style=none] (19) at (-1.75, 2) {$S$};
		\node [style=none] (20) at (0.825, -1) {$S$};
		\node [style=none] (21) at (1.325, -1) {$p$};
		\node [style=none] (22) at (1.825, -1) {$p$};
		\node [style=none] (23) at (0.75, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9);
		\draw [in=300, out=90] (15.center) to (9);
		\draw [in=-90, out=90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (1.25, 0.5) {$\Pi$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=state] (6) at (1.75, -0.5) {$i$};
		\node [style=none] (8) at (0, 0.5) {$\equiv$};
		\node [style=morph] (12) at (-1.25, 0.5) {$P_{i}$};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [in=-90, out=90] (6) to (3.center);
		\draw (5.center) to (0);
		\draw (16.center) to (12);
		\draw (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/propcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.75, 1.75) {};
		\node [style=morph] (20) at (1.75, 0.75) {$\putt{}$};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (31) at (0.25, 0.25) {$=$};
		\node [style=none] (33) at (-1.75, 1.75) {};
		\node [style=morph] (34) at (-1.75, 0.75) {$\putt{}$};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-2, 0.75) {};
		\node [style={white_dot}] (39) at (-1, -0.25) {$\mix{}$};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-0.5, -1.25) {};
		\node [style={white_dot}] (44) at (2.5, -0.25) {$\mix{}$};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34);
		\draw (36.center) to (38.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [bend left] (40.center) to (39);
		\draw [bend left] (39) to (41.center);
		\draw [in=-120, out=75, looseness=2.00] (45.center) to (44);
		\draw [in=90, out=-60, looseness=1.75] (44) to (46.center);
		\draw [in=-75, out=90, looseness=0.75] (44) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/propunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.75, 0) {$=$};
		\node [style=state] (19) at (0.25, -1.25) {};
		\node [style=none] (38) at (-3.25, 1) {};
		\node [style=morph] (39) at (-3.25, 0) {$\putt{}$};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3.5, -1) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-0.5, 1.5) {};
		\node [style=morph] (46) at (-0.5, 0.5) {$\putt{}$};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (-0.75, 0.5) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=none] (51) at (-0.25, -0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-0.75, -1.25) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (65) at (-0.25, -0.5) {};
		\node [style=none] (66) at (0.25, -1.25) {};
		\node [style={white_dot}] (67) at (-0.25, -0.5) {$\mix{}$};
		\node [style=none] (68) at (1.25, 0) {$=$};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=morph] (91) at (2.5, 0.5) {$\putt{}$};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.25, -0.5) {};
		\node [style=none] (94) at (2.25, 0.5) {};
		\node [style=none] (95) at (2.75, 0.5) {};
		\node [style=none] (96) at (2.75, -0.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (2.25, -1.25) {};
		\node [style=none] (100) at (2.75, 0.5) {};
		\node [style=none] (101) at (2.75, -0.5) {};
		\node [style=none] (102) at (3.25, -1.25) {};
		\node [style={white_dot}] (103) at (2.75, -0.5) {$\mix{}$};
		\node [style=state] (106) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=75, out=-120, looseness=1.50] (60.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw [in=105, out=-60, looseness=1.50] (65.center) to (66.center);
		\draw (90.center) to (91);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw [in=75, out=-120, looseness=1.50] (98.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw [in=105, out=-60, looseness=1.50] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provecommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=morph] (2) at (-1, 0.75) {$\putt{}$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=morph] (14) at (-1.25, -0.25) {$\putt{}$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (4.75, 1.75) {};
		\node [style=morph] (20) at (4.75, 0.75) {$\putt{}$};
		\node [style=none] (21) at (5, 0.75) {};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (31) at (3.25, 0.25) {$=$};
		\node [style=none] (33) at (-4.75, 1.5) {};
		\node [style=morph] (34) at (-4.75, 0.5) {$\putt{}$};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-5, -1.25) {};
		\node [style=none] (37) at (-4, -0.5) {};
		\node [style=none] (38) at (-5, 0.5) {};
		\node [style={white_dot}] (39) at (-4, -0.5) {$\mix{}$};
		\node [style=none] (40) at (-4.5, -1.25) {};
		\node [style=none] (41) at (-3.5, -1.25) {};
		\node [style=none] (42) at (-2.75, 0.25) {$=$};
		\node [style={white_dot}] (44) at (5.5, -0.25) {$\mix{}$};
		\node [style=none] (45) at (6, -1.25) {};
		\node [style=none] (46) at (5, -1.25) {};
		\node [style=none] (47) at (2, 1.75) {};
		\node [style=morph] (48) at (2, 0.75) {$\putt{}$};
		\node [style=none] (49) at (2.25, 0.75) {};
		\node [style=none] (50) at (1.75, -0.25) {};
		\node [style=none] (51) at (2.25, -0.25) {};
		\node [style=none] (52) at (1.75, 0.75) {};
		\node [style=morph] (53) at (1.75, -0.25) {$\putt{}$};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1.5, -1.25) {};
		\node [style=none] (56) at (2.25, -1.25) {};
		\node [style=none] (57) at (1.5, -0.25) {};
		\node [style=none] (58) at (2, -1.25) {};
		\node [style=none] (59) at (0.25, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (4.center) to (12.center);
		\draw (3.center) to (11.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20);
		\draw (22.center) to (24.center);
		\draw (33.center) to (34);
		\draw (36.center) to (38.center);
		\draw [in=90, out=-90] (35.center) to (37.center);
		\draw [bend left] (40.center) to (39);
		\draw [bend left] (39) to (41.center);
		\draw [in=-120, out=75, looseness=2.00] (45.center) to (44);
		\draw [in=90, out=-60, looseness=1.75] (44) to (46.center);
		\draw [in=-75, out=90, looseness=0.75] (44) to (21.center);
		\draw (47.center) to (48);
		\draw (50.center) to (52.center);
		\draw (49.center) to (51.center);
		\draw (55.center) to (57.center);
		\draw [in=-255, out=-90, looseness=1.25] (54.center) to (56.center);
		\draw [in=-285, out=-90, looseness=1.25] (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provefaithful.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=morph] (2) at (-4.25, 0.5) {$\putt{}$};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-4.5, -1.5) {};
		\node [style=none] (8) at (-2.25, 0) {$=$};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=morph] (12) at (-1.25, 0.5) {$\putt{}$};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (18) at (1, 0) {$\iff$};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (28) at (-4.5, 0.5) {};
		\node [style=none] (29) at (-1.5, -1.5) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=morph] (33) at (3.75, 0.5) {$\putt{}$};
		\node [style=none] (34) at (4, 0.5) {};
		\node [style=none] (35) at (3.5, -1.5) {};
		\node [style=none] (37) at (6, 0) {$=$};
		\node [style=state] (38) at (4, -1.5) {$i$};
		\node [style=none] (39) at (7, 1.5) {};
		\node [style=morph] (40) at (7, 0.5) {$\putt{}$};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=state] (43) at (7.25, -1.5) {$i$};
		\node [style=none] (44) at (3.5, 0.5) {};
		\node [style=none] (45) at (6.75, -1.5) {};
		\node [style=none] (46) at (6.75, 0.5) {};
		\node [style=none] (47) at (2.25, 0) {$\forall{m,n,i}$};
		\node [style=none] (49) at (1.5, -2.5) {};
		\node [style=morph] (50) at (1.5, -3.5) {$\putt{}$};
		\node [style=none] (51) at (1.75, -3.5) {};
		\node [style=none] (52) at (1.25, -4.5) {};
		\node [style=none] (53) at (1.75, -3.5) {};
		\node [style=none] (54) at (3, -3.5) {$=$};
		\node [style=state] (55) at (1.75, -4.5) {$j$};
		\node [style=none] (56) at (6.25, -2.5) {};
		\node [style=morph] (57) at (6.25, -3.5) {$\putt{}$};
		\node [style=none] (58) at (6.5, -3.5) {};
		\node [style=none] (61) at (1.25, -3.5) {};
		\node [style=none] (62) at (6, -4.5) {};
		\node [style=none] (63) at (6, -3.5) {};
		\node [style=none] (64) at (-0.5, -3.5) {$\sum_{j}$};
		\node [style=none] (65) at (4, -3.5) {$\sum_{j}$};
		\node [style=none] (66) at (6.5, -3.5) {};
		\node [style=state] (67) at (6.5, -4.5) {$j$};
		\node [style=none] (68) at (4.75, -3.5) {$g_{mnij}$};
		\node [style=none] (69) at (0.25, -3.5) {$f_{mnij}$};
		\node [style=none] (70) at (-3.5, -3.5) {$\iff$};
		\node [style=none] (71) at (-2, -3.5) {$\forall{m,n,i}$};
		\node [style=none] (77) at (4, 0.5) {};
		\node [style=none] (80) at (-1, 0.5) {};
		\node [style=none] (81) at (-0.5, -1.5) {};
		\node [style=none] (83) at (7.25, 0.5) {};
		\node [style=WIDEmorph] (85) at (4.5, -0.5) {$f$};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style=none] (88) at (4, -1.5) {};
		\node [style=none] (89) at (5, -1.5) {};
		\node [style=none] (90) at (4, 0.5) {};
		\node [style=none] (91) at (4, -0.5) {};
		\node [style=none] (92) at (5, 0.5) {};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=none] (94) at (4, 0.5) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (4, 0.5) {};
		\node [style=none] (97) at (5, 0.5) {};
		\node [style=WIDEmorph] (98) at (-0.5, -0.5) {$g$};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (0, -0.5) {};
		\node [style=none] (101) at (-1, -1.5) {};
		\node [style=none] (102) at (0, -1.5) {};
		\node [style=none] (103) at (-1, 0.5) {};
		\node [style=none] (104) at (-1, -0.5) {};
		\node [style=none] (105) at (0, 0.5) {};
		\node [style=none] (106) at (0, -0.5) {};
		\node [style=none] (107) at (-1, 0.5) {};
		\node [style=none] (108) at (0, 0.5) {};
		\node [style=none] (109) at (-1, 0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=WIDEmorph] (111) at (7.75, -0.5) {$f$};
		\node [style=none] (112) at (7.25, -0.5) {};
		\node [style=none] (113) at (8.25, -0.5) {};
		\node [style=none] (114) at (7.25, -1.5) {};
		\node [style=none] (115) at (8.25, -1.5) {};
		\node [style=none] (116) at (7.25, 0.5) {};
		\node [style=none] (117) at (7.25, -0.5) {};
		\node [style=none] (118) at (8.25, 0.5) {};
		\node [style=none] (119) at (8.25, -0.5) {};
		\node [style=none] (120) at (7.25, 0.5) {};
		\node [style=none] (121) at (8.25, 0.5) {};
		\node [style=none] (122) at (7.25, 0.5) {};
		\node [style=none] (123) at (8.25, 0.5) {};
		\node [style=WIDEmorph] (124) at (-3.5, -0.5) {$f$};
		\node [style=none] (125) at (-4, -0.5) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-4, -1.5) {};
		\node [style=none] (128) at (-3, -1.5) {};
		\node [style=none] (129) at (-4, 0.5) {};
		\node [style=none] (130) at (-4, -0.5) {};
		\node [style=none] (131) at (-3, 0.5) {};
		\node [style=none] (132) at (-3, -0.5) {};
		\node [style=none] (133) at (-4, 0.5) {};
		\node [style=none] (134) at (-3, 0.5) {};
		\node [style=none] (135) at (-4, 0.5) {};
		\node [style=none] (136) at (-3, 0.5) {};
		\node [style=state] (137) at (5, -1.5) {$n$};
		\node [style=state] (138) at (8.25, -1.5) {$n$};
		\node [style=effect] (141) at (5, 0.5) {$m$};
		\node [style=effect] (143) at (8.25, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (12);
		\draw (28.center) to (4.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (33);
		\draw (39.center) to (40);
		\draw (44.center) to (35.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50);
		\draw (53.center) to (55);
		\draw (56.center) to (57);
		\draw (61.center) to (52.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (67);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (99.center) to (101.center);
		\draw (100.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (112.center) to (114.center);
		\draw (113.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (125.center) to (127.center);
		\draw (126.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provefaithful2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1, -1) {};
		\node [style=morph] (73) at (-1, -2) {$\putt{}$};
		\node [style=none] (74) at (-0.75, -2) {};
		\node [style=none] (75) at (-1.25, -3) {};
		\node [style=none] (76) at (-0.75, -2) {};
		\node [style=none] (77) at (0.25, -1.5) {$=$};
		\node [style=state] (78) at (-0.75, -3) {$j$};
		\node [style=none] (79) at (2.75, -1) {};
		\node [style=morph] (80) at (2.75, -2) {$\putt{}$};
		\node [style=none] (81) at (3, -2) {};
		\node [style=none] (82) at (-1.25, -2) {};
		\node [style=none] (83) at (2.5, -3) {};
		\node [style=none] (84) at (2.5, -2) {};
		\node [style=none] (85) at (-2.75, -1.5) {$\sum_{ij}$};
		\node [style=none] (86) at (1, -1.5) {$\sum_{j}$};
		\node [style=none] (87) at (3, -2) {};
		\node [style=state] (88) at (3, -3) {$j$};
		\node [style=none] (89) at (1.75, -1.5) {$g_{mnij}$};
		\node [style=none] (90) at (-2, -1.5) {$f_{mnij}$};
		\node [style=none] (92) at (-8, -1.5) {$\forall{mnik}$};
		\node [style=none] (93) at (-0.75, 0.5) {};
		\node [style=morph] (94) at (-0.75, -0.5) {$\putt{}$};
		\node [style=none] (95) at (-0.5, -0.5) {};
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (97) at (-0.5, -0.5) {};
		\node [style=state] (98) at (-0.5, -1.5) {$k$};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (3, 0.5) {};
		\node [style=morph] (101) at (3, -0.5) {$\putt{}$};
		\node [style=none] (102) at (3.25, -0.5) {};
		\node [style=none] (103) at (2.75, -1.5) {};
		\node [style=none] (104) at (3.25, -0.5) {};
		\node [style=state] (105) at (3.25, -1.5) {$k$};
		\node [style=none] (106) at (2.75, -0.5) {};
		\node [style=none] (107) at (-5.25, -1.5) {$\delta_{jk}$};
		\node [style=none] (108) at (-6.75, -1.5) {$\sum_{j}$};
		\node [style=none] (109) at (-6, -1.5) {$f_{mnij}$};
		\node [style=none] (110) at (-4.5, -1.75) {};
		\node [style=none] (111) at (-4.25, -0.25) {};
		\node [style=morph] (112) at (-4.25, -1.25) {$\putt{}$};
		\node [style=none] (113) at (-4, -1.25) {};
		\node [style=none] (114) at (-4.5, -2.25) {};
		\node [style=none] (115) at (-4, -1.25) {};
		\node [style=state] (116) at (-4, -2.25) {$k$};
		\node [style=none] (117) at (-4.5, -1.25) {};
		\node [style=none] (118) at (-3.5, -1.5) {$=$};
		\node [style=none] (119) at (6.25, -1.5) {$\delta_{jk}$};
		\node [style=none] (120) at (4.75, -1.5) {$\sum_{j}$};
		\node [style=none] (121) at (5.5, -1.5) {$g_{mnij}$};
		\node [style=none] (122) at (7, -1.75) {};
		\node [style=none] (123) at (7.25, -0.25) {};
		\node [style=morph] (124) at (7.25, -1.25) {$\putt{}$};
		\node [style=none] (125) at (7.5, -1.25) {};
		\node [style=none] (126) at (7, -2.25) {};
		\node [style=none] (127) at (7.5, -1.25) {};
		\node [style=state] (128) at (7.5, -2.25) {$k$};
		\node [style=none] (129) at (7, -1.25) {};
		\node [style=none] (130) at (4, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73);
		\draw (76.center) to (78);
		\draw (79.center) to (80);
		\draw (82.center) to (75.center);
		\draw (84.center) to (83.center);
		\draw (87.center) to (88);
		\draw (93.center) to (94);
		\draw (97.center) to (98);
		\draw (99.center) to (96.center);
		\draw (100.center) to (101);
		\draw (104.center) to (105);
		\draw (106.center) to (103.center);
		\draw (111.center) to (112);
		\draw (115.center) to (116);
		\draw (117.center) to (114.center);
		\draw (123.center) to (124);
		\draw (127.center) to (128);
		\draw (129.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provespecial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=morph] (30) at (0, 0.5) {$\putt{}$};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-0.25, 0.5) {};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=morph] (41) at (-0.25, -0.25) {$\putt{}$};
		\node [style=none] (43) at (-0.5, -1.5) {};
		\node [style=none] (44) at (0, -0.5) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=morph] (50) at (2.25, 0) {$\putt{}$};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (2, -1.5) {};
		\node [style=none] (53) at (2.5, -1.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (2.5, 0) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style={black_dot}] (65) at (0.4, -1) {};
		\node [style=none] (66) at (0.4, -1.5) {};
		\node [style=none] (67) at (-1.5, 0) {$=$};
		\node [style=morph] (68) at (-3, 0.5) {$\putt{}$};
		\node [style=none] (69) at (-3, 1.25) {};
		\node [style=none] (70) at (-3.25, -1.5) {};
		\node [style=none] (71) at (-3.25, 0.5) {};
		\node [style=none] (72) at (-2.75, 0.5) {};
		\node [style={black_dot}] (80) at (-2.85, -1) {};
		\node [style=none] (81) at (-2.85, -1.5) {};
		\node [style={black_dot}] (85) at (-2.85, 0) {};
		\node [style=none] (86) at (-2.85, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (66.center) to (65);
		\draw [in=270, out=135] (65) to (61.center);
		\draw [in=270, out=45] (65) to (60.center);
		\draw [in=-90, out=90, looseness=1.25] (60.center) to (36.center);
		\draw (70.center) to (71.center);
		\draw (68) to (69.center);
		\draw (81.center) to (80);
		\draw (86.center) to (85);
		\draw [bend left, looseness=1.25] (80) to (85);
		\draw [bend right, looseness=1.25] (80) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proveunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-3, 0) {$=$};
		\node [style=state] (19) at (-1, -1.25) {};
		\node [style=none] (23) at (-4.5, 1.5) {};
		\node [style=morph] (24) at (-4.5, 0.5) {$\putt{}$};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.75, -0.5) {};
		\node [style=state] (27) at (-3.75, -0.75) {};
		\node [style=none] (28) at (-4.75, 0.5) {};
		\node [style=none] (29) at (-4.25, 0.5) {};
		\node [style=morph] (31) at (-4.75, -0.5) {$\putt{}$};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-5, -1.5) {};
		\node [style=none] (35) at (-5, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (38) at (-7, 1) {};
		\node [style=morph] (39) at (-7, 0) {$\putt{}$};
		\node [style=none] (40) at (-6.75, 0) {};
		\node [style=none] (41) at (-7.25, -1) {};
		\node [style=none] (42) at (-7.25, 0) {};
		\node [style=none] (43) at (-6.75, 0) {};
		\node [style=none] (44) at (-6.75, -1) {};
		\node [style=none] (45) at (-1.75, 1.5) {};
		\node [style=morph] (46) at (-1.75, 0.5) {$\putt{}$};
		\node [style=none] (47) at (-1.5, 0.5) {};
		\node [style=none] (48) at (-2, -0.5) {};
		\node [style=none] (49) at (-2, 0.5) {};
		\node [style=none] (50) at (-1.5, 0.5) {};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (59) at (-5.75, 0) {$=$};
		\node [style=none] (60) at (-1.5, -0.5) {};
		\node [style=none] (61) at (-2, -1.25) {};
		\node [style=none] (62) at (-1.5, 0.5) {};
		\node [style=none] (65) at (-1.5, -0.5) {};
		\node [style=none] (66) at (-1, -1.25) {};
		\node [style={white_dot}] (67) at (-1.5, -0.5) {$\mix{}$};
		\node [style=none] (68) at (5, 0) {$=$};
		\node [style=none] (70) at (3.5, 1.5) {};
		\node [style=morph] (71) at (3.5, 0.5) {$\putt{}$};
		\node [style=none] (72) at (3.75, 0.5) {};
		\node [style=none] (73) at (3.25, -0.5) {};
		\node [style=none] (74) at (4.25, -0.75) {};
		\node [style=none] (75) at (3.25, 0.5) {};
		\node [style=none] (76) at (3.75, 0.5) {};
		\node [style=morph] (77) at (3.25, -0.5) {$\putt{}$};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3, -0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (3.5, -1.5) {};
		\node [style=none] (83) at (1, 1) {};
		\node [style=morph] (84) at (1, 0) {$\putt{}$};
		\node [style=none] (85) at (1.25, 0) {};
		\node [style=none] (86) at (0.75, -1) {};
		\node [style=none] (87) at (0.75, 0) {};
		\node [style=none] (88) at (1.25, 0) {};
		\node [style=none] (89) at (1.25, -1) {};
		\node [style=none] (90) at (6.25, 1.5) {};
		\node [style=morph] (91) at (6.25, 0.5) {$\putt{}$};
		\node [style=none] (92) at (6.5, 0.5) {};
		\node [style=none] (93) at (6, -0.5) {};
		\node [style=none] (94) at (6, 0.5) {};
		\node [style=none] (95) at (6.5, 0.5) {};
		\node [style=none] (96) at (6.5, -0.5) {};
		\node [style=none] (97) at (2.25, 0) {$=$};
		\node [style=none] (98) at (6.5, -0.5) {};
		\node [style=none] (99) at (6, -1.25) {};
		\node [style=none] (100) at (6.5, 0.5) {};
		\node [style=none] (101) at (6.5, -0.5) {};
		\node [style=none] (102) at (7, -1.25) {};
		\node [style={white_dot}] (103) at (6.5, -0.5) {$\mix{}$};
		\node [style=none] (104) at (-0.25, 0) {,};
		\node [style=state] (105) at (3.5, -1.5) {};
		\node [style=state] (106) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24);
		\draw (28.center) to (26.center);
		\draw [in=90, out=-90, looseness=1.50] (29.center) to (27);
		\draw (35.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=75, out=-120, looseness=1.50] (60.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw [in=105, out=-60, looseness=1.50] (65.center) to (66.center);
		\draw (70.center) to (71);
		\draw (75.center) to (73.center);
		\draw [in=90, out=-90, looseness=1.50] (76.center) to (74.center);
		\draw (80.center) to (79.center);
		\draw (82.center) to (81.center);
		\draw (83.center) to (84);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (91);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw [in=75, out=-120, looseness=1.50] (98.center) to (99.center);
		\draw (100.center) to (98.center);
		\draw [in=105, out=-60, looseness=1.50] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pspectrum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-7.25, -0.5) {$\Pi$};
		\node [style=morph] (1) at (-7.25, 0.5) {$\Pi$};
		\node [style=none] (2) at (-7, 0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-7.25, -1.5) {};
		\node [style=none] (5) at (-7.25, 1.5) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-4, -0.5) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=morph] (11) at (-4.75, 0.5) {$\Pi$};
		\node [style=none] (12) at (-4.75, 1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-4.25, -1.5) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (0.25, 0) {$=$};
		\node [style=morph] (27) at (-1.25, 0) {$\Pi^{\dagger}$};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style={white_dot}] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (2.75, 0.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (1.75, 0.25) {};
		\node [style=none] (38) at (1.5, 1.25) {};
		\node [style=morph] (39) at (1.5, 0.25) {$\Pi$};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (41) at (1.5, -1.25) {};
		\node [style={white_dot}] (42) at (2.25, -1.25) {};
		\node [style=none] (44) at (5, -1) {};
		\node [style=morph] (45) at (5, 0) {$\Pi^{\dagger}$};
		\node [style=none] (46) at (5.25, 0) {};
		\node [style=none] (47) at (4.75, 1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (7.25, 1) {};
		\node [style=none] (50) at (6.25, 0) {$=$};
		\node [style=none] (51) at (4.75, 0) {};
		\node [style=none] (52) at (5.25, 0) {};
		\node [style={white_dot}] (53) at (5.25, 1) {};
		\node [style={white_dot}] (55) at (-4, -0.5) {};
		\node [style=none] (56) at (2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9.center);
		\draw [in=300, out=90] (15.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.25] (9.center) to (10.center);
		\draw (11) to (12.center);
		\draw (24.center) to (25.center);
		\draw (27) to (29.center);
		\draw [in=-90, out=90, looseness=1.50] (28.center) to (30.center);
		\draw [in=-90, out=30] (33) to (34.center);
		\draw (35.center) to (33);
		\draw [in=-90, out=150] (36.center) to (37.center);
		\draw (38.center) to (39);
		\draw (39) to (41.center);
		\draw (44.center) to (45);
		\draw (51.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (53);
		\draw (34.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-1.75, 1) {$S$};
		\node [style=morph] (2) at (-2, 0) {$\putt{}$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-2.25, -1) {$S$};
		\node [style=none] (7) at (-1.5, -1) {$p$};
		\node [style=none] (8) at (-0.5, 0) {$=$};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (0.25, -0.25) {$\frac{1}{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [bend right=105, looseness=1.25] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=morph] (2) at (0, 0) {$\putt{}$};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=morph] (4) at (0, 1) {$\get{}$};
		\node [style=none] (5) at (0.25, 1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0.75, 2) {};
		\node [style=none] (8) at (1, 0.5) {$=$};
		\node [style=none] (9) at (2, -1) {};
		\node [style={black_dot}] (10) at (2.75, 0) {};
		\node [style=morph] (11) at (2, 0.75) {$\putt{}$};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (-0.25, -1) {$S$};
		\node [style=none] (19) at (0.5, -1) {$p$};
		\node [style=none] (20) at (-0.25, 2) {$S$};
		\node [style=none] (21) at (0.5, 2) {$p$};
		\node [style=none] (22) at (1.75, -1) {$S$};
		\node [style=none] (23) at (2.5, -1) {$p$};
		\node [style=none] (24) at (1.75, 2) {$S$};
		\node [style=none] (25) at (2.5, 2) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=-90, out=90, looseness=1.75] (1.center) to (3.center);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.50] (5.center) to (7.center);
		\draw (9.center) to (11);
		\draw [in=-90, out=135, looseness=1.50] (10) to (12.center);
		\draw (17.center) to (10);
		\draw [in=-90, out=90, looseness=0.75] (10) to (16.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=morph] (12) at (2.25, 0) {$\putt{}$};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style={black_dot}] (16) at (3, -0.75) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (16);
		\draw [in=-90, out=150] (16) to (13.center);
		\draw (16) to (18.center);
		\draw (14.center) to (11.center);
		\draw (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putget3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, -0.5) {$\putt{}$};
		\node [style=morph] (1) at (0, 0.5) {$\get{}$};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=morph] (12) at (2.25, -0.5) {$\get{}$};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.25, -1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style={white_dot}] (16) at (3, 0.75) {$\mix{}$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (1) to (0);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (15.center) to (16);
		\draw [in=90, out=-150] (16) to (13.center);
		\draw (16) to (18.center);
		\draw (11.center) to (17.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=morph] (1) at (-2.75, 0) {$\get{}$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style={black_dot}] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=morph] (16) at (4, 0) {$\putt{}$};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.25, -1) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (5.75, 0) {$=$};
		\node [style=none] (22) at (6.75, -1) {};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (7.25, -1) {};
		\node [style=none] (25) at (7.75, -1) {};
		\node [style={white_dot}] (26) at (7.5, 0) {$\mix{}$};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (4.75, -1) {};
		\node [style=none] (29) at (4.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (1) to (5.center);
		\draw (13.center) to (14.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11);
		\draw [in=270, out=120] (11) to (9.center);
		\draw [in=270, out=60] (11) to (10.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (17.center);
		\draw (16) to (20.center);
		\draw (28.center) to (29.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26);
		\draw [in=90, out=-120] (26) to (24.center);
		\draw [in=90, out=-60] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style={white_dot}] (1) at (-2.25, -0.25) {$\mix{}$};
		\node [style=none] (2) at (-2, -1) {};
		\node [style={black_dot}] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2.75, 0) {$=$};
		\node [style=none] (14) at (3.75, -1) {};
		\node [style={black_dot}] (15) at (3.75, -0.5) {};
		\node [style={white_dot}] (16) at (3.75, 0.5) {$\mix{}$};
		\node [style=none] (17) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (3);
		\draw [bend left=15] (5.center) to (3);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (0.center);
		\draw [bend left=15] (1) to (2.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (16);
		\draw [bend right=45] (16) to (15);
		\draw (15) to (14.center);
		\draw [bend left=45] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style={white_dot}] (1) at (1.5, -0.25) {$\mix{}$};
		\node [style={white_dot}] (2) at (1.75, -1) {$\mix{}$};
		\node [style={black_dot}] (3) at (1.5, 0.25) {};
		\node [style={black_dot}] (4) at (1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (2.5, 0) {$=$};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style={white_dot}] (12) at (3.5, 0.25) {$\mix{}$};
		\node [style={black_dot}] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4) to (3);
		\draw [bend left=15] (5.center) to (3);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (0.center);
		\draw [bend left=15] (1) to (2);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgeta4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style={white_dot}] (1) at (-2, 0.5) {};
		\node [style={black_dot}] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style={white_dot}] (8) at (1, 0.5) {};
		\node [style={black_dot}] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style={white_dot}] (14) at (1.5, 1) {};
		\node [style={black_dot}] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style={black_dot}] (18) at (1.5, -1) {};
		\node [style={white_dot}] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (1, -2) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style={white_dot}] (23) at (5, 0.5) {};
		\node [style={black_dot}] (24) at (5, -0.5) {};
		\node [style=none] (25) at (5, -0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style={white_dot}] (28) at (4.5, 1) {};
		\node [style={black_dot}] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (5, 2) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style={black_dot}] (32) at (4.5, -1) {};
		\node [style={white_dot}] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (5, -2) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (6, 0) {$=$};
		\node [style=none] (37) at (8, 1) {};
		\node [style={white_dot}] (38) at (8, 0.5) {};
		\node [style={black_dot}] (39) at (8, -0.5) {};
		\node [style=none] (40) at (8, -1) {};
		\node [style=none] (41) at (7, -1) {};
		\node [style=none] (42) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend right=75] (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw [bend left=75] (1) to (2);
		\draw (7.center) to (8);
		\draw [bend right=75] (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12.center);
		\draw [bend left=75] (8) to (9);
		\draw [bend left=45] (7.center) to (14);
		\draw (14) to (15);
		\draw [bend left=45] (15) to (16.center);
		\draw [bend right=45] (15) to (17.center);
		\draw [bend left=45] (14) to (12.center);
		\draw [bend right=45] (10.center) to (18);
		\draw [bend right=45] (18) to (11.center);
		\draw (18) to (19);
		\draw [bend right=45] (19) to (20.center);
		\draw [bend left=45] (19) to (21.center);
		\draw (22.center) to (23);
		\draw [bend left=75] (23) to (24);
		\draw (24) to (25.center);
		\draw (26.center) to (27.center);
		\draw [bend right=75] (23) to (24);
		\draw [bend right=45] (22.center) to (28);
		\draw (28) to (29);
		\draw [bend right=45] (29) to (30.center);
		\draw [bend left=45] (29) to (31.center);
		\draw [bend right=45] (28) to (27.center);
		\draw [bend left=45] (25.center) to (32);
		\draw [bend left=45] (32) to (26.center);
		\draw (32) to (33);
		\draw [bend left=45] (33) to (34.center);
		\draw [bend left=315] (33) to (35.center);
		\draw (37.center) to (38);
		\draw [bend left=75] (38) to (39);
		\draw (39) to (40.center);
		\draw (41.center) to (42.center);
		\draw [bend right=75] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetcoass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0.75) {$\putt{}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.125, 0.75) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style={white_dot}] (5) at (0.6, -0.125) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style={white_dot}] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (2, 0) {$=$};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=morph] (12) at (3.5, 0.75) {$\putt{}$};
		\node [style=none] (13) at (3.625, 0.75) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style={white_dot}] (15) at (4.05, -0.05) {};
		\node [style={white_dot}] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=morph] (21) at (7, -0.75) {$\get{}$};
		\node [style=none] (22) at (7, -1.25) {};
		\node [style=none] (23) at (6.75, -0.75) {};
		\node [style=none] (24) at (7.125, -0.75) {};
		\node [style=none] (25) at (6.75, 1) {};
		\node [style={black_dot}] (26) at (7.6, 0.125) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style={black_dot}] (28) at (8, 0.5) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (30) at (8.25, 1) {};
		\node [style=none] (31) at (9, 0) {$=$};
		\node [style=none] (32) at (10.25, -0.75) {};
		\node [style=morph] (33) at (10.5, -0.75) {$\get{}$};
		\node [style=none] (34) at (10.625, -0.75) {};
		\node [style=none] (35) at (10, 1) {};
		\node [style={black_dot}] (36) at (11.05, 0.075) {};
		\node [style={black_dot}] (37) at (10.75, 0.5) {};
		\node [style=none] (38) at (10.5, 1) {};
		\node [style=none] (39) at (11, 1) {};
		\node [style=none] (40) at (11.5, 1) {};
		\node [style=none] (41) at (10.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.75] (3.center) to (5);
		\draw [in=90, out=-15] (5) to (7);
		\draw [bend right=15] (5) to (6.center);
		\draw [bend right] (7) to (8.center);
		\draw [bend left] (7) to (9.center);
		\draw [in=90, out=-90] (11.center) to (14.center);
		\draw (12) to (20.center);
		\draw [in=90, out=-90, looseness=1.75] (13.center) to (15);
		\draw [in=90, out=-135] (15) to (16);
		\draw [bend right] (16) to (17.center);
		\draw [bend left] (16) to (18.center);
		\draw [bend left] (15) to (19.center);
		\draw (22.center) to (21);
		\draw (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.75] (24.center) to (26);
		\draw [in=-90, out=15, looseness=1.25] (26) to (28);
		\draw [bend left=15] (26) to (27.center);
		\draw [bend left] (28) to (29.center);
		\draw [bend right] (28) to (30.center);
		\draw [in=-90, out=90] (32.center) to (35.center);
		\draw (33) to (41.center);
		\draw [in=-90, out=90, looseness=1.50] (34.center) to (36);
		\draw [in=-90, out=150, looseness=1.25] (36) to (37);
		\draw [bend left] (37) to (38.center);
		\draw [bend right] (37) to (39.center);
		\draw [bend right] (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=morph] (2) at (-6.25, -0.5) {$\putt{}$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, -1.5) {$S$};
		\node [style=none] (7) at (-5.75, -1.5) {$p$};
		\node [style=none] (8) at (-4.75, 0) {$=$};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=morph] (22) at (-6.25, 0.5) {$\get{}$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6.25, 1.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style=none] (26) at (-6.5, 1.5) {$S$};
		\node [style=none] (27) at (-5.75, 1.5) {$p$};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-4, 0.75) {$\frac{1}{d}$};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (37) at (3.5, 0) {};
		\node [style=none] (38) at (3, 0) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style={black_dot}] (40) at (6.5, -0.5) {};
		\node [style=none] (41) at (7, 0.25) {};
		\node [style=none] (42) at (6.5, -1.25) {};
		\node [style=none] (44) at (4.25, 0) {$=$};
		\node [style=none] (46) at (6.5, -0.5) {};
		\node [style=none] (47) at (6, 0.25) {};
		\node [style=none] (49) at (1, -0.5) {$\frac{1}{d}$};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=morph] (52) at (5.75, 0.25) {$\putt{}$};
		\node [style=none] (53) at (6, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (59) at (1.5, 1) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (15.center) to (16.center);
		\draw [bend right=105, looseness=1.25] (17.center) to (18.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.50] (29.center) to (30.center);
		\draw [bend left=105, looseness=1.25] (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=1.50] (34.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.50] (36.center) to (37.center);
		\draw [bend left=105, looseness=1.25] (38.center) to (39.center);
		\draw [in=-105, out=60, looseness=1.50] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-75, out=120, looseness=1.50] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw (52) to (54.center);
		\draw [in=90, out=-90, looseness=1.50] (59.center) to (60.center);
		\draw [bend right=105, looseness=1.25] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetlensequivalence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallcirc] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-3, -2.25) {$=$};
		\node [style=none] (2) at (-4.75, -2.75) {$S$};
		\node [style=smallcirc] (3) at (-1, -2.75) {};
		\node [style=morph] (4) at (-4.5, -2.75) {$\putt{}$};
		\node [style=none] (5) at (-1.25, -0.75) {$V$};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-3.75, -3.75) {};
		\node [style=none] (8) at (-1.25, -3.75) {$V$};
		\node [style=none] (9) at (1.75, -3.75) {};
		\node [style=none] (10) at (-4.75, -3.75) {$S$};
		\node [style=none] (11) at (-4, -0.75) {$V$};
		\node [style=smallcirc] (12) at (0.75, -2.25) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (4.5, -0.75) {$V$};
		\node [style=smallcirc] (15) at (-4.5, -0.75) {};
		\node [style=none] (16) at (0.5, -3.75) {$S$};
		\node [style=none] (17) at (-4, -3.75) {$V$};
		\node [style=morph] (18) at (-1.75, -2) {$\putt{}$};
		\node [style=none] (19) at (-4.75, -0.75) {$S$};
		\node [style=none] (20) at (1.5, -0.75) {$V$};
		\node [style=none] (21) at (0, -2.25) {$=$};
		\node [style=none] (22) at (3.5, -3.75) {};
		\node [style=none] (23) at (-1, -3.75) {};
		\node [style=none] (24) at (-4.25, -1.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (1.5, -3.75) {$V$};
		\node [style=none] (27) at (2.75, -2.25) {$=$};
		\node [style=none] (28) at (0.75, -3.75) {};
		\node [style=none] (29) at (3.25, -3.75) {$S$};
		\node [style=none] (30) at (-2, -3.75) {$S$};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=smallcirc] (32) at (3.5, -2.25) {};
		\node [style=morph] (33) at (-4.5, -1.75) {$\get{}$};
		\node [style=smallcirc] (34) at (1.25, -2.25) {};
		\node [style=none] (35) at (-4.5, -3.75) {};
		\node [style=none] (36) at (4.25, -3.75) {};
		\node [style=smallcirc] (37) at (1.75, -2.75) {};
		\node [style=none] (38) at (-2, -0.75) {$S$};
		\node [style=none] (39) at (-4.25, -2.75) {};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (4.5, -3.75) {$V$};
		\node [style=none] (42) at (-1.75, -3.75) {};
		\node [style=smallcirc] (43) at (2.5, 2.25) {};
		\node [style=none] (44) at (-1, 3) {};
		\node [style=morph] (45) at (-5.25, 2.5) {$\putt{}$};
		\node [style=none] (46) at (0, 3) {$=$};
		\node [style=none] (47) at (-3, 4.5) {$S$};
		\node [style=none] (48) at (-5, 4.5) {};
		\node [style=morph] (49) at (-2.75, 3) {$\putt{}$};
		\node [style=smallcirc] (50) at (5.5, 2.5) {};
		\node [style=none] (51) at (5.5, 4.5) {};
		\node [style=smallcirc] (52) at (2, 3) {};
		\node [style=none] (53) at (-5.5, 1.5) {$S$};
		\node [style=smallcirc] (54) at (1.5, 2.25) {};
		\node [style=morph] (55) at (4.75, 3.25) {$\putt{}$};
		\node [style=process] (56) at (-5, 4) {$g$};
		\node [style=none] (57) at (2.5, 4.5) {};
		\node [style=none] (58) at (-2.25, 1.5) {};
		\node [style=morph] (59) at (-1.25, 3) {$\putt{}$};
		\node [style=none] (60) at (2.5, 1.5) {};
		\node [style=none] (61) at (4.5, 4.5) {$S$};
		\node [style=none] (62) at (-1.25, 1.5) {};
		\node [style=none] (63) at (-5, 2.5) {};
		\node [style=none] (64) at (-1.5, 4.5) {$V$};
		\node [style=none] (65) at (-5.5, 4.5) {};
		\node [style=none] (66) at (-2.5, 3) {};
		\node [style=smallcirc] (67) at (-5.25, 3.25) {};
		\node [style=none] (68) at (4.5, 1.5) {$S$};
		\node [style=none] (69) at (1.25, 1.5) {$S$};
		\node [style=none] (70) at (5.25, 1.5) {$p$};
		\node [style=process] (71) at (-1.25, 3.75) {$g$};
		\node [style=none] (72) at (-4.5, 1.5) {};
		\node [style=none] (73) at (-1.25, 4.5) {};
		\node [style=none] (74) at (2.75, 1.5) {$V$};
		\node [style=none] (75) at (1, 4.5) {};
		\node [style=none] (76) at (-5.75, 4.5) {$S$};
		\node [style=none] (77) at (5.5, 1.5) {};
		\node [style=none] (78) at (1.25, 3) {};
		\node [style=none] (79) at (-2.5, 1.5) {$S$};
		\node [style=smallcirc] (80) at (-1.25, 2.25) {};
		\node [style=none] (81) at (1.5, 1.5) {};
		\node [style=none] (82) at (5.25, 4.5) {$p$};
		\node [style=none] (83) at (-4, 3) {$=$};
		\node [style=none] (84) at (-4.75, 1.5) {$V$};
		\node [style=none] (85) at (4.75, 1.5) {};
		\node [style=smallcirc] (86) at (-2.25, 2.25) {};
		\node [style=none] (87) at (2.25, 4.5) {$V$};
		\node [style=none] (88) at (-5.25, 1.5) {};
		\node [style=none] (89) at (-2.75, 4.5) {};
		\node [style=none] (90) at (-4.75, 4.5) {$V$};
		\node [style=none] (91) at (-1, 1.5) {$V$};
		\node [style=none] (92) at (4.75, 4.5) {};
		\node [style=none] (93) at (3.5, 3) {$=$};
		\node [style=none] (94) at (0.75, 4.5) {$S$};
		\node [style=none] (95) at (5, 3.25) {};
		\node [style=morph] (96) at (1, 3) {$\putt{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (24.center) to (40.center);
		\draw [style=plain] (15) to (33);
		\draw (35.center) to (4);
		\draw [in=-90, out=90, looseness=1.75] (7.center) to (39.center);
		\draw [style=plain] (33) to (4);
		\draw (42.center) to (18);
		\draw [style=plain] (25.center) to (3);
		\draw [style=plain, bend left, looseness=1.25] (3) to (6.center);
		\draw [style=plain] (3) to (23.center);
		\draw [style=plain] (0) to (18);
		\draw [style=plain] (31.center) to (37);
		\draw [style=plain] (37) to (9.center);
		\draw [style=plain] (12) to (28.center);
		\draw [style=plain, bend right=45, looseness=1.25] (34) to (37);
		\draw [style=plain] (32) to (22.center);
		\draw [style=plain] (13.center) to (36.center);
		\draw [style=plain] (48.center) to (56);
		\draw [style=plain, bend right=15, looseness=1.00] (67) to (56);
		\draw [style=plain, bend left=15, looseness=1.00] (67) to (65.center);
		\draw (88.center) to (45);
		\draw [in=-90, out=90, looseness=1.75] (72.center) to (63.center);
		\draw [style=plain] (67) to (45);
		\draw [style=plain] (73.center) to (71);
		\draw [style=plain] (89.center) to (49);
		\draw [style=plain] (71) to (59);
		\draw [style=plain, bend right, looseness=1.00] (49) to (86);
		\draw [style=plain, bend left, looseness=1.00] (59) to (86);
		\draw [style=plain, bend left=15, looseness=1.25] (44.center) to (80);
		\draw [style=plain, bend right, looseness=1.25] (66.center) to (80);
		\draw [style=plain] (86) to (58.center);
		\draw [style=plain] (80) to (62.center);
		\draw [style=plain] (75.center) to (96);
		\draw [style=plain, bend right, looseness=1.00] (96) to (54);
		\draw [style=plain, bend right, looseness=1.25] (78.center) to (43);
		\draw [style=plain] (54) to (81.center);
		\draw [style=plain] (43) to (60.center);
		\draw [style=plain, bend left, looseness=1.00] (52) to (54);
		\draw [style=plain] (57.center) to (43);
		\draw (85.center) to (55);
		\draw (55) to (92.center);
		\draw [style=plain, bend right, looseness=1.00] (95.center) to (50);
		\draw [style=plain] (51.center) to (50);
		\draw [style=plain] (50) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/putgetprojector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=morph] (2) at (-6.25, -0.5) {$\putt{}$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (8) at (-4.5, 0) {$=$};
		\node [style=morph] (22) at (-6.25, 0.5) {$\get{}$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6.25, 1.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style={black_dot}] (40) at (5.75, -0.5) {};
		\node [style=none] (41) at (6.25, 0.25) {};
		\node [style=none] (42) at (5.75, -1.25) {};
		\node [style=none] (44) at (3.25, 0) {=};
		\node [style=none] (46) at (5.75, -0.5) {};
		\node [style=none] (47) at (5.25, 0.25) {};
		\node [style=none] (50) at (5, 1.25) {};
		\node [style=morph] (52) at (5, 0.25) {$\putt{}$};
		\node [style=none] (53) at (5.25, 0.25) {};
		\node [style={black_dot}] (55) at (-2.25, -0.25) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (-2.25, -1) {};
		\node [style=none] (58) at (-2.25, -0.25) {};
		\node [style=none] (59) at (-2.75, 0.5) {};
		\node [style=none] (60) at (-3, 1.5) {};
		\node [style=morph] (61) at (-3, 0.5) {$\putt{}$};
		\node [style=none] (62) at (-2.75, 0.5) {};
		\node [style=none] (63) at (-3.25, -0.5) {};
		\node [style={black_dot}] (64) at (-2.25, -1) {};
		\node [style=morph] (65) at (-3.25, -0.5) {$\putt{}$};
		\node [style=none] (66) at (-3, -0.5) {};
		\node [style=none] (67) at (-3.25, -1.5) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-1, 0) {$=$};
		\node [style={black_dot}] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (1.5, -1.5) {};
		\node [style=none] (73) at (1.5, -0.75) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=morph] (76) at (0.5, 0.75) {$\putt{}$};
		\node [style={black_dot}] (79) at (1.5, -1.5) {};
		\node [style=none] (82) at (0.75, -0.75) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, -0.5) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (0.25, -1.5) {};
		\node [style=none] (89) at (4.75, 0) {};
		\node [style=none] (90) at (4.75, -1) {};
		\node [style=none] (91) at (-3.25, 0.5) {};
		\node [style=none] (92) at (-3.25, -0.5) {};
		\node [style={black_dot}] (93) at (0.75, 0) {};
		\node [style=none] (94) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-105, out=60, looseness=1.50] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-75, out=120, looseness=1.50] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw [in=-105, out=60, looseness=1.50] (55) to (56.center);
		\draw (57.center) to (55);
		\draw [in=-75, out=120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (61);
		\draw (65) to (67.center);
		\draw [in=90, out=-90, looseness=1.50] (66.center) to (68.center);
		\draw [in=-105, out=60, looseness=1.50] (70) to (71.center);
		\draw (72.center) to (70);
		\draw [in=0, out=150, looseness=0.75] (73.center) to (74.center);
		\draw (75.center) to (76);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (82.center) to (93);
		\draw (93) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putgetprojector2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=morph] (2) at (-6.25, -0.5) {$\Pi$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6.25, -1.5) {};
		\node [style=none] (5) at (-5.5, -1.5) {};
		\node [style=none] (8) at (-4.5, 0) {$=$};
		\node [style=morph] (22) at (-6.25, 0.5) {$\Pi^{\dagger}$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6.25, 1.5) {};
		\node [style=none] (25) at (-5.5, 1.5) {};
		\node [style={white_dot}] (40) at (5, -0.5) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5, -1.25) {};
		\node [style=none] (44) at (3, 0) {$=$};
		\node [style=none] (46) at (5, -0.5) {};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (50) at (4.25, 1.25) {};
		\node [style=morph] (52) at (4.25, 0.25) {$\Pi$};
		\node [style=none] (53) at (4.5, 0.25) {};
		\node [style={white_dot}] (55) at (-2.25, -0.25) {};
		\node [style=none] (56) at (-1.75, 0.5) {};
		\node [style=none] (57) at (-2.25, -1) {};
		\node [style=none] (58) at (-2.25, -0.25) {};
		\node [style=none] (59) at (-2.75, 0.5) {};
		\node [style=none] (60) at (-3, 1.5) {};
		\node [style=morph] (61) at (-3, 0.5) {$\Pi$};
		\node [style=none] (62) at (-2.75, 0.5) {};
		\node [style=none] (63) at (-3.25, -0.5) {};
		\node [style={white_dot}] (64) at (-2.25, -1) {};
		\node [style=morph] (65) at (-3.25, -0.5) {$\Pi$};
		\node [style=none] (66) at (-3, -0.5) {};
		\node [style=none] (67) at (-3.25, -1.5) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-0.75, 0) {$=$};
		\node [style={white_dot}] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (2, 0) {};
		\node [style=none] (72) at (1.5, -1.5) {};
		\node [style=none] (73) at (1.5, -0.75) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (0.5, 1.75) {};
		\node [style=morph] (76) at (0.5, 0.75) {$\Pi$};
		\node [style={white_dot}] (79) at (1.5, -1.5) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, -0.5) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (0.25, -1.5) {};
		\node [style=none] (89) at (4, 0) {};
		\node [style=none] (90) at (4, -1.25) {};
		\node [style=none] (91) at (-3.25, 0.5) {};
		\node [style=none] (92) at (-3.25, -0.5) {};
		\node [style={white_dot}] (93) at (0.75, 0) {};
		\node [style=none] (94) at (0.75, 0.75) {};
		\node [style=none] (95) at (-1.75, 1.5) {};
		\node [style=none] (96) at (5.5, 1.25) {};
		\node [style=none] (97) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw [in=-90, out=30] (40) to (41.center);
		\draw (42.center) to (40);
		\draw [in=-90, out=150] (46.center) to (47.center);
		\draw (50.center) to (52);
		\draw [in=-90, out=30] (55) to (56.center);
		\draw (57.center) to (55);
		\draw [in=-90, out=150] (58.center) to (59.center);
		\draw (60.center) to (61);
		\draw (65) to (67.center);
		\draw [in=90, out=-90, looseness=1.50] (66.center) to (68.center);
		\draw [in=-90, out=30] (70) to (71.center);
		\draw (72.center) to (70);
		\draw [in=-15, out=165] (73.center) to (74.center);
		\draw (75.center) to (76);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (82.center) to (93);
		\draw (93) to (94.center);
		\draw (56.center) to (95.center);
		\draw (41.center) to (96.center);
		\draw (71.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/putput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (0, 0) {$\putt{}$};
		\node [style=morph] (1) at (0, 1) {$\putt{}$};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, 0.5) {$=$};
		\node [style=whitephase] (9) at (3.25, 0) {$\mix{}$};
		\node [style=none] (10) at (2.75, 1) {};
		\node [style=morph] (11) at (2.5, 1) {$\putt{}$};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (-0.175, -1) {$S$};
		\node [style=none] (17) at (0.325, -1) {$p$};
		\node [style=none] (18) at (0.825, -1) {$p$};
		\node [style=none] (19) at (-0.25, 2) {$S$};
		\node [style=none] (20) at (2.325, -1) {$S$};
		\node [style=none] (21) at (2.825, -1) {$p$};
		\node [style=none] (22) at (3.325, -1) {$p$};
		\node [style=none] (23) at (2.25, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (7.center) to (2.center);
		\draw (13.center) to (11);
		\draw [in=240, out=90] (14.center) to (9);
		\draw [in=300, out=90] (15.center) to (9);
		\draw [in=-90, out=90, looseness=1.25] (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {$S$};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-6.25, -0.75) {$S$};
		\node [style=none] (27) at (-5.25, -0.75) {$p$};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (34) at (0.75, 0) {,};
		\node [style=none] (52) at (6, 1.25) {};
		\node [style=none] (53) at (6, -0.25) {};
		\node [style=discarding] (54) at (5.25, 0.5) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (1.75, -0.5) {$p$};
		\node [style=none] (62) at (4, 0.25) {=};
		\node [style=none] (63) at (2.25, 1.25) {$p$};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3.25, -0.5) {$p$};
		\node [style=none] (67) at (-2.5, -0.5) {$S_2$};
		\node [style=none] (68) at (-1, -0.5) {$p$};
		\node [style=none] (69) at (-3.25, -0.5) {$S_1$};
		\node [style=none] (70) at (5, -0.25) {$p$};
		\node [style=discarding] (101) at (-2.25, 0) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (103) at (-3.25, 1) {$S_1$};
		\node [style=none] (104) at (-2.5, 1) {$S_2$};
		\node [style={black_dot}] (105) at (-0.75, 0.25) {};
		\node [style=discarding] (106) at (-0.75, 1) {};
		\node [style=none] (107) at (5.75, 1.25) {$p$};
		\node [style=none] (108) at (5.75, -0.25) {$p$};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-2.25, -3.5) {};
		\node [style=none] (111) at (-2, -3.5) {$S$};
		\node [style=morph] (112) at (-2.25, -2.5) {$\get{}$};
		\node [style=none] (113) at (-2, -2.5) {};
		\node [style=none] (114) at (-2.5, -1.5) {};
		\node [style=none] (115) at (-1.5, -1.5) {};
		\node [style=none] (116) at (-2.75, -1.5) {$S$};
		\node [style=none] (117) at (-1.75, -1.5) {$p$};
		\node [style=none] (118) at (-0.75, -2.5) {$=$};
		\node [style=none] (119) at (1.25, -1.75) {};
		\node [style=none] (120) at (1.25, -3.25) {};
		\node [style=none] (122) at (0.5, -3.25) {};
		\node [style=none] (123) at (1, -3.25) {$S_2$};
		\node [style=none] (124) at (2.5, -1.75) {$p$};
		\node [style=none] (125) at (0.25, -3.25) {$S_1$};
		\node [style=none] (127) at (0.5, -1.75) {};
		\node [style=none] (128) at (0.25, -1.75) {$S_1$};
		\node [style=none] (129) at (1, -1.75) {$S_2$};
		\node [style={black_dot}] (130) at (1.25, -2.5) {};
		\node [style=none] (131) at (2.75, -1.75) {};
		\node [style=none] (132) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw (54) to (55.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (31.center) to (101);
		\draw (32.center) to (102.center);
		\draw (30.center) to (105);
		\draw (105) to (106);
		\draw [in=150, out=-90, looseness=0.75] (29.center) to (105);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasecausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (52) at (6.25, 1.25) {};
		\node [style=none] (53) at (6.25, -0.25) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (62) at (4, 0.25) {$=$};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (127) at (-3, -2) {};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (161) at (-1.5, 1) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (-1.5, -0.5) {};
		\node [style=none] (164) at (-2.5, -0.5) {};
		\node [style=none] (166) at (-2.5, 1) {};
		\node [style=none] (167) at (-1.5, -2) {};
		\node [style=none] (168) at (-1.5, -3.5) {};
		\node [style=none] (169) at (-2.75, -3.5) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={white_dot}] (171) at (-1.5, -2.75) {};
		\node [style=none] (172) at (0, -2) {};
		\node [style=none] (173) at (6.75, 1.25) {};
		\node [style=none] (174) at (6.75, -0.25) {};
		\node [style=none] (176) at (5.75, -0.25) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6, -3.5) {};
		\node [style={white_dot}] (179) at (6, -2.75) {};
		\node [style=none] (180) at (7.5, -2) {};
		\node [style={white_dot}] (181) at (-1, 0.25) {};
		\node [style={white_dot}] (182) at (-0.5, 0.25) {};
		\node [style={white_dot}] (183) at (6.25, 0.5) {};
		\node [style={white_dot}] (184) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
		\draw (164.center) to (166.center);
		\draw (169.center) to (170.center);
		\draw (168.center) to (171);
		\draw [in=-90, out=45, looseness=0.75] (171) to (172.center);
		\draw (167.center) to (171);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
		\draw (130) to (171);
		\draw (151) to (179);
		\draw (181) to (182);
		\draw [in=-90, out=90] (182) to (161.center);
		\draw [in=90, out=-75, looseness=1.50] (182) to (162.center);
		\draw [in=-75, out=75, looseness=1.25] (30.center) to (181);
		\draw [in=-90, out=90, looseness=0.75] (181) to (29.center);
		\draw (52.center) to (183);
		\draw (183) to (53.center);
		\draw (174.center) to (184);
		\draw (184) to (173.center);
		\draw (183) to (184);
		\draw [bend left=90, looseness=3.25] (31.center) to (163.center);
		\draw [bend left=90, looseness=2.75] (55.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasedeco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (34) at (0.75, 0) {,};
		\node [style=none] (52) at (6.25, 1.25) {};
		\node [style=none] (53) at (6.25, -0.25) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (62) at (4, 0.25) {=};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style={white_dot}] (101) at (-2, 0) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (127) at (-3, -2) {};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (161) at (-1.5, 1) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (-1.5, -0.5) {};
		\node [style=none] (164) at (-2.5, -0.5) {};
		\node [style={white_dot}] (165) at (-1.5, 0) {};
		\node [style=none] (166) at (-2.5, 1) {};
		\node [style=none] (167) at (-1.5, -2) {};
		\node [style=none] (168) at (-1.5, -3.5) {};
		\node [style=none] (169) at (-2.75, -3.5) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={white_dot}] (171) at (-1.5, -2.75) {};
		\node [style=none] (172) at (0, -2) {};
		\node [style=none] (173) at (6.75, 1.25) {};
		\node [style=none] (174) at (6.75, -0.25) {};
		\node [style=none] (176) at (5.75, -0.25) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6, -3.5) {};
		\node [style={white_dot}] (179) at (6, -2.75) {};
		\node [style=none] (180) at (7.5, -2) {};
		\node [style={white_dot}] (181) at (-1, 0.25) {};
		\node [style={white_dot}] (182) at (-0.5, 0.25) {};
		\node [style={white_dot}] (183) at (6.25, 0.5) {};
		\node [style={white_dot}] (184) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (31.center) to (101);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
		\draw (163.center) to (165);
		\draw (164.center) to (166.center);
		\draw (169.center) to (170.center);
		\draw (168.center) to (171);
		\draw [in=-90, out=45, looseness=0.75] (171) to (172.center);
		\draw (167.center) to (171);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
		\draw (130) to (171);
		\draw (151) to (179);
		\draw (181) to (182);
		\draw [in=-90, out=90] (182) to (161.center);
		\draw [in=90, out=-75, looseness=1.50] (182) to (162.center);
		\draw [in=-75, out=75, looseness=1.25] (30.center) to (181);
		\draw [in=-90, out=90, looseness=0.75] (181) to (29.center);
		\draw (52.center) to (183);
		\draw (183) to (53.center);
		\draw (174.center) to (184);
		\draw (184) to (173.center);
		\draw (183) to (184);
		\draw [bend left=90, looseness=3.00] (55.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasefhilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.5, 1.25) {$S$};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (26) at (-6.25, -0.75) {$S$};
		\node [style=none] (27) at (-5.25, -0.75) {$p$};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2.25, 1) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (52) at (6, 1.25) {};
		\node [style=none] (53) at (6, -0.25) {};
		\node [style={white_dot}] (54) at (5.25, 0.5) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (61) at (1.75, -0.5) {$p$};
		\node [style=none] (62) at (4, 0.25) {$=$};
		\node [style=none] (63) at (2.25, 1.25) {$p$};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3.25, -0.5) {$p$};
		\node [style=none] (67) at (-2.5, -0.5) {$S_2$};
		\node [style=none] (68) at (-1, -0.5) {$p$};
		\node [style=none] (69) at (-3.25, -0.5) {$S_1$};
		\node [style=none] (70) at (5, -0.25) {$p$};
		\node [style={white_dot}] (101) at (-2.25, 0) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (103) at (-3.25, 1) {$S_1$};
		\node [style=none] (104) at (-2.5, 1) {$S_2$};
		\node [style=none] (107) at (5.75, 1.25) {$p$};
		\node [style=none] (108) at (5.75, -0.25) {$p$};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=none] (111) at (-5.5, -3.75) {$S$};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (116) at (-6.25, -1.75) {$S$};
		\node [style=none] (117) at (-5.25, -1.75) {$p$};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (123) at (-2.5, -3.5) {$S_2$};
		\node [style=none] (124) at (-1, -2) {$p$};
		\node [style=none] (125) at (-3.25, -3.5) {$S_1$};
		\node [style=none] (127) at (-3, -2) {};
		\node [style=none] (128) at (-3.25, -2) {$S_1$};
		\node [style=none] (129) at (-2.5, -2) {$S_2$};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style=none] (145) at (5, -3.5) {$p$};
		\node [style=none] (146) at (6.5, -2) {$p$};
		\node [style=none] (150) at (5, -2) {$p$};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style=none] (156) at (1.75, -1.75) {$p$};
		\node [style=none] (157) at (2.25, -3.5) {$p$};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (160) at (3.25, -1.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw (54) to (55.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (31.center) to (101);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmdatabasefhilbdouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=morph] (22) at (-5.75, 0.25) {$\putt{}$};
		\node [style=none] (23) at (-5.5, 0.25) {};
		\node [style=none] (24) at (-6, -0.75) {};
		\node [style=none] (25) at (-5, -0.75) {};
		\node [style=none] (28) at (-4.25, 0.25) {$=$};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-3, -0.5) {};
		\node [style=none] (34) at (0.75, 0) {,};
		\node [style=none] (52) at (6.25, 1.25) {};
		\node [style=none] (53) at (6.25, -0.25) {};
		\node [style={white_dot}] (54) at (5.25, 0.5) {};
		\node [style=none] (55) at (5.25, -0.25) {};
		\node [style=none] (58) at (2.5, 0.25) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (2.5, 1.25) {};
		\node [style=none] (62) at (4, 0.25) {=};
		\node [style={white_dot}] (64) at (2.5, 0.25) {$\mix{}$};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style={white_dot}] (101) at (-2, 0) {};
		\node [style=none] (102) at (-3, 1) {};
		\node [style=none] (109) at (-6, 0.25) {};
		\node [style=none] (110) at (-5.75, -3.75) {};
		\node [style=morph] (112) at (-5.75, -2.75) {$\get{}$};
		\node [style=none] (113) at (-5.5, -2.75) {};
		\node [style=none] (114) at (-6, -1.75) {};
		\node [style=none] (115) at (-5, -1.75) {};
		\node [style=none] (118) at (-4.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.25, -2) {};
		\node [style=none] (120) at (-2.25, -3.5) {};
		\node [style=none] (122) at (-3, -3.5) {};
		\node [style=none] (127) at (-3, -2) {};
		\node [style={white_dot}] (130) at (-2.25, -2.75) {};
		\node [style=none] (131) at (-0.75, -2) {};
		\node [style=none] (132) at (-6, -2.75) {};
		\node [style=none] (141) at (3.75, -2.75) {$=$};
		\node [style=none] (142) at (5.25, -2) {};
		\node [style=none] (143) at (5.25, -3.5) {};
		\node [style={white_dot}] (151) at (5.25, -2.75) {};
		\node [style=none] (152) at (6.75, -2) {};
		\node [style=none] (153) at (2.5, -2.5) {};
		\node [style=none] (154) at (2, -1.75) {};
		\node [style=none] (155) at (2.5, -3.5) {};
		\node [style={black_dot}] (158) at (2.5, -2.5) {};
		\node [style=none] (159) at (3, -1.75) {};
		\node [style=none] (161) at (-1.5, 1) {};
		\node [style=none] (162) at (0, -0.5) {};
		\node [style=none] (163) at (-1.5, -0.5) {};
		\node [style=none] (164) at (-2.5, -0.5) {};
		\node [style={white_dot}] (165) at (-1.5, 0) {};
		\node [style=none] (166) at (-2.5, 1) {};
		\node [style=none] (167) at (-1.5, -2) {};
		\node [style=none] (168) at (-1.5, -3.5) {};
		\node [style=none] (169) at (-2.75, -3.5) {};
		\node [style=none] (170) at (-2.75, -2) {};
		\node [style={white_dot}] (171) at (-1.5, -2.75) {};
		\node [style=none] (172) at (0, -2) {};
		\node [style=none] (173) at (6.75, 1.25) {};
		\node [style=none] (174) at (6.75, -0.25) {};
		\node [style={white_dot}] (175) at (5.75, 0.5) {};
		\node [style=none] (176) at (5.75, -0.25) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6, -3.5) {};
		\node [style={white_dot}] (179) at (6, -2.75) {};
		\node [style=none] (180) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22);
		\draw [in=90, out=-90, looseness=1.50] (23.center) to (25.center);
		\draw [in=90, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw (54) to (55.center);
		\draw [in=75, out=-120, looseness=1.50] (58.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw [in=105, out=-60, looseness=1.50] (64) to (65.center);
		\draw (31.center) to (101);
		\draw (32.center) to (102.center);
		\draw (24.center) to (109.center);
		\draw (110.center) to (112);
		\draw [in=-90, out=90, looseness=1.50] (113.center) to (115.center);
		\draw (122.center) to (127.center);
		\draw (120.center) to (130);
		\draw [in=-90, out=45, looseness=0.75] (130) to (131.center);
		\draw (119.center) to (130);
		\draw (114.center) to (132.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (30.center);
		\draw (143.center) to (151);
		\draw [in=-90, out=45, looseness=0.75] (151) to (152.center);
		\draw (142.center) to (151);
		\draw [in=-75, out=120, looseness=1.50] (153.center) to (154.center);
		\draw (155.center) to (153.center);
		\draw [in=-105, out=60, looseness=1.50] (158) to (159.center);
		\draw (163.center) to (165);
		\draw (164.center) to (166.center);
		\draw [in=90, out=-90, looseness=0.75] (161.center) to (162.center);
		\draw (169.center) to (170.center);
		\draw (168.center) to (171);
		\draw [in=-90, out=45, looseness=0.75] (171) to (172.center);
		\draw (167.center) to (171);
		\draw [in=90, out=-90, looseness=1.50] (173.center) to (174.center);
		\draw (175) to (176.center);
		\draw (178.center) to (179);
		\draw [in=-90, out=45, looseness=0.75] (179) to (180.center);
		\draw (177.center) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmmeasure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=morph] (22) at (-2, -0.5) {$\putt{}^{\dagger}$};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style={black_dot}] (65) at (-1.25, 0.5) {};
		\node [style={black_dot}] (66) at (0, 0.5) {};
		\node [style=none] (67) at (0.75, -0.5) {};
		\node [style=none] (68) at (0.75, -1.5) {};
		\node [style=morph] (69) at (0.75, -0.5) {$\putt{}^{T}$};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.75, 1) {};
		\node [style=none] (72) at (0, 0.5) {};
		\node [style=none] (75) at (-1.25, 1) {};
		\node [style=none] (76) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw (67.center) to (68.center);
		\draw (69) to (71.center);
		\draw [in=-90, out=90, looseness=1.50] (70.center) to (72.center);
		\draw (65) to (72.center);
		\draw (76.center) to (72.center);
		\draw (75.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmmeasure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$Q(\Pi)$};
		\node [style=none] (1) at (-6.5, 0) {$\equiv$};
		\node [style=morph] (30) at (-5.75, -0.25) {$\Pi^\dag$};
		\node [style=none] (31) at (-5.75, 1) {};
		\node [style=none] (32) at (-5.75, -1) {};
		\node [style=none] (5) at (-5.5, -0.25) {};
		\node [style={white_dot}] (6) at (-5.25, 0.5) {};
		\node [style={white_dot}] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=morph] (11) at (-4, -0.25) {$\Pi^T$};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-1.5, 0) {$Q(\wfrob{})$};
		\node [style=none] (15) at (-0.75, 0) {$\equiv$};
		\node [style={white_dot}] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style={white_dot}] (18) at (0.25, -0.75) {};
		\node [style={white_dot}] (19) at (1, -0.75) {};
		\node [style={white_dot}] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw [in=-90, out=90] (5.center) to (6);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (9.center);
		\draw [in=90, out=-90] (7) to (10.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (17.center) to (18);
		\draw (18) to (19);
		\draw (19) to (21.center);
		\draw (19) to (20);
		\draw (18) to (16);
		\draw [in=-90, out=120] (16) to (22.center);
		\draw [in=-90, out=75, looseness=0.50] (16) to (24.center);
		\draw [in=-90, out=120] (20) to (26.center);
		\draw [in=-90, out=75, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=45] (20) to (27.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qmmeasure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$Q(\Pi)$};
		\node [style=none] (1) at (-6.5, 0) {$\equiv$};
		\node [style=morph] (30) at (-5.75, -0.25) {$\Pi^\dag$};
		\node [style=none] (31) at (-5.75, 1.5) {};
		\node [style=none] (32) at (-5.75, -1.25) {};
		\node [style=none] (5) at (-5.5, -0.25) {};
		\node [style={white_dot}] (6) at (-5.25, 0.5) {};
		\node [style={white_dot}] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.25, 1.5) {};
		\node [style=none] (9) at (-3.75, 1.5) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=morph] (11) at (-4, -0.25) {$\Pi^T$};
		\node [style=none] (12) at (-5.25, 1.5) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=none] (14) at (-1.5, 0) {$Q(\wfrob{})$};
		\node [style=none] (15) at (-0.75, 0) {$\equiv$};
		\node [style={white_dot}] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style={white_dot}] (18) at (0.25, -0.75) {};
		\node [style={white_dot}] (19) at (1, -0.75) {};
		\node [style={white_dot}] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31.center);
		\draw (30) to (32.center);
		\draw [in=-90, out=90] (5.center) to (6);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (6);
		\draw (6) to (7);
		\draw [in=-90, out=90, looseness=0.75] (7) to (9.center);
		\draw [in=90, out=-90] (7) to (10.center);
		\draw (13.center) to (11);
		\draw [in=-90, out=90, looseness=1.25] (11) to (12.center);
		\draw (17.center) to (18);
		\draw (18) to (19);
		\draw (19) to (21.center);
		\draw (19) to (20);
		\draw (18) to (16);
		\draw [in=-90, out=120] (16) to (22.center);
		\draw [in=-90, out=75, looseness=0.50] (16) to (24.center);
		\draw [in=-90, out=120] (20) to (26.center);
		\draw [in=-90, out=75, looseness=0.75] (26.center) to (25.center);
		\draw [in=-90, out=45] (20) to (27.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/repeatupdate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=morph] (30) at (-1.5, 0.5) {$\putt{}$};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=morph] (41) at (-1.75, -0.25) {$\putt{}$};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=none] (44) at (-1.5, -0.5) {};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-1.5, -0.25) {};
		\node [style=morph] (50) at (0.75, 0) {$\putt{}$};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (0.5, -1.5) {};
		\node [style=none] (53) at (1, -1.5) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (60) at (-0.75, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style={black_dot}] (65) at (-1.1, -1) {};
		\node [style=none] (66) at (-1.1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw (30) to (31.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (50) to (51.center);
		\draw (66.center) to (65);
		\draw [in=270, out=135] (65) to (61.center);
		\draw [in=270, out=45] (65) to (60.center);
		\draw [in=-90, out=90, looseness=1.25] (60.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/struct2lensrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-0.25, 1) {$V$};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=none] (3) at (6, -1) {$V$};
		\node [style=none] (4) at (8, -1) {$V$};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3, -1) {$S$};
		\node [style=none] (7) at (-4.25, 1) {};
		\node [style=none] (8) at (7, -1) {$V$};
		\node [style=none] (9) at (2, 1) {$S$};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=none] (11) at (3, 1) {$V$};
		\node [style=none] (12) at (-2.25, 1) {$V$};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (6.5, -0) {$:=$};
		\node [style=smallcirc] (16) at (7.25, -0) {};
		\node [style=none] (17) at (-5.25, -1) {$S$};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (1.25, -0) {$\leftrightarrow$};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=none] (21) at (-3.75, -0) {$\leftrightarrow$};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (5.75, -1) {};
		\node [style=none] (24) at (7.25, -1) {};
		\node [style=none] (25) at (-4.75, -0) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-4.5, 1) {$V$};
		\node [style=morph] (29) at (-2.75, -0) {$\get{}$};
		\node [style=smallcirc] (30) at (-2.75, 1) {};
		\node [style=none] (31) at (-0.25, -1) {$S$};
		\node [style=whitephase] (32) at (5.5, -0) {$\mix{}$};
		\node [style=none] (33) at (-2.75, -1) {};
		\node [style=process] (34) at (0, -0) {$g$};
		\node [style=none] (35) at (5, -1) {$V$};
		\node [style=none] (36) at (7.75, -1) {};
		\node [style=none] (37) at (7.75, 1) {};
		\node [style=morph] (38) at (-5, -0) {$\get{}$};
		\node [style=none] (39) at (-5, -1) {};
		\node [style=smallcirc] (40) at (2.5, -0.25) {};
		\node [style=process] (41) at (2.75, 0.5) {$g$};
		\node [style=none] (42) at (-3, 1) {$S$};
		\node [style=none] (43) at (-5.25, 1) {$S$};
		\node [style=none] (44) at (-4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (13.center);
		\draw [in=-90, out=90, looseness=1.50] (25.center) to (7.center);
		\draw [style=plain] (38) to (39.center);
		\draw [in=-90, out=90, looseness=1.50] (5.center) to (0.center);
		\draw [style=plain] (29) to (33.center);
		\draw [style=plain] (30) to (29);
		\draw [style=plain] (27.center) to (34);
		\draw [style=plain] (34) to (14.center);
		\draw [style=plain] (22.center) to (41);
		\draw [style=plain, bend right=15, looseness=1.00] (40) to (41);
		\draw [style=plain] (40) to (20.center);
		\draw [style=plain, bend left=15, looseness=1.00] (40) to (26.center);
		\draw [in=-120, out=90, looseness=1.00] (2.center) to (32);
		\draw [in=-60, out=90, looseness=1.00] (23.center) to (32);
		\draw [style=plain] (10.center) to (32);
		\draw [style=plain] (16) to (24.center);
		\draw [style=plain] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/trivialinteraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style={white_dot}] (1) at (-1, -0.25) {$\mix{}$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style={black_dot}] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (3);
		\draw [bend left=15] (5.center) to (3);
		\draw (3) to (1);
		\draw [bend right=15] (1) to (0.center);
		\draw [bend left=15] (1) to (2.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/weakisselfadjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=morph] (2) at (-1, -0.5) {$\putt{}$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-0.25, -1.5) {};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=morph] (22) at (-1, 0.5) {$\putt{}^{\dagger}$};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-1, 1.5) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-1.25, -0.5) {};
		\node [style={black_dot}] (95) at (-0.25, -1.5) {};
		\node [style={black_dot}] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (3.25, 0.25) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (101) at (2.75, -0.5) {};
		\node [style=none] (102) at (2.25, 0.25) {};
		\node [style=none] (103) at (2, 1.25) {};
		\node [style=morph] (104) at (2, 0.25) {$\putt{}$};
		\node [style=none] (105) at (2.25, 0.25) {};
		\node [style={black_dot}] (107) at (2.75, -1.25) {};
		\node [style=none] (109) at (1.75, -0.75) {};
		\node [style=none] (112) at (1.75, 0.25) {};
		\node [style=none] (113) at (-3.5, 0) {};
		\node [style=morph] (118) at (-3.5, 0) {$\putt{}^{\dagger}$};
		\node [style=none] (119) at (-3.25, 0) {};
		\node [style=none] (120) at (-3.5, 1) {};
		\node [style=none] (121) at (-2.75, 1) {};
		\node [style=none] (122) at (-3.75, 0) {};
		\node [style=none] (123) at (-3.75, -1) {};
		\node [style=none] (125) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=90, out=-90, looseness=1.50] (3.center) to (5.center);
		\draw (22) to (24.center);
		\draw [in=-90, out=90, looseness=1.50] (23.center) to (25.center);
		\draw (83.center) to (84.center);
		\draw [in=-105, out=60, looseness=1.50] (98) to (99.center);
		\draw (100.center) to (98);
		\draw [in=-75, out=120, looseness=1.50] (101.center) to (102.center);
		\draw (103.center) to (104);
		\draw (109.center) to (112.center);
		\draw (118) to (120.center);
		\draw [in=-90, out=90, looseness=1.50] (119.center) to (121.center);
		\draw (122.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-10.25, 3.5) {};
		\node [style=WIDEmorph] (110) at (-9.75, 4.5) {$P$};
		\node [style=none] (111) at (-10.25, 4.75) {};
		\node [style=none] (112) at (-10.25, 4.25) {};
		\node [style=none] (113) at (-9.25, 4.5) {};
		\node [style=none] (114) at (-9.25, 3.5) {};
		\node [style=none] (115) at (-10.25, 5.5) {};
		\node [style=none] (116) at (-8.25, 4.25) {$=$};
		\node [style=WIDEmorph] (117) at (-5.75, 4.5) {$P_1$};
		\node [style=none] (118) at (-6.25, 4.25) {};
		\node [style=morph] (119) at (-6.25, 3.5) {$g_2$};
		\node [style=WIDEmorph] (120) at (-6.75, 5.75) {$P_2$};
		\node [style=none] (121) at (-7.25, 5.5) {};
		\node [style=none] (122) at (-6.25, 5.75) {};
		\node [style=none] (123) at (-5.25, 2.75) {};
		\node [style={white_dot}] (124) at (-7, 2.75) {};
		\node [style=none] (125) at (-7, 2) {};
		\node [style=none] (126) at (-7.25, 6) {};
		\node [style=none] (127) at (-7.25, 6.75) {};
		\node [style=none] (128) at (-6.25, 4.75) {};
		\node [style=none] (129) at (-5.25, 4.5) {};
		\node [style=none] (130) at (-4.25, 4.25) {$=$};
		\node [style=WIDEmorph] (131) at (-1.5, 3.25) {$P_1$};
		\node [style=none] (132) at (-2, 3) {};
		\node [style=morph] (133) at (-2, 2.25) {$g_2$};
		\node [style=none] (137) at (-1, 1.5) {};
		\node [style={white_dot}] (138) at (-2.75, 1.5) {};
		\node [style=none] (139) at (-2.75, 0.75) {};
		\node [style=none] (143) at (-1, 3.25) {};
		\node [style=WIDEmorph] (144) at (-2.75, 6.75) {$T_2$};
		\node [style=none] (145) at (-2.5, 6.75) {};
		\node [style=none] (146) at (-2.25, 6.75) {};
		\node [style=morph] (147) at (-2.5, 5.5) {$g_2$};
		\node [style=WIDEmorph] (148) at (-2, 8) {$\putt{}_2$};
		\node [style=none] (149) at (-3.25, 7) {};
		\node [style=none] (150) at (-3.25, 6.5) {};
		\node [style={white_dot}] (151) at (-1.25, 5.25) {};
		\node [style=none] (152) at (-2.5, 7.75) {};
		\node [style=none] (153) at (-1.5, 8) {};
		\node [style=none] (154) at (-2, 3.5) {};
		\node [style={white_dot}] (155) at (-3, 4.75) {};
		\node [style=none] (157) at (-2.5, 9) {};
		\node [style=none] (158) at (-2.5, 8.25) {};
		\node [style=none] (159) at (0, 4.25) {$=$};
		\node [style=morph] (162) at (2.25, 0.5) {$g_2$};
		\node [style={white_dot}] (164) at (1.5, -0.25) {};
		\node [style=none] (165) at (1.5, -1) {};
		\node [style=WIDEmorph] (167) at (1.25, 7.5) {$T_2$};
		\node [style=none] (168) at (1.5, 7.5) {};
		\node [style=none] (169) at (1.75, 7.5) {};
		\node [style=morph] (170) at (1.5, 6.25) {$g_2$};
		\node [style=WIDEmorph] (171) at (2, 8.75) {$\putt{}_2$};
		\node [style=none] (172) at (0.75, 7.75) {};
		\node [style=none] (173) at (0.75, 7.25) {};
		\node [style={white_dot}] (174) at (2.75, 6) {};
		\node [style=none] (175) at (1.5, 8.5) {};
		\node [style=none] (176) at (2.5, 8.75) {};
		\node [style={white_dot}] (178) at (1, 5.5) {};
		\node [style=none] (179) at (1.5, 9.75) {};
		\node [style=none] (180) at (1.5, 9) {};
		\node [style=WIDEmorph] (181) at (2.5, 3.5) {$T_1$};
		\node [style=none] (182) at (2.75, 3.5) {};
		\node [style=none] (183) at (3, 3.5) {};
		\node [style=morph] (184) at (2.75, 2.25) {$g_1$};
		\node [style=WIDEmorph] (185) at (3.25, 4.75) {$\putt{}_1$};
		\node [style=none] (186) at (2, 3.75) {};
		\node [style=none] (187) at (2, 3.25) {};
		\node [style={white_dot}] (188) at (4, 2) {};
		\node [style=none] (189) at (2.75, 4.5) {};
		\node [style=none] (190) at (3.75, 4.75) {};
		\node [style=none] (191) at (4, 0.5) {};
		\node [style={white_dot}] (192) at (2.25, 1.5) {};
		\node [style=none] (195) at (2.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (113.center) to (114.center);
		\draw (111.center) to (115.center);
		\draw [in=-90, out=90, looseness=1.25] (109.center) to (112.center);
		\draw [in=90, out=-90] (118.center) to (119);
		\draw [in=135, out=-90, looseness=0.75] (121.center) to (124);
		\draw (124) to (125.center);
		\draw [in=-90, out=0] (124) to (119);
		\draw (126.center) to (127.center);
		\draw [in=90, out=-90, looseness=1.25] (122.center) to (128.center);
		\draw [in=90, out=-90] (129.center) to (123.center);
		\draw [in=90, out=-90] (132.center) to (133);
		\draw (138) to (139.center);
		\draw [in=-90, out=0] (138) to (133);
		\draw [in=90, out=-90] (143.center) to (137.center);
		\draw [in=90, out=-90] (145.center) to (147);
		\draw [in=270, out=90] (149.center) to (152.center);
		\draw [in=30, out=-90, looseness=0.50] (153.center) to (151);
		\draw [in=150, out=-75, looseness=0.75] (146.center) to (151);
		\draw [in=120, out=-90, looseness=0.75] (150.center) to (155);
		\draw [in=-90, out=0] (155) to (147);
		\draw (157.center) to (158.center);
		\draw [in=90, out=-90] (151) to (154.center);
		\draw [in=90, out=-90, looseness=0.50] (155) to (138);
		\draw (164) to (165.center);
		\draw [in=-90, out=0] (164) to (162);
		\draw [in=90, out=-90] (168.center) to (170);
		\draw [in=270, out=90] (172.center) to (175.center);
		\draw [in=30, out=-90, looseness=0.50] (176.center) to (174);
		\draw [in=150, out=-75, looseness=0.75] (169.center) to (174);
		\draw [in=120, out=-90, looseness=0.75] (173.center) to (178);
		\draw [in=-90, out=0] (178) to (170);
		\draw (179.center) to (180.center);
		\draw [in=120, out=-90, looseness=0.75] (178) to (164);
		\draw [in=90, out=-90] (182.center) to (184);
		\draw [in=270, out=90] (186.center) to (189.center);
		\draw [in=30, out=-90, looseness=0.50] (190.center) to (188);
		\draw [in=150, out=-75, looseness=0.75] (183.center) to (188);
		\draw [in=120, out=-90, looseness=0.75] (187.center) to (192);
		\draw [in=-90, out=0] (192) to (184);
		\draw [in=90, out=-90] (188) to (191.center);
		\draw [in=90, out=-90] (174) to (195.center);
		\draw [in=90, out=-90] (192) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof3.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (18) at (0.75, 0.75) {$T$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=morph] (23) at (1, -0.5) {$g$};
		\node [style=WIDEmorph] (26) at (1.5, 2) {$\putt{}$};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style={white_dot}] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style={white_dot}] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, 2.25) {};
		\node [style=WIDEmorph] (59) at (7.25, 7.5) {$P_1$};
		\node [style=none] (60) at (6.75, 7.25) {};
		\node [style=morph] (61) at (6.75, 6.5) {$g_2$};
		\node [style=WIDEmorph] (62) at (6.25, 8.75) {$\putt{}_2$};
		\node [style=none] (63) at (5.75, 8.5) {};
		\node [style=none] (64) at (6.75, 8.75) {};
		\node [style={white_dot}] (65) at (11.5, -7.5) {};
		\node [style={white_dot}] (66) at (6, 5.75) {};
		\node [style=none] (67) at (6, 5) {};
		\node [style=none] (68) at (5.75, 9) {};
		\node [style=none] (69) at (5.75, 9.75) {};
		\node [style=none] (70) at (6.75, 7.75) {};
		\node [style=none] (71) at (7.75, 7.5) {};
		\node [style=WIDEmorph] (72) at (7.5, 3.5) {$T_1$};
		\node [style=none] (73) at (7, 3.25) {};
		\node [style=morph] (74) at (7, 2.5) {$g_2$};
		\node [style=WIDEmorph] (75) at (6.5, 4.75) {$\putt{}_2$};
		\node [style=none] (76) at (6, 4.5) {};
		\node [style=none] (77) at (7, 4.75) {};
		\node [style={white_dot}] (78) at (6.25, 1.75) {};
		\node [style=none] (79) at (4.75, 0.25) {};
		\node [style=none] (82) at (7, 3.75) {};
		\node [style=none] (83) at (7.75, 3.5) {};
		\node [style=none] (84) at (8, 3.5) {};
		\node [style=WIDEmorph] (85) at (5.25, 0.25) {$T_2$};
		\node [style=none] (86) at (4.75, 0) {};
		\node [style=none] (87) at (5.5, 0.25) {};
		\node [style=none] (88) at (6.75, -0.75) {};
		\node [style=none] (89) at (5.75, 0.25) {};
		\node [style=WIDEmorph] (90) at (7.25, -0.75) {$\putt{}_1$};
		\node [style=none] (91) at (6.75, -1) {};
		\node [style=none] (92) at (7.75, -0.75) {};
		\node [style=none] (93) at (6.5, -2) {};
		\node [style=WIDEmorph] (94) at (7, -2) {$T_1$};
		\node [style=none] (95) at (6.5, -2.25) {};
		\node [style=none] (96) at (7.25, -2) {};
		\node [style=none] (97) at (7.5, -2) {};
		\node [style=morph] (98) at (5.5, -3.25) {$g_2$};
		\node [style=morph] (99) at (6.25, -6) {$g_2$};
		\node [style=none] (100) at (6.25, -4.75) {};
		\node [style=WIDEmorph] (101) at (6.75, -4.75) {$\putt{}_1$};
		\node [style=none] (102) at (6.25, -5) {};
		\node [style=none] (103) at (7.25, -4.75) {};
		\node [style={white_dot}] (104) at (5, -5.25) {};
		\node [style={white_dot}] (105) at (5.5, -6.75) {};
		\node [style={white_dot}] (106) at (8, -6) {};
		\node [style={white_dot}] (107) at (9.5, -6) {};
		\node [style=none] (110) at (11.5, -8.5) {};
		\node [style=morph] (111) at (7.25, -7) {$g_1$};
		\node [style=morph] (113) at (7.25, -8) {$g_2$};
		\node [style={white_dot}] (114) at (6.25, -9.25) {};
		\node [style=none] (115) at (6.25, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw (30) to (54.center);
		\draw [in=90, out=-90] (60.center) to (61);
		\draw [in=135, out=-90, looseness=0.75] (63.center) to (66);
		\draw [in=90, out=-90] (66) to (67.center);
		\draw [in=-90, out=0] (66) to (61);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (70.center);
		\draw [in=90, out=-90] (71.center) to (65);
		\draw [in=90, out=-90] (73.center) to (74);
		\draw [in=135, out=-90, looseness=0.75] (76.center) to (78);
		\draw [in=90, out=-90] (78) to (79.center);
		\draw [in=-90, out=0] (78) to (74);
		\draw [in=90, out=-90, looseness=1.25] (77.center) to (82.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (93.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (83.center) to (106);
		\draw [style=new edge style 2, in=105, out=-75] (96.center) to (106);
		\draw [style=new edge style 2, in=135, out=-60] (103.center) to (106);
		\draw [in=135, out=-90, looseness=0.75] (86.center) to (104);
		\draw [in=-90, out=15] (104) to (98);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98);
		\draw [in=90, out=-90] (87.center) to (100.center);
		\draw [in=150, out=-90] (104) to (105);
		\draw [in=-90, out=15, looseness=1.25] (105) to (99);
		\draw [in=270, out=90] (99) to (102.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (97.center) to (107);
		\draw [style=new edge style 5, in=285, out=60] (107) to (84.center);
		\draw [style=new edge style 5, in=90, out=-90] (92.center) to (107);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (107) to (65);
		\draw (65) to (110.center);
		\draw (111) to (113);
		\draw [in=270, out=0, looseness=1.25] (114) to (113);
		\draw [style=new edge style 2, in=90, out=-90] (106) to (111);
		\draw [in=165, out=-75] (105) to (114);
		\draw (114) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (18) at (0.75, 0.75) {$T$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=morph] (23) at (1, -0.5) {$g$};
		\node [style=WIDEmorph] (26) at (1.5, 2) {$\putt{}$};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style={white_dot}] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style={white_dot}] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, 2.25) {};
		\node [style=WIDEmorph] (59) at (7.25, 7.5) {$P_1$};
		\node [style=none] (60) at (6.75, 7.25) {};
		\node [style=morph] (61) at (6.75, 6.5) {$g_2$};
		\node [style=WIDEmorph] (62) at (6.25, 8.75) {$\putt{}_2$};
		\node [style=none] (63) at (5.75, 8.5) {};
		\node [style=none] (64) at (6.75, 8.75) {};
		\node [style={white_dot}] (65) at (11.75, -7.5) {};
		\node [style={white_dot}] (66) at (6, 5.75) {};
		\node [style=none] (67) at (6, 5) {};
		\node [style=none] (68) at (5.75, 9) {};
		\node [style=none] (69) at (5.75, 9.75) {};
		\node [style=none] (70) at (6.75, 7.75) {};
		\node [style=none] (71) at (7.75, 7.5) {};
		\node [style=WIDEmorph] (72) at (7.5, 3.5) {$T_1$};
		\node [style=none] (73) at (7, 3.25) {};
		\node [style=morph] (74) at (7, 2.5) {$g_2$};
		\node [style=WIDEmorph] (75) at (6.5, 4.75) {$\putt{}_2$};
		\node [style=none] (76) at (6, 4.5) {};
		\node [style=none] (77) at (7, 4.75) {};
		\node [style={white_dot}] (78) at (6.25, 1.75) {};
		\node [style=none] (79) at (4.75, 0.25) {};
		\node [style=none] (82) at (7, 3.75) {};
		\node [style=none] (83) at (7.75, 3.5) {};
		\node [style=none] (84) at (8, 3.5) {};
		\node [style=WIDEmorph] (85) at (5.25, 0.25) {$T_2$};
		\node [style=none] (86) at (4.75, 0) {};
		\node [style=none] (87) at (5.5, 0.25) {};
		\node [style=none] (88) at (6.75, -0.75) {};
		\node [style=none] (89) at (5.75, 0.25) {};
		\node [style=WIDEmorph] (90) at (7.25, -0.75) {$\putt{}_1$};
		\node [style=none] (91) at (6.75, -1) {};
		\node [style=none] (92) at (7.75, -0.75) {};
		\node [style=none] (93) at (6.5, -2) {};
		\node [style=WIDEmorph] (94) at (7, -2) {$T_1$};
		\node [style=none] (95) at (6.5, -2.25) {};
		\node [style=none] (96) at (7.25, -2) {};
		\node [style=none] (97) at (7.5, -2) {};
		\node [style=morph] (98) at (5.5, -3.25) {$g_2$};
		\node [style=morph] (99) at (6.25, -6) {$g_2$};
		\node [style=none] (100) at (6.25, -4.75) {};
		\node [style=WIDEmorph] (101) at (6.75, -4.75) {$\putt{}_1$};
		\node [style=none] (102) at (6.25, -5) {};
		\node [style=none] (103) at (7.25, -4.75) {};
		\node [style={white_dot}] (104) at (5, -5.25) {};
		\node [style={white_dot}] (105) at (5.5, -6.75) {};
		\node [style={white_dot}] (106) at (8, -6) {};
		\node [style={white_dot}] (107) at (9.5, -6) {};
		\node [style=none] (110) at (11.75, -8.5) {};
		\node [style=morph] (111) at (7.25, -7) {$g_1$};
		\node [style=morph] (113) at (7.25, -8) {$g_2$};
		\node [style={white_dot}] (114) at (6.25, -9.25) {};
		\node [style=none] (115) at (6.25, -10) {};
		\node [style=none] (116) at (12.75, 0) {$=$};
		\node [style=WIDEmorph] (117) at (16.5, 7.5) {$P_1$};
		\node [style=none] (118) at (16, 7.25) {};
		\node [style=morph] (119) at (16, 6.5) {$g_2$};
		\node [style=WIDEmorph] (120) at (15.5, 8.75) {$\putt{}_2$};
		\node [style=none] (121) at (15, 8.5) {};
		\node [style=none] (122) at (16, 8.75) {};
		\node [style={white_dot}] (123) at (21.5, -8) {};
		\node [style=none] (125) at (13.5, 5.5) {};
		\node [style=none] (126) at (15, 9) {};
		\node [style=none] (127) at (15, 9.75) {};
		\node [style=none] (128) at (16, 7.75) {};
		\node [style=none] (129) at (17, 7.5) {};
		\node [style=WIDEmorph] (130) at (17.25, 3) {$T_1$};
		\node [style=none] (131) at (16.75, 2.75) {};
		\node [style=morph] (132) at (16.75, 2) {$g_2$};
		\node [style=WIDEmorph] (133) at (14, 5.25) {$\putt{}_2$};
		\node [style={white_dot}] (134) at (14.5, 3.75) {};
		\node [style={white_dot}] (135) at (16, 4) {};
		\node [style={white_dot}] (136) at (16, 1.25) {};
		\node [style=none] (137) at (14.5, -0.25) {};
		\node [style=none] (138) at (16.75, 3.25) {};
		\node [style=none] (139) at (17.5, 3) {};
		\node [style=none] (140) at (17.75, 3) {};
		\node [style=WIDEmorph] (141) at (15, -0.25) {$T_2$};
		\node [style=none] (142) at (14.5, -0.5) {};
		\node [style=none] (143) at (15.25, -0.25) {};
		\node [style=none] (144) at (16.5, -1.25) {};
		\node [style=none] (145) at (15.5, -0.25) {};
		\node [style=WIDEmorph] (146) at (17, -1.25) {$\putt{}_1$};
		\node [style=none] (147) at (16.5, -1.5) {};
		\node [style=none] (148) at (17.5, -1.25) {};
		\node [style=none] (149) at (16.25, -2.5) {};
		\node [style=WIDEmorph] (150) at (16.75, -2.5) {$T_1$};
		\node [style=none] (151) at (16.25, -2.75) {};
		\node [style=none] (152) at (17, -2.5) {};
		\node [style=none] (153) at (17.25, -2.5) {};
		\node [style=morph] (154) at (15.25, -3.75) {$g_2$};
		\node [style=morph] (155) at (16, -6.5) {$g_2$};
		\node [style=none] (156) at (16, -5.25) {};
		\node [style=WIDEmorph] (157) at (16.5, -5.25) {$\putt{}_1$};
		\node [style=none] (158) at (16, -5.5) {};
		\node [style=none] (159) at (17, -5.25) {};
		\node [style={white_dot}] (160) at (14.75, -5.75) {};
		\node [style={white_dot}] (161) at (15.25, -7.25) {};
		\node [style={white_dot}] (162) at (17.75, -6.5) {};
		\node [style={white_dot}] (163) at (19.25, -6.5) {};
		\node [style=none] (164) at (21.5, -9) {};
		\node [style=morph] (165) at (17, -7.5) {$g_1$};
		\node [style=morph] (166) at (17, -8.5) {$g_2$};
		\node [style={white_dot}] (167) at (16, -9.75) {};
		\node [style=none] (168) at (16, -10.5) {};
		\node [style=none] (169) at (15.5, 5.5) {};
		\node [style=WIDEmorph] (170) at (16, 5.25) {$\putt{}_2$};
		\node [style=none] (171) at (15.5, 5) {};
		\node [style=none] (172) at (16.5, 5.25) {};
		\node [style=none] (173) at (14.5, 5.25) {};
		\node [style=none] (174) at (13.5, 5) {};
		\node [style=none] (175) at (22.5, 0) {$=$};
		\node [style=WIDEmorph] (176) at (26.25, 7.5) {$P_1$};
		\node [style=WIDEmorph] (179) at (25.25, 8.75) {$\putt{}_2$};
		\node [style=none] (180) at (24.75, 8.5) {};
		\node [style=none] (181) at (25.75, 8.75) {};
		\node [style={white_dot}] (182) at (31.25, -8) {};
		\node [style=none] (183) at (24, 6.5) {};
		\node [style=none] (184) at (24.75, 9) {};
		\node [style=none] (185) at (24.75, 9.75) {};
		\node [style=none] (186) at (25.75, 7.75) {};
		\node [style=none] (187) at (26.75, 7.5) {};
		\node [style=WIDEmorph] (188) at (27, 3) {$T_1$};
		\node [style=none] (189) at (26.5, 2.75) {};
		\node [style=morph] (190) at (26.5, 2) {$g_2$};
		\node [style=WIDEmorph] (191) at (24.5, 6.25) {$\putt{}_2$};
		\node [style={white_dot}] (193) at (25.75, 4) {};
		\node [style={white_dot}] (194) at (25.75, 1.25) {};
		\node [style=none] (195) at (24.25, -0.25) {};
		\node [style=none] (196) at (26.5, 3.25) {};
		\node [style=none] (197) at (27.25, 3) {};
		\node [style=none] (198) at (27.5, 3) {};
		\node [style=WIDEmorph] (199) at (24.75, -0.25) {$T_2$};
		\node [style=none] (200) at (24.25, -0.5) {};
		\node [style=none] (201) at (25, -0.25) {};
		\node [style=none] (202) at (26.25, -1.25) {};
		\node [style=none] (203) at (25.25, -0.25) {};
		\node [style=WIDEmorph] (204) at (26.75, -1.25) {$\putt{}_1$};
		\node [style=none] (205) at (26.25, -1.5) {};
		\node [style=none] (206) at (27.25, -1.25) {};
		\node [style=none] (207) at (26, -2.5) {};
		\node [style=WIDEmorph] (208) at (26.5, -2.5) {$T_1$};
		\node [style=none] (209) at (26, -2.75) {};
		\node [style=none] (210) at (26.75, -2.5) {};
		\node [style=none] (211) at (27, -2.5) {};
		\node [style=morph] (212) at (25, -3.75) {$g_2$};
		\node [style=morph] (213) at (25.75, -6.5) {$g_2$};
		\node [style=none] (214) at (25.75, -5.25) {};
		\node [style=WIDEmorph] (215) at (26.25, -5.25) {$\putt{}_1$};
		\node [style=none] (216) at (25.75, -5.5) {};
		\node [style=none] (217) at (26.75, -5.25) {};
		\node [style={white_dot}] (218) at (24.5, -5.75) {};
		\node [style={white_dot}] (219) at (25, -7.25) {};
		\node [style={white_dot}] (220) at (27.5, -6.5) {};
		\node [style={white_dot}] (221) at (29, -6.5) {};
		\node [style=none] (222) at (31.25, -9) {};
		\node [style=morph] (223) at (26.75, -7.5) {$g_1$};
		\node [style=morph] (224) at (26.75, -8.5) {$g_2$};
		\node [style={white_dot}] (225) at (25.75, -9.75) {};
		\node [style=none] (226) at (25.75, -10.5) {};
		\node [style=none] (230) at (25.75, 7.25) {};
		\node [style=none] (231) at (25, 6.25) {};
		\node [style=none] (232) at (24, 6) {};
		\node [style=none] (233) at (32.25, 0) {$=$};
		\node [style=WIDEmorph] (234) at (36, 7.5) {$P_1$};
		\node [style=WIDEmorph] (235) at (35, 8.75) {$\putt{}_2$};
		\node [style=none] (237) at (35.5, 8.75) {};
		\node [style={white_dot}] (238) at (41, -8) {};
		\node [style=none] (240) at (34.5, 9) {};
		\node [style=none] (241) at (34.5, 9.75) {};
		\node [style=none] (242) at (35.5, 7.75) {};
		\node [style=none] (243) at (36.5, 7.5) {};
		\node [style=WIDEmorph] (244) at (36.75, 3) {$T_1$};
		\node [style=none] (245) at (36.25, 2.75) {};
		\node [style=morph] (246) at (36.25, 2) {$g_2$};
		\node [style={white_dot}] (248) at (35.5, 4) {};
		\node [style={white_dot}] (249) at (35.5, 1.25) {};
		\node [style=none] (250) at (34, -0.25) {};
		\node [style=none] (251) at (36.25, 3.25) {};
		\node [style=none] (252) at (37, 3) {};
		\node [style=none] (253) at (37.25, 3) {};
		\node [style=WIDEmorph] (254) at (34.5, -0.25) {$T_2$};
		\node [style=none] (255) at (34, -0.5) {};
		\node [style=none] (256) at (34.75, -0.25) {};
		\node [style=none] (257) at (36, -1.25) {};
		\node [style=none] (258) at (35, -0.25) {};
		\node [style=WIDEmorph] (259) at (36.5, -1.25) {$\putt{}_1$};
		\node [style=none] (260) at (36, -1.5) {};
		\node [style=none] (261) at (37, -1.25) {};
		\node [style=none] (262) at (35.75, -2.5) {};
		\node [style=WIDEmorph] (263) at (36.25, -2.5) {$T_1$};
		\node [style=none] (264) at (35.75, -2.75) {};
		\node [style=none] (265) at (36.5, -2.5) {};
		\node [style=none] (266) at (36.75, -2.5) {};
		\node [style=morph] (267) at (34.75, -3.75) {$g_2$};
		\node [style=morph] (268) at (35.5, -6.5) {$g_2$};
		\node [style=none] (269) at (35.5, -5.25) {};
		\node [style=WIDEmorph] (270) at (36, -5.25) {$\putt{}_1$};
		\node [style=none] (271) at (35.5, -5.5) {};
		\node [style=none] (272) at (36.5, -5.25) {};
		\node [style={white_dot}] (273) at (34.25, -5.75) {};
		\node [style={white_dot}] (274) at (34.75, -7.25) {};
		\node [style={white_dot}] (275) at (37.25, -6.5) {};
		\node [style={white_dot}] (276) at (38.75, -6.5) {};
		\node [style=none] (277) at (41, -9) {};
		\node [style=morph] (278) at (36.5, -7.5) {$g_1$};
		\node [style=morph] (279) at (36.5, -8.5) {$g_2$};
		\node [style={white_dot}] (280) at (35.5, -9.75) {};
		\node [style=none] (281) at (35.5, -10.5) {};
		\node [style=none] (282) at (35.5, 7.25) {};
		\node [style={white_dot}] (283) at (34.75, 6.25) {};
		\node [style=none] (284) at (34.5, 8.5) {};
		\node [style=none] (285) at (0.5, -20.5) {$=$};
		\node [style=WIDEmorph] (286) at (5.25, -14) {$P_1$};
		\node [style=WIDEmorph] (287) at (4.25, -12.75) {$\putt{}_2$};
		\node [style=none] (288) at (4.75, -12.75) {};
		\node [style={white_dot}] (289) at (9, -27) {};
		\node [style=none] (290) at (3.75, -12.5) {};
		\node [style=none] (291) at (3.75, -11.75) {};
		\node [style=none] (292) at (4.75, -13.75) {};
		\node [style=none] (293) at (5.75, -14) {};
		\node [style=WIDEmorph] (294) at (4.75, -16) {$T_1$};
		\node [style=none] (295) at (4.25, -16.25) {};
		\node [style=morph] (296) at (4.25, -17) {$g_2$};
		\node [style={white_dot}] (298) at (3.5, -17.75) {};
		\node [style=none] (299) at (2, -19.25) {};
		\node [style=none] (300) at (4.25, -15.75) {};
		\node [style=none] (301) at (5, -16) {};
		\node [style=none] (302) at (5.25, -16) {};
		\node [style=WIDEmorph] (303) at (2.5, -19.25) {$T_2$};
		\node [style=none] (304) at (2, -19.5) {};
		\node [style=none] (305) at (2.75, -19.25) {};
		\node [style=none] (306) at (4, -20.25) {};
		\node [style=none] (307) at (3, -19.25) {};
		\node [style=WIDEmorph] (308) at (4.5, -20.25) {$\putt{}_1$};
		\node [style=none] (309) at (4, -20.5) {};
		\node [style=none] (310) at (5, -20.25) {};
		\node [style=none] (311) at (3.75, -21.5) {};
		\node [style=WIDEmorph] (312) at (4.25, -21.5) {$T_1$};
		\node [style=none] (313) at (3.75, -21.75) {};
		\node [style=none] (314) at (4.5, -21.5) {};
		\node [style=none] (315) at (4.75, -21.5) {};
		\node [style=morph] (316) at (2.75, -22.75) {$g_2$};
		\node [style=morph] (317) at (3.5, -25.5) {$g_2$};
		\node [style=none] (318) at (3.5, -24.25) {};
		\node [style=WIDEmorph] (319) at (4, -24.25) {$\putt{}_1$};
		\node [style=none] (320) at (3.5, -24.5) {};
		\node [style=none] (321) at (4.5, -24.25) {};
		\node [style={white_dot}] (322) at (2.25, -24.75) {};
		\node [style={white_dot}] (323) at (2.75, -26.25) {};
		\node [style={white_dot}] (324) at (5.25, -25.5) {};
		\node [style={white_dot}] (325) at (6.75, -25.5) {};
		\node [style=none] (326) at (9, -28) {};
		\node [style=morph] (327) at (4.5, -26.5) {$g_1$};
		\node [style=morph] (328) at (4.5, -27.5) {$g_2$};
		\node [style={white_dot}] (329) at (3.5, -28.75) {};
		\node [style=none] (330) at (3.5, -29.5) {};
		\node [style=none] (331) at (4.75, -14.25) {};
		\node [style=none] (333) at (3.75, -13) {};
		\node [style=none] (334) at (10, -20.5) {$=$};
		\node [style=WIDEmorph] (335) at (14.75, -14) {$P_1$};
		\node [style=WIDEmorph] (336) at (13.75, -12.75) {$\putt{}_2$};
		\node [style=none] (337) at (14.25, -12.75) {};
		\node [style={white_dot}] (338) at (18.5, -27) {};
		\node [style=none] (339) at (13.25, -12.5) {};
		\node [style=none] (340) at (13.25, -11.75) {};
		\node [style=none] (341) at (14.25, -13.75) {};
		\node [style=none] (342) at (15.25, -14) {};
		\node [style=WIDEmorph] (343) at (14.25, -16) {$T_1$};
		\node [style=none] (344) at (13.75, -16.25) {};
		\node [style=morph] (345) at (13.75, -17) {$g_2$};
		\node [style=none] (348) at (13.75, -15.75) {};
		\node [style=none] (349) at (14.5, -16) {};
		\node [style=none] (350) at (14.75, -16) {};
		\node [style={white_dot}] (352) at (11.5, -19.5) {};
		\node [style={white_dot}] (353) at (12.25, -19.5) {};
		\node [style=none] (354) at (13.5, -20.25) {};
		\node [style={white_dot}] (355) at (13.25, -19.5) {};
		\node [style=WIDEmorph] (356) at (14, -20.25) {$\putt{}_1$};
		\node [style=none] (357) at (13.5, -20.5) {};
		\node [style=none] (358) at (14.5, -20.25) {};
		\node [style=none] (359) at (13.25, -21.5) {};
		\node [style=WIDEmorph] (360) at (13.75, -21.5) {$T_1$};
		\node [style=none] (361) at (13.25, -21.75) {};
		\node [style=none] (362) at (14, -21.5) {};
		\node [style=none] (363) at (14.25, -21.5) {};
		\node [style=morph] (364) at (12.25, -22.75) {$g_2$};
		\node [style=morph] (365) at (13, -25.5) {$g_2$};
		\node [style=none] (366) at (13, -24.25) {};
		\node [style=WIDEmorph] (367) at (13.5, -24.25) {$\putt{}_1$};
		\node [style=none] (368) at (13, -24.5) {};
		\node [style=none] (369) at (14, -24.25) {};
		\node [style={white_dot}] (370) at (11.75, -24.75) {};
		\node [style={white_dot}] (371) at (12.25, -26.25) {};
		\node [style={white_dot}] (372) at (14.75, -25.5) {};
		\node [style={white_dot}] (373) at (16.25, -25.5) {};
		\node [style=none] (374) at (18.5, -28) {};
		\node [style=morph] (375) at (14, -26.5) {$g_1$};
		\node [style=morph] (376) at (14, -27.5) {$g_2$};
		\node [style={white_dot}] (377) at (13, -28.75) {};
		\node [style=none] (378) at (13, -29.5) {};
		\node [style=none] (379) at (14.25, -14.25) {};
		\node [style=none] (380) at (13.25, -13) {};
		\node [style=none] (381) at (11.25, -18) {};
		\node [style=WIDEmorph] (382) at (11.75, -18) {$T_2$};
		\node [style=none] (383) at (11.25, -18.25) {};
		\node [style=none] (384) at (12, -18) {};
		\node [style=none] (385) at (12.25, -18) {};
		\node [style=none] (386) at (13.25, -18) {};
		\node [style=WIDEmorph] (387) at (13.75, -18) {$T_2$};
		\node [style=none] (388) at (13.25, -18.25) {};
		\node [style=none] (389) at (14, -18) {};
		\node [style=none] (390) at (14.25, -18) {};
		\node [style=none] (391) at (19.5, -20.5) {$=$};
		\node [style=WIDEmorph] (392) at (24.25, -14) {$P_1$};
		\node [style=WIDEmorph] (393) at (23.25, -12.75) {$\putt{}_2$};
		\node [style=none] (394) at (23.75, -12.75) {};
		\node [style={white_dot}] (395) at (28, -27) {};
		\node [style=none] (396) at (22.75, -12.5) {};
		\node [style=none] (397) at (22.75, -11.75) {};
		\node [style=none] (398) at (23.75, -13.75) {};
		\node [style=none] (399) at (24.75, -14) {};
		\node [style=WIDEmorph] (400) at (23.75, -16) {$T_1$};
		\node [style=none] (401) at (23.25, -16.25) {};
		\node [style=morph] (402) at (23.25, -17.5) {$g_2$};
		\node [style=none] (403) at (23.25, -15.75) {};
		\node [style=none] (404) at (24, -16) {};
		\node [style=none] (405) at (24.25, -16) {};
		\node [style={white_dot}] (406) at (21, -19.5) {};
		\node [style=none] (408) at (23, -20.25) {};
		\node [style=WIDEmorph] (410) at (23.5, -20.25) {$\putt{}_1$};
		\node [style=none] (411) at (23, -20.5) {};
		\node [style=none] (412) at (24, -20.25) {};
		\node [style=none] (413) at (22.75, -21.5) {};
		\node [style=WIDEmorph] (414) at (23.25, -21.5) {$T_1$};
		\node [style=none] (415) at (22.75, -21.75) {};
		\node [style=none] (416) at (23.5, -21.5) {};
		\node [style=none] (417) at (23.75, -21.5) {};
		\node [style=morph] (418) at (21.75, -22.75) {$g_2$};
		\node [style=morph] (419) at (22.5, -25.5) {$g_2$};
		\node [style=none] (420) at (22.5, -24.25) {};
		\node [style=WIDEmorph] (421) at (23, -24.25) {$\putt{}_1$};
		\node [style=none] (422) at (22.5, -24.5) {};
		\node [style=none] (423) at (23.5, -24.25) {};
		\node [style={white_dot}] (424) at (21.25, -24.75) {};
		\node [style={white_dot}] (425) at (21.75, -26.25) {};
		\node [style={white_dot}] (426) at (24.25, -25.5) {};
		\node [style={white_dot}] (427) at (25.75, -25.5) {};
		\node [style=none] (428) at (28, -28) {};
		\node [style=morph] (429) at (23.5, -26.5) {$g_1$};
		\node [style=morph] (430) at (23.5, -27.5) {$g_2$};
		\node [style={white_dot}] (431) at (22.5, -28.75) {};
		\node [style=none] (432) at (22.5, -29.5) {};
		\node [style=none] (433) at (23.75, -14.25) {};
		\node [style=none] (434) at (22.75, -13) {};
		\node [style=none] (435) at (20.75, -18) {};
		\node [style=WIDEmorph] (436) at (21.25, -18) {$T_2$};
		\node [style=none] (437) at (20.75, -18.25) {};
		\node [style=none] (438) at (21.5, -18) {};
		\node [style=none] (439) at (21.75, -18) {};
		\node [style=none] (440) at (29, -20.5) {$=$};
		\node [style=WIDEmorph] (441) at (34.75, -14.25) {$\putt{}_1$};
		\node [style=WIDEmorph] (442) at (31.5, -12.5) {$\putt{}_2$};
		\node [style=none] (443) at (32, -12.5) {};
		\node [style={white_dot}] (444) at (37.5, -27) {};
		\node [style=none] (445) at (31, -12.25) {};
		\node [style=none] (446) at (31, -11.5) {};
		\node [style=none] (447) at (34.25, -14) {};
		\node [style=none] (448) at (35.25, -14.25) {};
		\node [style=WIDEmorph] (449) at (34.25, -16) {$T_1$};
		\node [style=none] (450) at (33.75, -16.25) {};
		\node [style=none] (452) at (33.75, -15.75) {};
		\node [style=none] (453) at (34.5, -16) {};
		\node [style=none] (454) at (34.75, -16) {};
		\node [style=none] (456) at (32, -15.5) {};
		\node [style=WIDEmorph] (457) at (32.5, -15.5) {$\putt{}_1$};
		\node [style=none] (458) at (32, -15.75) {};
		\node [style=none] (459) at (33, -15.5) {};
		\node [style=none] (460) at (31.75, -16.75) {};
		\node [style=WIDEmorph] (461) at (32.25, -16.75) {$T_1$};
		\node [style={white_dot}] (462) at (32.25, -19) {};
		\node [style=none] (463) at (32.5, -16.75) {};
		\node [style=none] (464) at (32.75, -16.75) {};
		\node [style=morph] (465) at (32.25, -19.75) {$g_2$};
		\node [style=morph] (466) at (32, -25.5) {$g_2$};
		\node [style=none] (467) at (32, -24.25) {};
		\node [style=WIDEmorph] (468) at (32.5, -24.25) {$\putt{}_1$};
		\node [style=none] (469) at (32, -24.5) {};
		\node [style=none] (470) at (33, -24.25) {};
		\node [style={white_dot}] (471) at (31, -24.25) {};
		\node [style={white_dot}] (472) at (31.25, -26.25) {};
		\node [style={white_dot}] (473) at (33.75, -25.5) {};
		\node [style={white_dot}] (474) at (35, -21.5) {};
		\node [style=none] (475) at (37.5, -28) {};
		\node [style=morph] (476) at (33, -26.5) {$g_1$};
		\node [style=morph] (477) at (33, -27.5) {$g_2$};
		\node [style={white_dot}] (478) at (32, -28.75) {};
		\node [style=none] (479) at (32, -29.5) {};
		\node [style=none] (480) at (34.25, -14.5) {};
		\node [style=none] (481) at (31, -12.75) {};
		\node [style=none] (482) at (30.25, -14) {};
		\node [style=WIDEmorph] (483) at (30.75, -14) {$T_2$};
		\node [style=none] (484) at (30.25, -14.25) {};
		\node [style=none] (485) at (31, -14) {};
		\node [style=none] (486) at (31.25, -14) {};
		\node [style=none] (487) at (38, -20.5) {$=$};
		\node [style=WIDEmorph] (489) at (40.25, -13.5) {$\putt{}_2$};
		\node [style=none] (490) at (40.75, -13.5) {};
		\node [style=none] (492) at (39.75, -13.25) {};
		\node [style=none] (493) at (39.75, -12.5) {};
		\node [style={white_dot}] (494) at (41, -15.5) {};
		\node [style=none] (501) at (40.75, -16.5) {};
		\node [style=WIDEmorph] (502) at (41.25, -16.5) {$\putt{}_1$};
		\node [style=none] (503) at (40.75, -16.75) {};
		\node [style=none] (504) at (41.75, -16.5) {};
		\node [style=none] (505) at (40.5, -17.75) {};
		\node [style=WIDEmorph] (506) at (41, -17.75) {$T_1$};
		\node [style=none] (508) at (41.25, -17.75) {};
		\node [style=none] (509) at (41.5, -17.75) {};
		\node [style=morph] (510) at (41, -20.75) {$g_2$};
		\node [style=morph] (511) at (40.5, -23.75) {$g_2$};
		\node [style=none] (512) at (40.5, -22.5) {};
		\node [style=WIDEmorph] (513) at (41, -22.5) {$\putt{}_1$};
		\node [style=none] (514) at (40.5, -22.75) {};
		\node [style=none] (515) at (41.5, -22.5) {};
		\node [style={white_dot}] (516) at (39.5, -22.5) {};
		\node [style={white_dot}] (517) at (39.75, -24.5) {};
		\node [style={white_dot}] (518) at (42.25, -23.75) {};
		\node [style={white_dot}] (519) at (43.5, -21.75) {};
		\node [style=none] (520) at (43.5, -25.75) {};
		\node [style=morph] (521) at (41.5, -24.75) {$g_1$};
		\node [style=morph] (522) at (41.5, -25.75) {$g_2$};
		\node [style={white_dot}] (523) at (40.5, -27) {};
		\node [style=none] (524) at (40.5, -27.75) {};
		\node [style=none] (526) at (39.75, -13.75) {};
		\node [style=none] (527) at (39, -15) {};
		\node [style=WIDEmorph] (528) at (39.5, -15) {$T_2$};
		\node [style=none] (529) at (39, -15.25) {};
		\node [style=none] (530) at (39.75, -15) {};
		\node [style=none] (531) at (40, -15) {};
		\node [style=none] (532) at (1.5, -39.5) {$=$};
		\node [style=WIDEmorph] (533) at (3.75, -32.5) {$\putt{}_2$};
		\node [style=none] (534) at (4.25, -32.5) {};
		\node [style=none] (535) at (3.25, -32.25) {};
		\node [style=none] (536) at (3.25, -31.5) {};
		\node [style={white_dot}] (537) at (4.5, -34.5) {};
		\node [style=none] (538) at (4.25, -35.5) {};
		\node [style=WIDEmorph] (539) at (4.75, -35.5) {$\putt{}_1$};
		\node [style=none] (540) at (4.25, -35.75) {};
		\node [style=none] (541) at (5.25, -35.5) {};
		\node [style=none] (542) at (4, -36.75) {};
		\node [style=WIDEmorph] (543) at (4.5, -36.75) {$T_1$};
		\node [style=none] (544) at (4.75, -36.75) {};
		\node [style=none] (545) at (5, -36.75) {};
		\node [style=morph] (546) at (4.5, -39.75) {$g_2$};
		\node [style=morph] (547) at (4, -42.75) {$g_2$};
		\node [style=none] (548) at (4, -41.5) {};
		\node [style=WIDEmorph] (549) at (4.5, -41.5) {$\putt{}_1$};
		\node [style=none] (550) at (4, -41.75) {};
		\node [style=none] (551) at (5, -41.5) {};
		\node [style={white_dot}] (552) at (3, -41.5) {};
		\node [style={white_dot}] (553) at (3.5, -44) {};
		\node [style={white_dot}] (554) at (5.5, -43.75) {};
		\node [style={white_dot}] (555) at (7, -40.75) {};
		\node [style=none] (556) at (7, -44.75) {};
		\node [style=morph] (558) at (5.5, -44.75) {$g_2$};
		\node [style={white_dot}] (559) at (4, -46) {};
		\node [style=none] (560) at (4, -46.75) {};
		\node [style=none] (561) at (3.25, -32.75) {};
		\node [style=none] (562) at (2.5, -34) {};
		\node [style=WIDEmorph] (563) at (3, -34) {$T_2$};
		\node [style=none] (564) at (2.5, -34.25) {};
		\node [style=none] (565) at (3.25, -34) {};
		\node [style=none] (566) at (3.5, -34) {};
		\node [style=morph] (567) at (6, -41.75) {$g_1$};
		\node [style=morph] (568) at (5, -42.75) {$g_1$};
		\node [style=none] (569) at (8, -39.5) {$=$};
		\node [style=WIDEmorph] (570) at (10.25, -32.5) {$\putt{}_2$};
		\node [style=none] (571) at (10.75, -32.5) {};
		\node [style=none] (572) at (9.75, -32.25) {};
		\node [style=none] (573) at (9.75, -31.5) {};
		\node [style={white_dot}] (574) at (11, -34.5) {};
		\node [style=none] (575) at (10.75, -35.5) {};
		\node [style=WIDEmorph] (576) at (11.25, -35.5) {$\putt{}_1$};
		\node [style=none] (577) at (10.75, -35.75) {};
		\node [style=none] (578) at (11.75, -35.5) {};
		\node [style=none] (579) at (10.5, -36.75) {};
		\node [style=WIDEmorph] (580) at (11, -36.75) {$T_1$};
		\node [style=none] (581) at (11.25, -36.75) {};
		\node [style=none] (582) at (11.5, -36.75) {};
		\node [style=morph] (583) at (11, -39.75) {$g_2$};
		\node [style=none] (585) at (10.5, -41.5) {};
		\node [style=WIDEmorph] (586) at (11, -41.5) {$\putt{}_1$};
		\node [style=none] (587) at (10.5, -41.75) {};
		\node [style=none] (588) at (11.5, -41.5) {};
		\node [style={white_dot}] (589) at (9.5, -41.5) {};
		\node [style={white_dot}] (592) at (13.5, -40.75) {};
		\node [style=none] (593) at (13.5, -44.75) {};
		\node [style={white_dot}] (595) at (11, -43.75) {};
		\node [style=none] (597) at (9.75, -32.75) {};
		\node [style=none] (598) at (9, -34) {};
		\node [style=WIDEmorph] (599) at (9.5, -34) {$T_2$};
		\node [style=none] (600) at (9, -34.25) {};
		\node [style=none] (601) at (9.75, -34) {};
		\node [style=none] (602) at (10, -34) {};
		\node [style=morph] (603) at (12.5, -41.75) {$g_1$};
		\node [style=morph] (604) at (11.5, -42.75) {$g_1$};
		\node [style={white_dot}] (605) at (10, -47) {};
		\node [style=none] (606) at (10, -48) {};
		\node [style=morph] (607) at (11, -46) {$g_2$};
		\node [style={white_dot}] (609) at (11, -44.75) {};
		\node [style=none] (610) at (14.5, -39.5) {$=$};
		\node [style=WIDEmorph] (611) at (16.75, -32.5) {$\putt{}_2$};
		\node [style=none] (612) at (17.25, -32.5) {};
		\node [style=none] (613) at (16.25, -32.25) {};
		\node [style=none] (614) at (16.25, -31.5) {};
		\node [style={white_dot}] (615) at (17.5, -34.5) {};
		\node [style=none] (616) at (17.25, -35.5) {};
		\node [style=WIDEmorph] (617) at (17.75, -35.5) {$\putt{}_1$};
		\node [style=none] (618) at (17.25, -35.75) {};
		\node [style=none] (619) at (18.25, -35.5) {};
		\node [style=none] (620) at (17, -36.75) {};
		\node [style=WIDEmorph] (621) at (17.5, -36.75) {$T_1$};
		\node [style=none] (622) at (17.75, -36.75) {};
		\node [style=none] (623) at (18, -36.75) {};
		\node [style=morph] (624) at (17.5, -39.75) {$g_2$};
		\node [style={white_dot}] (629) at (16, -41.5) {};
		\node [style={white_dot}] (630) at (19.5, -41.25) {};
		\node [style=none] (631) at (20, -45) {};
		\node [style=none] (633) at (16.25, -32.75) {};
		\node [style=none] (634) at (15.5, -34) {};
		\node [style=WIDEmorph] (635) at (16, -34) {$T_2$};
		\node [style=none] (636) at (15.5, -34.25) {};
		\node [style=none] (637) at (16.25, -34) {};
		\node [style=none] (638) at (16.5, -34) {};
		\node [style=morph] (639) at (18.5, -42.25) {$g_1$};
		\node [style={white_dot}] (641) at (16.5, -47) {};
		\node [style=none] (642) at (16.5, -48) {};
		\node [style=morph] (643) at (17.5, -46) {$g_2$};
		\node [style={white_dot}] (644) at (17.5, -44.75) {};
		\node [style=none] (645) at (20.5, -39.5) {$=$};
		\node [style=WIDEmorph] (646) at (22.75, -33.5) {$\putt{}_2$};
		\node [style=none] (647) at (23.25, -33.5) {};
		\node [style=none] (648) at (22.25, -33.25) {};
		\node [style=none] (649) at (22.25, -32.5) {};
		\node [style={white_dot}] (650) at (23.5, -35.5) {};
		\node [style=none] (651) at (23.25, -36.5) {};
		\node [style=WIDEmorph] (652) at (23.75, -36.5) {$\putt{}_1$};
		\node [style=none] (653) at (23.25, -36.75) {};
		\node [style=none] (654) at (24.25, -36.5) {};
		\node [style=none] (655) at (23, -37.75) {};
		\node [style=WIDEmorph] (656) at (23.5, -37.75) {$T_1$};
		\node [style=none] (657) at (23.75, -37.75) {};
		\node [style=none] (658) at (24, -37.75) {};
		\node [style=morph] (659) at (23.5, -40.75) {$g_2$};
		\node [style={white_dot}] (660) at (22.5, -43.25) {};
		\node [style={white_dot}] (661) at (25.5, -42.25) {};
		\node [style=none] (662) at (26, -46) {};
		\node [style=none] (663) at (22.25, -33.75) {};
		\node [style=none] (664) at (21.5, -35) {};
		\node [style=WIDEmorph] (665) at (22, -35) {$T_2$};
		\node [style=none] (666) at (21.5, -35.25) {};
		\node [style=none] (667) at (22.25, -35) {};
		\node [style=none] (668) at (22.5, -35) {};
		\node [style=morph] (669) at (24.5, -43.25) {$g_1$};
		\node [style={white_dot}] (670) at (23.25, -45.75) {};
		\node [style=none] (671) at (23.25, -46.75) {};
		\node [style=morph] (674) at (22.25, -36.75) {$g_2$};
		\node [style=morph] (675) at (24.5, -44.5) {$g_2$};
		\node [style={white_dot}] (676) at (21.5, -38.5) {};
		\node [style=none] (677) at (26.5, -39.5) {$=$};
		\node [style=WIDEmorph] (678) at (29, -34.5) {$\putt{}_2$};
		\node [style=none] (679) at (29.5, -34.5) {};
		\node [style=none] (680) at (28.5, -34.25) {};
		\node [style=none] (681) at (28.5, -33.5) {};
		\node [style={white_dot}] (682) at (29.75, -36.5) {};
		\node [style=none] (683) at (29.5, -37.5) {};
		\node [style=WIDEmorph] (684) at (30, -37.5) {$\putt{}_1$};
		\node [style=none] (685) at (29.5, -37.75) {};
		\node [style=none] (686) at (30.5, -37.5) {};
		\node [style=none] (687) at (29.25, -38.75) {};
		\node [style=WIDEmorph] (688) at (29.75, -38.75) {$T_1$};
		\node [style=none] (689) at (30, -38.75) {};
		\node [style=none] (690) at (30.25, -38.75) {};
		\node [style=morph] (691) at (29, -40.5) {$g_2$};
		\node [style={white_dot}] (693) at (31.75, -43.25) {};
		\node [style=none] (694) at (32, -44.75) {};
		\node [style=none] (695) at (28.5, -34.75) {};
		\node [style=none] (696) at (27.75, -36) {};
		\node [style=WIDEmorph] (697) at (28.25, -36) {$T_2$};
		\node [style=none] (698) at (27.75, -36.25) {};
		\node [style=none] (699) at (28.5, -36) {};
		\node [style=none] (700) at (28.75, -36) {};
		\node [style=morph] (701) at (30, -40.5) {$g_1$};
		\node [style=none] (703) at (28.5, -45.75) {};
		\node [style=morph] (704) at (28.5, -37.75) {$g_2$};
		\node [style=morph] (705) at (30, -41.5) {$g_2$};
		\node [style={white_dot}] (706) at (27.75, -39.5) {};
		\node [style={white_dot}] (707) at (29, -43) {};
		\node [style={white_dot}] (708) at (28.5, -44.75) {};
		\node [style=none] (709) at (32.25, -39.5) {$=$};
		\node [style=WIDEmorph] (710) at (34.75, -34.5) {$\putt{}_2$};
		\node [style=none] (711) at (35.25, -34.5) {};
		\node [style=none] (712) at (34.25, -34.25) {};
		\node [style=none] (713) at (34.25, -33.5) {};
		\node [style={white_dot}] (714) at (35.5, -36.5) {};
		\node [style=none] (715) at (35.25, -37.5) {};
		\node [style=WIDEmorph] (716) at (35.75, -37.5) {$\putt{}_1$};
		\node [style=none] (717) at (35.25, -37.75) {};
		\node [style=none] (718) at (36.25, -37.5) {};
		\node [style=none] (719) at (34.5, -38.75) {};
		\node [style=WIDEmorph] (720) at (35, -38.75) {$T_1$};
		\node [style=none] (721) at (35.25, -38.75) {};
		\node [style=none] (722) at (35.5, -38.75) {};
		\node [style={white_dot}] (724) at (37.5, -42.75) {};
		\node [style=none] (725) at (37.75, -44.25) {};
		\node [style=none] (726) at (34.25, -34.75) {};
		\node [style=none] (727) at (33.5, -36) {};
		\node [style=WIDEmorph] (728) at (34, -36) {$T_2$};
		\node [style=none] (729) at (33.5, -36.25) {};
		\node [style=none] (730) at (34.25, -36) {};
		\node [style=none] (731) at (34.5, -36) {};
		\node [style=morph] (732) at (35.25, -40.25) {$g_1$};
		\node [style=none] (733) at (34.25, -45) {};
		\node [style=morph] (734) at (34.25, -37.75) {$g_2$};
		\node [style={white_dot}] (736) at (33.5, -39.5) {};
		\node [style={white_dot}] (737) at (34.5, -41.75) {};
		\node [style={white_dot}] (738) at (34.25, -44) {};
		\node [style=morph] (739) at (34.5, -42.75) {$g_2$};
		\node [style=none] (740) at (42.75, -40.25) {};
		\node [style=WIDEmorph] (741) at (43.25, -39.25) {$P$};
		\node [style=none] (742) at (42.75, -39) {};
		\node [style=none] (743) at (42.75, -39.5) {};
		\node [style=none] (744) at (43.75, -39.25) {};
		\node [style=none] (745) at (43.75, -40.25) {};
		\node [style=none] (746) at (42.75, -38.25) {};
		\node [style=none] (747) at (37.75, -39.5) {$=$};
		\node [style=WIDEmorph] (748) at (40.25, -39.25) {$P_1$};
		\node [style=none] (749) at (39.75, -39.5) {};
		\node [style=morph] (750) at (39.75, -40.25) {$g_2$};
		\node [style=WIDEmorph] (751) at (39.25, -38) {$P_2$};
		\node [style=none] (752) at (38.75, -38.25) {};
		\node [style=none] (753) at (39.75, -38) {};
		\node [style=none] (754) at (40.75, -41) {};
		\node [style={white_dot}] (755) at (39, -41) {};
		\node [style=none] (756) at (39, -41.75) {};
		\node [style=none] (757) at (38.75, -37.75) {};
		\node [style=none] (758) at (38.75, -37) {};
		\node [style=none] (759) at (39.75, -39) {};
		\node [style=none] (760) at (40.75, -39.25) {};
		\node [style=none] (761) at (41.75, -39.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw (30) to (54.center);
		\draw [in=90, out=-90] (60.center) to (61);
		\draw [in=135, out=-90, looseness=0.75] (63.center) to (66);
		\draw [in=90, out=-90] (66) to (67.center);
		\draw [in=-90, out=0] (66) to (61);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (65);
		\draw [in=90, out=-90] (73.center) to (74);
		\draw [in=135, out=-90, looseness=0.75] (76.center) to (78);
		\draw [in=90, out=-90] (78) to (79.center);
		\draw [in=-90, out=0] (78) to (74);
		\draw [in=90, out=-90, looseness=1.25] (77.center) to (82.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (93.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (83.center) to (106);
		\draw [style=new edge style 2, in=105, out=-75] (96.center) to (106);
		\draw [style=new edge style 2, in=135, out=-60] (103.center) to (106);
		\draw [in=135, out=-90, looseness=0.75] (86.center) to (104);
		\draw [in=-90, out=15] (104) to (98);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98);
		\draw [in=90, out=-90] (87.center) to (100.center);
		\draw [in=150, out=-90] (104) to (105);
		\draw [in=-90, out=15, looseness=1.25] (105) to (99);
		\draw [in=270, out=90] (99) to (102.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (97.center) to (107);
		\draw [style=new edge style 5, in=285, out=60] (107) to (84.center);
		\draw [style=new edge style 5, in=90, out=-90] (92.center) to (107);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (107) to (65);
		\draw (65) to (110.center);
		\draw (111) to (113);
		\draw [in=270, out=0, looseness=1.25] (114) to (113);
		\draw [style=new edge style 2, in=90, out=-90] (106) to (111);
		\draw [in=165, out=-75] (105) to (114);
		\draw (114) to (115.center);
		\draw [in=90, out=-90] (118.center) to (119);
		\draw (126.center) to (127.center);
		\draw [in=90, out=-90, looseness=1.25] (122.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (123);
		\draw [in=90, out=-90] (131.center) to (132);
		\draw [in=135, out=-90, looseness=0.75] (134) to (136);
		\draw [in=90, out=-90] (136) to (137.center);
		\draw [in=-90, out=0] (136) to (132);
		\draw [in=90, out=-90, looseness=1.25] (135) to (138.center);
		\draw [in=90, out=-90] (145.center) to (144.center);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (149.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (139.center) to (162);
		\draw [style=new edge style 2, in=105, out=-75] (152.center) to (162);
		\draw [style=new edge style 2, in=135, out=-60] (159.center) to (162);
		\draw [in=135, out=-90, looseness=0.75] (142.center) to (160);
		\draw [in=-90, out=15] (160) to (154);
		\draw [in=90, out=-90, looseness=1.25] (151.center) to (154);
		\draw [in=90, out=-90] (143.center) to (156.center);
		\draw [in=150, out=-90] (160) to (161);
		\draw [in=-90, out=15, looseness=1.25] (161) to (155);
		\draw [in=270, out=90] (155) to (158.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (153.center) to (163);
		\draw [style=new edge style 5, in=285, out=60] (163) to (140.center);
		\draw [style=new edge style 5, in=90, out=-90] (148.center) to (163);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (163) to (123);
		\draw (123) to (164.center);
		\draw (165) to (166);
		\draw [in=270, out=0, looseness=1.25] (167) to (166);
		\draw [style=new edge style 2, in=90, out=-90] (162) to (165);
		\draw [in=165, out=-75] (161) to (167);
		\draw (167) to (168.center);
		\draw [in=105, out=-90] (174.center) to (134);
		\draw [in=-90, out=15, looseness=1.25] (134) to (171.center);
		\draw [in=150, out=-90, looseness=1.25] (173.center) to (135);
		\draw [in=-90, out=30] (135) to (172.center);
		\draw [in=-90, out=90, looseness=1.25] (169.center) to (119);
		\draw [in=-90, out=90] (125.center) to (121.center);
		\draw (184.center) to (185.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (186.center);
		\draw [in=90, out=-90, looseness=0.75] (187.center) to (182);
		\draw [in=90, out=-90] (189.center) to (190);
		\draw [in=90, out=-90] (194) to (195.center);
		\draw [in=-90, out=0] (194) to (190);
		\draw [in=90, out=-90, looseness=1.25] (193) to (196.center);
		\draw [in=90, out=-90] (203.center) to (202.center);
		\draw [in=90, out=-90, looseness=1.25] (205.center) to (207.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (197.center) to (220);
		\draw [style=new edge style 2, in=105, out=-75] (210.center) to (220);
		\draw [style=new edge style 2, in=135, out=-60] (217.center) to (220);
		\draw [in=135, out=-90, looseness=0.75] (200.center) to (218);
		\draw [in=-90, out=15] (218) to (212);
		\draw [in=90, out=-90, looseness=1.25] (209.center) to (212);
		\draw [in=90, out=-90] (201.center) to (214.center);
		\draw [in=150, out=-90] (218) to (219);
		\draw [in=-90, out=15, looseness=1.25] (219) to (213);
		\draw [in=270, out=90] (213) to (216.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (211.center) to (221);
		\draw [style=new edge style 5, in=285, out=60] (221) to (198.center);
		\draw [style=new edge style 5, in=90, out=-90] (206.center) to (221);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (221) to (182);
		\draw (182) to (222.center);
		\draw (223) to (224);
		\draw [in=270, out=0, looseness=1.25] (225) to (224);
		\draw [style=new edge style 2, in=90, out=-90] (220) to (223);
		\draw [in=165, out=-75] (219) to (225);
		\draw (225) to (226.center);
		\draw [in=150, out=-90, looseness=1.25] (231.center) to (193);
		\draw [in=-90, out=30] (193) to (230.center);
		\draw [in=-90, out=90] (183.center) to (180.center);
		\draw [in=150, out=-90, looseness=0.75] (232.center) to (194);
		\draw (240.center) to (241.center);
		\draw [in=90, out=-90, looseness=1.25] (237.center) to (242.center);
		\draw [in=90, out=-90, looseness=0.75] (243.center) to (238);
		\draw [in=90, out=-90] (245.center) to (246);
		\draw [in=90, out=-90] (249) to (250.center);
		\draw [in=-90, out=0] (249) to (246);
		\draw [in=90, out=-90, looseness=1.25] (248) to (251.center);
		\draw [in=90, out=-90] (258.center) to (257.center);
		\draw [in=90, out=-90, looseness=1.25] (260.center) to (262.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (252.center) to (275);
		\draw [style=new edge style 2, in=105, out=-75] (265.center) to (275);
		\draw [style=new edge style 2, in=135, out=-60] (272.center) to (275);
		\draw [in=135, out=-90, looseness=0.75] (255.center) to (273);
		\draw [in=-90, out=15] (273) to (267);
		\draw [in=90, out=-90, looseness=1.25] (264.center) to (267);
		\draw [in=90, out=-90] (256.center) to (269.center);
		\draw [in=150, out=-90] (273) to (274);
		\draw [in=-90, out=15, looseness=1.25] (274) to (268);
		\draw [in=270, out=90] (268) to (271.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (266.center) to (276);
		\draw [style=new edge style 5, in=285, out=60] (276) to (253.center);
		\draw [style=new edge style 5, in=90, out=-90] (261.center) to (276);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (276) to (238);
		\draw (238) to (277.center);
		\draw (278) to (279);
		\draw [in=270, out=0, looseness=1.25] (280) to (279);
		\draw [style=new edge style 2, in=90, out=-90] (275) to (278);
		\draw [in=165, out=-75] (274) to (280);
		\draw (280) to (281.center);
		\draw [in=150, out=-90, looseness=1.25] (283) to (248);
		\draw [in=-90, out=30] (248) to (282.center);
		\draw [in=150, out=-90, looseness=0.75] (284.center) to (249);
		\draw (290.center) to (291.center);
		\draw [in=90, out=-90, looseness=1.25] (288.center) to (292.center);
		\draw [in=90, out=-90, looseness=0.75] (293.center) to (289);
		\draw [in=90, out=-90] (295.center) to (296);
		\draw [in=90, out=-90] (298) to (299.center);
		\draw [in=-90, out=0] (298) to (296);
		\draw [in=90, out=-90] (307.center) to (306.center);
		\draw [in=90, out=-90, looseness=1.25] (309.center) to (311.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (301.center) to (324);
		\draw [style=new edge style 2, in=105, out=-75] (314.center) to (324);
		\draw [style=new edge style 2, in=135, out=-60] (321.center) to (324);
		\draw [in=135, out=-90, looseness=0.75] (304.center) to (322);
		\draw [in=-90, out=15] (322) to (316);
		\draw [in=90, out=-90, looseness=1.25] (313.center) to (316);
		\draw [in=90, out=-90] (305.center) to (318.center);
		\draw [in=150, out=-90] (322) to (323);
		\draw [in=-90, out=15, looseness=1.25] (323) to (317);
		\draw [in=270, out=90] (317) to (320.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (315.center) to (325);
		\draw [style=new edge style 5, in=285, out=60] (325) to (302.center);
		\draw [style=new edge style 5, in=90, out=-90] (310.center) to (325);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (325) to (289);
		\draw (289) to (326.center);
		\draw (327) to (328);
		\draw [in=270, out=0, looseness=1.25] (329) to (328);
		\draw [style=new edge style 2, in=90, out=-90] (324) to (327);
		\draw [in=165, out=-75] (323) to (329);
		\draw (329) to (330.center);
		\draw [in=150, out=-90, looseness=0.75] (333.center) to (298);
		\draw [in=90, out=-90] (331.center) to (300.center);
		\draw (339.center) to (340.center);
		\draw [in=90, out=-90, looseness=1.25] (337.center) to (341.center);
		\draw [in=90, out=-90, looseness=0.75] (342.center) to (338);
		\draw [in=90, out=-90] (344.center) to (345);
		\draw [in=90, out=-90] (355) to (354.center);
		\draw [in=90, out=-90, looseness=1.25] (357.center) to (359.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (349.center) to (372);
		\draw [style=new edge style 2, in=105, out=-75] (362.center) to (372);
		\draw [style=new edge style 2, in=135, out=-60] (369.center) to (372);
		\draw [in=135, out=-90, looseness=0.75] (352) to (370);
		\draw [in=-90, out=15] (370) to (364);
		\draw [in=90, out=-90, looseness=1.25] (361.center) to (364);
		\draw [in=90, out=-90] (353) to (366.center);
		\draw [in=150, out=-90] (370) to (371);
		\draw [in=-90, out=15, looseness=1.25] (371) to (365);
		\draw [in=270, out=90] (365) to (368.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (363.center) to (373);
		\draw [style=new edge style 5, in=285, out=60] (373) to (350.center);
		\draw [style=new edge style 5, in=90, out=-90] (358.center) to (373);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (373) to (338);
		\draw (338) to (374.center);
		\draw (375) to (376);
		\draw [in=270, out=0, looseness=1.25] (377) to (376);
		\draw [style=new edge style 2, in=90, out=-90] (372) to (375);
		\draw [in=165, out=-75] (371) to (377);
		\draw (377) to (378.center);
		\draw [in=90, out=-90] (379.center) to (348.center);
		\draw [in=105, out=-90] (383.center) to (352);
		\draw [in=-90, out=30, looseness=0.75] (352) to (388.center);
		\draw [in=105, out=-90] (384.center) to (353);
		\draw [in=-90, out=45] (353) to (389.center);
		\draw [in=60, out=-90] (390.center) to (355);
		\draw [in=-90, out=120] (355) to (385.center);
		\draw [in=-90, out=90] (386.center) to (345);
		\draw [in=90, out=-90] (380.center) to (381.center);
		\draw (396.center) to (397.center);
		\draw [in=90, out=-90, looseness=1.25] (394.center) to (398.center);
		\draw [in=90, out=-90, looseness=0.75] (399.center) to (395);
		\draw [in=90, out=-90] (401.center) to (402);
		\draw [in=90, out=-90, looseness=1.25] (411.center) to (413.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (404.center) to (426);
		\draw [style=new edge style 2, in=105, out=-75] (416.center) to (426);
		\draw [style=new edge style 2, in=135, out=-60] (423.center) to (426);
		\draw [in=135, out=-90, looseness=0.75] (406) to (424);
		\draw [in=-90, out=15] (424) to (418);
		\draw [in=90, out=-90, looseness=1.25] (415.center) to (418);
		\draw [in=150, out=-90] (424) to (425);
		\draw [in=-90, out=15, looseness=1.25] (425) to (419);
		\draw [in=270, out=90] (419) to (422.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (417.center) to (427);
		\draw [style=new edge style 5, in=285, out=60] (427) to (405.center);
		\draw [style=new edge style 5, in=90, out=-90] (412.center) to (427);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (427) to (395);
		\draw (395) to (428.center);
		\draw (429) to (430);
		\draw [in=270, out=0, looseness=1.25] (431) to (430);
		\draw [style=new edge style 2, in=90, out=-90] (426) to (429);
		\draw [in=165, out=-75] (425) to (431);
		\draw (431) to (432.center);
		\draw [in=90, out=-90] (433.center) to (403.center);
		\draw [in=105, out=-90] (437.center) to (406);
		\draw [in=90, out=-90] (434.center) to (435.center);
		\draw [in=30, out=-90, looseness=0.75] (402) to (406);
		\draw [in=90, out=-90] (439.center) to (408.center);
		\draw [in=-90, out=90, looseness=0.50] (420.center) to (438.center);
		\draw (445.center) to (446.center);
		\draw [in=90, out=-90, looseness=1.25] (443.center) to (447.center);
		\draw [in=90, out=-90, looseness=0.75] (448.center) to (444);
		\draw [in=90, out=-90, looseness=1.25] (458.center) to (460.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (453.center) to (473);
		\draw [style=new edge style 2, in=105, out=-75] (463.center) to (473);
		\draw [style=new edge style 2, in=135, out=-60] (470.center) to (473);
		\draw [in=-90, out=15] (471) to (465);
		\draw [in=90, out=-90, looseness=1.25] (462) to (465);
		\draw [in=150, out=-90] (471) to (472);
		\draw [in=-90, out=15, looseness=1.25] (472) to (466);
		\draw [in=270, out=90] (466) to (469.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (464.center) to (474);
		\draw [style=new edge style 5, in=285, out=60] (474) to (454.center);
		\draw [style=new edge style 5, in=90, out=-90] (459.center) to (474);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (474) to (444);
		\draw (444) to (475.center);
		\draw (476) to (477);
		\draw [in=270, out=0, looseness=1.25] (478) to (477);
		\draw [style=new edge style 2, in=90, out=-90] (473) to (476);
		\draw [in=165, out=-75] (472) to (478);
		\draw (478) to (479.center);
		\draw [in=90, out=-90] (480.center) to (452.center);
		\draw [in=90, out=-90] (481.center) to (482.center);
		\draw [in=90, out=-90] (486.center) to (456.center);
		\draw [in=270, out=90, looseness=0.75] (467.center) to (485.center);
		\draw [in=165, out=-90, looseness=0.25] (484.center) to (471);
		\draw [in=-90, out=120] (462) to (460.center);
		\draw [in=-90, out=60] (462) to (450.center);
		\draw (492.center) to (493.center);
		\draw [in=90, out=-90, looseness=1.25] (490.center) to (494);
		\draw [in=90, out=-90, looseness=1.25] (503.center) to (505.center);
		\draw [style=new edge style 2, in=45, out=-90, looseness=0.50] (508.center) to (518);
		\draw [style=new edge style 2, in=135, out=-60] (515.center) to (518);
		\draw [in=-90, out=15] (516) to (510);
		\draw [in=150, out=-90] (516) to (517);
		\draw [in=-90, out=15, looseness=1.25] (517) to (511);
		\draw [in=270, out=90] (511) to (514.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (509.center) to (519);
		\draw [style=new edge style 5, in=90, out=-90] (504.center) to (519);
		\draw (521) to (522);
		\draw [in=270, out=0, looseness=1.25] (523) to (522);
		\draw [style=new edge style 2, in=90, out=-90] (518) to (521);
		\draw [in=165, out=-75] (517) to (523);
		\draw (523) to (524.center);
		\draw [in=90, out=-90] (526.center) to (527.center);
		\draw [in=270, out=90, looseness=0.75] (512.center) to (530.center);
		\draw [in=165, out=-90, looseness=0.25] (529.center) to (516);
		\draw [in=90, out=-90] (505.center) to (510);
		\draw [in=90, out=-90] (494) to (501.center);
		\draw [in=-90, out=-180] (494) to (531.center);
		\draw [style=new edge style 5] (519) to (520.center);
		\draw (535.center) to (536.center);
		\draw [in=90, out=-90, looseness=1.25] (534.center) to (537);
		\draw [in=90, out=-90, looseness=1.25] (540.center) to (542.center);
		\draw [in=-90, out=15] (552) to (546);
		\draw [in=150, out=-90] (552) to (553);
		\draw [in=-90, out=15, looseness=1.25] (553) to (547);
		\draw [in=270, out=90] (547) to (550.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (545.center) to (555);
		\draw [style=new edge style 5, in=90, out=-90] (541.center) to (555);
		\draw [in=270, out=0, looseness=1.25] (559) to (558);
		\draw [in=165, out=-75] (553) to (559);
		\draw (559) to (560.center);
		\draw [in=90, out=-90] (561.center) to (562.center);
		\draw [in=270, out=90, looseness=0.75] (548.center) to (565.center);
		\draw [in=165, out=-90, looseness=0.25] (564.center) to (552);
		\draw [in=90, out=-90] (542.center) to (546);
		\draw [in=90, out=-90] (537) to (538.center);
		\draw [in=-90, out=-180] (537) to (566.center);
		\draw [style=new edge style 5] (555) to (556.center);
		\draw [style=new edge style 2, in=90, out=-90] (544.center) to (567);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (567) to (554);
		\draw [style=new edge style 2, in=-90, out=135] (554) to (568);
		\draw [style=new edge style 2] (568) to (551.center);
		\draw [style=new edge style 2, in=90, out=-90] (554) to (558);
		\draw (572.center) to (573.center);
		\draw [in=90, out=-90, looseness=1.25] (571.center) to (574);
		\draw [in=90, out=-90, looseness=1.25] (577.center) to (579.center);
		\draw [in=-90, out=15] (589) to (583);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (582.center) to (592);
		\draw [style=new edge style 5, in=90, out=-90] (578.center) to (592);
		\draw [in=90, out=-90] (597.center) to (598.center);
		\draw [in=270, out=90, looseness=0.75] (585.center) to (601.center);
		\draw [in=165, out=-90, looseness=0.25] (600.center) to (589);
		\draw [in=90, out=-90] (579.center) to (583);
		\draw [in=90, out=-90] (574) to (575.center);
		\draw [in=-90, out=-180] (574) to (602.center);
		\draw [style=new edge style 5] (592) to (593.center);
		\draw [style=new edge style 2, in=90, out=-90] (581.center) to (603);
		\draw [style=new edge style 2] (604) to (588.center);
		\draw [in=-90, out=135, looseness=0.75] (595) to (587.center);
		\draw [in=150, out=-90, looseness=0.50] (589) to (605);
		\draw (605) to (606.center);
		\draw [in=0, out=-90, looseness=1.25] (607) to (605);
		\draw (609) to (607);
		\draw (609) to (595);
		\draw [in=-90, out=0] (609) to (603);
		\draw [in=-90, out=30, looseness=1.25] (595) to (604);
		\draw (613.center) to (614.center);
		\draw [in=90, out=-90, looseness=1.25] (612.center) to (615);
		\draw [in=90, out=-90, looseness=1.25] (618.center) to (620.center);
		\draw [in=-90, out=15] (629) to (624);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (623.center) to (630);
		\draw [style=new edge style 5, in=90, out=-90] (619.center) to (630);
		\draw [in=90, out=-90] (633.center) to (634.center);
		\draw [in=165, out=-90, looseness=0.25] (636.center) to (629);
		\draw [in=90, out=-90] (620.center) to (624);
		\draw [in=90, out=-90] (615) to (616.center);
		\draw [in=-90, out=-180] (615) to (638.center);
		\draw [style=new edge style 5, in=90, out=-90] (630) to (631.center);
		\draw [style=new edge style 2, in=90, out=-90] (622.center) to (639);
		\draw [in=150, out=-90, looseness=0.50] (629) to (641);
		\draw (641) to (642.center);
		\draw [in=0, out=-90, looseness=1.25] (643) to (641);
		\draw (644) to (643);
		\draw [in=-90, out=0] (644) to (639);
		\draw [in=270, out=165, looseness=0.25] (644) to (637.center);
		\draw (648.center) to (649.center);
		\draw [in=90, out=-90, looseness=1.25] (647.center) to (650);
		\draw [in=90, out=-90, looseness=1.25] (653.center) to (655.center);
		\draw [in=-90, out=15] (660) to (659);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (658.center) to (661);
		\draw [style=new edge style 5, in=90, out=-90] (654.center) to (661);
		\draw [in=90, out=-90] (663.center) to (664.center);
		\draw [in=90, out=-90] (655.center) to (659);
		\draw [in=90, out=-90] (650) to (651.center);
		\draw [in=-90, out=-180] (650) to (668.center);
		\draw [style=new edge style 5, in=90, out=-90] (661) to (662.center);
		\draw [style=new edge style 2, in=90, out=-90] (657.center) to (669);
		\draw [in=180, out=-90, looseness=0.75] (660) to (670);
		\draw (670) to (671.center);
		\draw (675) to (669);
		\draw (667.center) to (674);
		\draw [in=-90, out=0] (670) to (675);
		\draw [in=-90, out=15, looseness=0.75] (676) to (674);
		\draw [in=150, out=-90, looseness=0.50] (676) to (660);
		\draw [in=270, out=90] (676) to (666.center);
		\draw (680.center) to (681.center);
		\draw [in=90, out=-90, looseness=1.25] (679.center) to (682);
		\draw [in=90, out=-90, looseness=1.25] (685.center) to (687.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (690.center) to (693);
		\draw [style=new edge style 5, in=90, out=-90] (686.center) to (693);
		\draw [in=90, out=-90] (695.center) to (696.center);
		\draw [in=90, out=-90] (687.center) to (691);
		\draw [in=90, out=-90] (682) to (683.center);
		\draw [in=-90, out=-180] (682) to (700.center);
		\draw [style=new edge style 5, in=90, out=-90] (693) to (694.center);
		\draw [style=new edge style 2, in=90, out=-90] (689.center) to (701);
		\draw (705) to (701);
		\draw (699.center) to (704);
		\draw [in=-90, out=15, looseness=0.75] (706) to (704);
		\draw [in=270, out=90] (706) to (698.center);
		\draw [in=0, out=-90, looseness=1.25] (705) to (707);
		\draw [in=270, out=120] (707) to (691);
		\draw [in=30, out=-90] (707) to (708);
		\draw (708) to (703.center);
		\draw [in=-105, out=150, looseness=0.50] (708) to (706);
		\draw (712.center) to (713.center);
		\draw [in=90, out=-90, looseness=1.25] (711.center) to (714);
		\draw [in=90, out=-90, looseness=1.25] (717.center) to (719.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (722.center) to (724);
		\draw [style=new edge style 5, in=90, out=-90] (718.center) to (724);
		\draw [in=90, out=-90] (726.center) to (727.center);
		\draw [in=90, out=-90] (714) to (715.center);
		\draw [in=-90, out=-180] (714) to (731.center);
		\draw [style=new edge style 5, in=90, out=-90] (724) to (725.center);
		\draw [style=new edge style 2, in=90, out=-90] (721.center) to (732);
		\draw (730.center) to (734);
		\draw [in=-90, out=15, looseness=0.75] (736) to (734);
		\draw [in=270, out=120] (736) to (729.center);
		\draw (738) to (733.center);
		\draw [in=-105, out=150, looseness=0.50] (738) to (736);
		\draw [in=135, out=-90] (719.center) to (737);
		\draw [in=-90, out=15, looseness=1.25] (737) to (732);
		\draw (737) to (739);
		\draw [in=30, out=-90] (739) to (738);
		\draw [in=90, out=-90] (744.center) to (745.center);
		\draw (742.center) to (746.center);
		\draw [in=-90, out=90, looseness=1.25] (740.center) to (743.center);
		\draw [in=90, out=-90] (749.center) to (750);
		\draw [in=135, out=-90, looseness=0.75] (752.center) to (755);
		\draw (755) to (756.center);
		\draw [in=-90, out=0] (755) to (750);
		\draw (757.center) to (758.center);
		\draw [in=90, out=-90, looseness=1.25] (753.center) to (759.center);
		\draw [in=90, out=-90] (760.center) to (754.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4a.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-12.25, 1.75) {$=$};
		\node [style=WIDEmorph] (18) at (-15, 2.5) {$T$};
		\node [style=none] (21) at (-14.75, 2.5) {};
		\node [style=none] (22) at (-14.5, 2.5) {};
		\node [style=morph] (23) at (-14.75, 1.25) {$g$};
		\node [style=WIDEmorph] (26) at (-14.25, 3.75) {$\putt{}$};
		\node [style=none] (27) at (-15.5, 2.75) {};
		\node [style=none] (28) at (-15.5, 2.25) {};
		\node [style={white_dot}] (30) at (-13.5, 1) {};
		\node [style=none] (31) at (-14.75, 3.5) {};
		\node [style=none] (53) at (-13.75, 3.75) {};
		\node [style=none] (54) at (-13.5, -0.5) {};
		\node [style={white_dot}] (55) at (-15.25, 0.5) {};
		\node [style=none] (56) at (-15.25, -0.5) {};
		\node [style=none] (57) at (-14.75, 4.75) {};
		\node [style=none] (58) at (-14.75, 4) {};
		\node [style=WIDEmorph] (59) at (-8.5, 9.25) {$P_1$};
		\node [style=none] (60) at (-9, 9) {};
		\node [style=morph] (61) at (-9, 8.25) {$g_2$};
		\node [style=WIDEmorph] (62) at (-9.5, 10.5) {$\putt{}_2$};
		\node [style=none] (63) at (-10, 10.25) {};
		\node [style=none] (64) at (-9, 10.5) {};
		\node [style={white_dot}] (65) at (-4, -5.75) {};
		\node [style={white_dot}] (66) at (-9.75, 7.5) {};
		\node [style=none] (67) at (-9.75, 6.75) {};
		\node [style=none] (68) at (-10, 10.75) {};
		\node [style=none] (69) at (-10, 11.5) {};
		\node [style=none] (70) at (-9, 9.5) {};
		\node [style=none] (71) at (-8, 9.25) {};
		\node [style=WIDEmorph] (72) at (-8.25, 5.25) {$T_1$};
		\node [style=none] (73) at (-8.75, 5) {};
		\node [style=morph] (74) at (-8.75, 4.25) {$g_2$};
		\node [style=WIDEmorph] (75) at (-9.25, 6.5) {$\putt{}_2$};
		\node [style=none] (76) at (-9.75, 6.25) {};
		\node [style=none] (77) at (-8.75, 6.5) {};
		\node [style={white_dot}] (78) at (-9.5, 3.5) {};
		\node [style=none] (79) at (-11, 2) {};
		\node [style=none] (82) at (-8.75, 5.5) {};
		\node [style=none] (83) at (-8, 5.25) {};
		\node [style=none] (84) at (-7.75, 5.25) {};
		\node [style=WIDEmorph] (85) at (-10.5, 2) {$T_2$};
		\node [style=none] (86) at (-11, 1.75) {};
		\node [style=none] (87) at (-10.25, 2) {};
		\node [style=none] (88) at (-9, 1) {};
		\node [style=none] (89) at (-10, 2) {};
		\node [style=WIDEmorph] (90) at (-8.5, 1) {$\putt{}_1$};
		\node [style=none] (91) at (-9, 0.75) {};
		\node [style=none] (92) at (-8, 1) {};
		\node [style=none] (93) at (-9.25, -0.25) {};
		\node [style=WIDEmorph] (94) at (-8.75, -0.25) {$T_1$};
		\node [style=none] (95) at (-9.25, -0.5) {};
		\node [style=none] (96) at (-8.5, -0.25) {};
		\node [style=none] (97) at (-8.25, -0.25) {};
		\node [style=morph] (98) at (-10.25, -1.5) {$g_2$};
		\node [style=morph] (99) at (-9.5, -4.25) {$g_2$};
		\node [style=none] (100) at (-9.5, -3) {};
		\node [style=WIDEmorph] (101) at (-9, -3) {$\putt{}_1$};
		\node [style=none] (102) at (-9.5, -3.25) {};
		\node [style=none] (103) at (-8.5, -3) {};
		\node [style={white_dot}] (104) at (-10.75, -3.5) {};
		\node [style={white_dot}] (105) at (-10.25, -5) {};
		\node [style={white_dot}] (106) at (-7.75, -4.25) {};
		\node [style={white_dot}] (107) at (-6.25, -4.25) {};
		\node [style=none] (110) at (-4, -6.75) {};
		\node [style=morph] (111) at (-8.5, -5.25) {$g_1$};
		\node [style=morph] (113) at (-8.5, -6.25) {$g_2$};
		\node [style={white_dot}] (114) at (-9.5, -7.5) {};
		\node [style=none] (115) at (-9.5, -8.25) {};
		\node [style=none] (116) at (-3, 1.75) {$=$};
		\node [style=WIDEmorph] (117) at (0.75, 9.25) {$P_1$};
		\node [style=none] (118) at (0.25, 9) {};
		\node [style=morph] (119) at (0.25, 8.25) {$g_2$};
		\node [style=WIDEmorph] (120) at (-0.25, 10.5) {$\putt{}_2$};
		\node [style=none] (121) at (-0.75, 10.25) {};
		\node [style=none] (122) at (0.25, 10.5) {};
		\node [style={white_dot}] (123) at (5.75, -6.25) {};
		\node [style=none] (125) at (-2.25, 7.25) {};
		\node [style=none] (126) at (-0.75, 10.75) {};
		\node [style=none] (127) at (-0.75, 11.5) {};
		\node [style=none] (128) at (0.25, 9.5) {};
		\node [style=none] (129) at (1.25, 9.25) {};
		\node [style=WIDEmorph] (130) at (1.5, 4.75) {$T_1$};
		\node [style=none] (131) at (1, 4.5) {};
		\node [style=morph] (132) at (1, 3.75) {$g_2$};
		\node [style=WIDEmorph] (133) at (-1.75, 7) {$\putt{}_2$};
		\node [style={white_dot}] (134) at (-1.25, 5.5) {};
		\node [style={white_dot}] (135) at (0.25, 5.75) {};
		\node [style={white_dot}] (136) at (0.25, 3) {};
		\node [style=none] (137) at (-1.25, 1.5) {};
		\node [style=none] (138) at (1, 5) {};
		\node [style=none] (139) at (1.75, 4.75) {};
		\node [style=none] (140) at (2, 4.75) {};
		\node [style=WIDEmorph] (141) at (-0.75, 1.5) {$T_2$};
		\node [style=none] (142) at (-1.25, 1.25) {};
		\node [style=none] (143) at (-0.5, 1.5) {};
		\node [style=none] (144) at (0.75, 0.5) {};
		\node [style=none] (145) at (-0.25, 1.5) {};
		\node [style=WIDEmorph] (146) at (1.25, 0.5) {$\putt{}_1$};
		\node [style=none] (147) at (0.75, 0.25) {};
		\node [style=none] (148) at (1.75, 0.5) {};
		\node [style=none] (149) at (0.5, -0.75) {};
		\node [style=WIDEmorph] (150) at (1, -0.75) {$T_1$};
		\node [style=none] (151) at (0.5, -1) {};
		\node [style=none] (152) at (1.25, -0.75) {};
		\node [style=none] (153) at (1.5, -0.75) {};
		\node [style=morph] (154) at (-0.5, -2) {$g_2$};
		\node [style=morph] (155) at (0.25, -4.75) {$g_2$};
		\node [style=none] (156) at (0.25, -3.5) {};
		\node [style=WIDEmorph] (157) at (0.75, -3.5) {$\putt{}_1$};
		\node [style=none] (158) at (0.25, -3.75) {};
		\node [style=none] (159) at (1.25, -3.5) {};
		\node [style={white_dot}] (160) at (-1, -4) {};
		\node [style={white_dot}] (161) at (-0.5, -5.5) {};
		\node [style={white_dot}] (162) at (2, -4.75) {};
		\node [style={white_dot}] (163) at (3.5, -4.75) {};
		\node [style=none] (164) at (5.75, -7.25) {};
		\node [style=morph] (165) at (1.25, -5.75) {$g_1$};
		\node [style=morph] (166) at (1.25, -6.75) {$g_2$};
		\node [style={white_dot}] (167) at (0.25, -8) {};
		\node [style=none] (168) at (0.25, -8.75) {};
		\node [style=none] (169) at (-0.25, 7.25) {};
		\node [style=WIDEmorph] (170) at (0.25, 7) {$\putt{}_2$};
		\node [style=none] (171) at (-0.25, 6.75) {};
		\node [style=none] (172) at (0.75, 7) {};
		\node [style=none] (173) at (-1.25, 7) {};
		\node [style=none] (174) at (-2.25, 6.75) {};
		\node [style=none] (175) at (6.75, 1.75) {$=$};
		\node [style=WIDEmorph] (176) at (10.5, 9.25) {$P_1$};
		\node [style=WIDEmorph] (179) at (9.5, 10.5) {$\putt{}_2$};
		\node [style=none] (180) at (9, 10.25) {};
		\node [style=none] (181) at (10, 10.5) {};
		\node [style={white_dot}] (182) at (15.5, -6.25) {};
		\node [style=none] (183) at (8.25, 8.25) {};
		\node [style=none] (184) at (9, 10.75) {};
		\node [style=none] (185) at (9, 11.5) {};
		\node [style=none] (186) at (10, 9.5) {};
		\node [style=none] (187) at (11, 9.25) {};
		\node [style=WIDEmorph] (188) at (11.25, 4.75) {$T_1$};
		\node [style=none] (189) at (10.75, 4.5) {};
		\node [style=morph] (190) at (10.75, 3.75) {$g_2$};
		\node [style=WIDEmorph] (191) at (8.75, 8) {$\putt{}_2$};
		\node [style={white_dot}] (193) at (10, 5.75) {};
		\node [style={white_dot}] (194) at (10, 3) {};
		\node [style=none] (195) at (8.5, 1.5) {};
		\node [style=none] (196) at (10.75, 5) {};
		\node [style=none] (197) at (11.5, 4.75) {};
		\node [style=none] (198) at (11.75, 4.75) {};
		\node [style=WIDEmorph] (199) at (9, 1.5) {$T_2$};
		\node [style=none] (200) at (8.5, 1.25) {};
		\node [style=none] (201) at (9.25, 1.5) {};
		\node [style=none] (202) at (10.5, 0.5) {};
		\node [style=none] (203) at (9.5, 1.5) {};
		\node [style=WIDEmorph] (204) at (11, 0.5) {$\putt{}_1$};
		\node [style=none] (205) at (10.5, 0.25) {};
		\node [style=none] (206) at (11.5, 0.5) {};
		\node [style=none] (207) at (10.25, -0.75) {};
		\node [style=WIDEmorph] (208) at (10.75, -0.75) {$T_1$};
		\node [style=none] (209) at (10.25, -1) {};
		\node [style=none] (210) at (11, -0.75) {};
		\node [style=none] (211) at (11.25, -0.75) {};
		\node [style=morph] (212) at (9.25, -2) {$g_2$};
		\node [style=morph] (213) at (10, -4.75) {$g_2$};
		\node [style=none] (214) at (10, -3.5) {};
		\node [style=WIDEmorph] (215) at (10.5, -3.5) {$\putt{}_1$};
		\node [style=none] (216) at (10, -3.75) {};
		\node [style=none] (217) at (11, -3.5) {};
		\node [style={white_dot}] (218) at (8.75, -4) {};
		\node [style={white_dot}] (219) at (9.25, -5.5) {};
		\node [style={white_dot}] (220) at (11.75, -4.75) {};
		\node [style={white_dot}] (221) at (13.25, -4.75) {};
		\node [style=none] (222) at (15.5, -7.25) {};
		\node [style=morph] (223) at (11, -5.75) {$g_1$};
		\node [style=morph] (224) at (11, -6.75) {$g_2$};
		\node [style={white_dot}] (225) at (10, -8) {};
		\node [style=none] (226) at (10, -8.75) {};
		\node [style=none] (230) at (10, 9) {};
		\node [style=none] (231) at (9.25, 8) {};
		\node [style=none] (232) at (8.25, 7.75) {};
		\node [style=none] (241) at (-15.5, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw (30) to (54.center);
		\draw [in=90, out=-90] (60.center) to (61);
		\draw [in=135, out=-90, looseness=0.75] (63.center) to (66);
		\draw [in=90, out=-90] (66) to (67.center);
		\draw [in=-90, out=0] (66) to (61);
		\draw (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (70.center);
		\draw [in=90, out=-90, looseness=0.75] (71.center) to (65);
		\draw [in=90, out=-90] (73.center) to (74);
		\draw [in=135, out=-90, looseness=0.75] (76.center) to (78);
		\draw [in=90, out=-90] (78) to (79.center);
		\draw [in=-90, out=0] (78) to (74);
		\draw [in=90, out=-90, looseness=1.25] (77.center) to (82.center);
		\draw [in=90, out=-90] (89.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (93.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (83.center) to (106);
		\draw [style=new edge style 2, in=105, out=-75] (96.center) to (106);
		\draw [style=new edge style 2, in=135, out=-60] (103.center) to (106);
		\draw [in=135, out=-90, looseness=0.75] (86.center) to (104);
		\draw [in=-90, out=15] (104) to (98);
		\draw [in=90, out=-90, looseness=1.25] (95.center) to (98);
		\draw [in=90, out=-90] (87.center) to (100.center);
		\draw [in=150, out=-90] (104) to (105);
		\draw [in=-90, out=15, looseness=1.25] (105) to (99);
		\draw [in=270, out=90] (99) to (102.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (97.center) to (107);
		\draw [style=new edge style 5, in=285, out=60] (107) to (84.center);
		\draw [style=new edge style 5, in=90, out=-90] (92.center) to (107);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (107) to (65);
		\draw (65) to (110.center);
		\draw (111) to (113);
		\draw [in=270, out=0, looseness=1.25] (114) to (113);
		\draw [style=new edge style 2, in=90, out=-90] (106) to (111);
		\draw [in=165, out=-75] (105) to (114);
		\draw (114) to (115.center);
		\draw [in=90, out=-90] (118.center) to (119);
		\draw (126.center) to (127.center);
		\draw [in=90, out=-90, looseness=1.25] (122.center) to (128.center);
		\draw [in=90, out=-90, looseness=0.75] (129.center) to (123);
		\draw [in=90, out=-90] (131.center) to (132);
		\draw [in=135, out=-90, looseness=0.75] (134) to (136);
		\draw [in=90, out=-90] (136) to (137.center);
		\draw [in=-90, out=0] (136) to (132);
		\draw [in=90, out=-90, looseness=1.25] (135) to (138.center);
		\draw [in=90, out=-90] (145.center) to (144.center);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (149.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (139.center) to (162);
		\draw [style=new edge style 2, in=105, out=-75] (152.center) to (162);
		\draw [style=new edge style 2, in=135, out=-60] (159.center) to (162);
		\draw [in=135, out=-90, looseness=0.75] (142.center) to (160);
		\draw [in=-90, out=15] (160) to (154);
		\draw [in=90, out=-90, looseness=1.25] (151.center) to (154);
		\draw [in=90, out=-90] (143.center) to (156.center);
		\draw [in=150, out=-90] (160) to (161);
		\draw [in=-90, out=15, looseness=1.25] (161) to (155);
		\draw [in=270, out=90] (155) to (158.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (153.center) to (163);
		\draw [style=new edge style 5, in=285, out=60] (163) to (140.center);
		\draw [style=new edge style 5, in=90, out=-90] (148.center) to (163);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (163) to (123);
		\draw (123) to (164.center);
		\draw (165) to (166);
		\draw [in=270, out=0, looseness=1.25] (167) to (166);
		\draw [style=new edge style 2, in=90, out=-90] (162) to (165);
		\draw [in=165, out=-75] (161) to (167);
		\draw (167) to (168.center);
		\draw [in=105, out=-90] (174.center) to (134);
		\draw [in=-90, out=15, looseness=1.25] (134) to (171.center);
		\draw [in=150, out=-90, looseness=1.25] (173.center) to (135);
		\draw [in=-90, out=30] (135) to (172.center);
		\draw [in=-90, out=90, looseness=1.25] (169.center) to (119);
		\draw [in=-90, out=90] (125.center) to (121.center);
		\draw (184.center) to (185.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (186.center);
		\draw [in=90, out=-90, looseness=0.75] (187.center) to (182);
		\draw [in=90, out=-90] (189.center) to (190);
		\draw [in=90, out=-90] (194) to (195.center);
		\draw [in=-90, out=0] (194) to (190);
		\draw [in=90, out=-90, looseness=1.25] (193) to (196.center);
		\draw [in=90, out=-90] (203.center) to (202.center);
		\draw [in=90, out=-90, looseness=1.25] (205.center) to (207.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (197.center) to (220);
		\draw [style=new edge style 2, in=105, out=-75] (210.center) to (220);
		\draw [style=new edge style 2, in=135, out=-60] (217.center) to (220);
		\draw [in=135, out=-90, looseness=0.75] (200.center) to (218);
		\draw [in=-90, out=15] (218) to (212);
		\draw [in=90, out=-90, looseness=1.25] (209.center) to (212);
		\draw [in=90, out=-90] (201.center) to (214.center);
		\draw [in=150, out=-90] (218) to (219);
		\draw [in=-90, out=15, looseness=1.25] (219) to (213);
		\draw [in=270, out=90] (213) to (216.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (211.center) to (221);
		\draw [style=new edge style 5, in=285, out=60] (221) to (198.center);
		\draw [style=new edge style 5, in=90, out=-90] (206.center) to (221);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (221) to (182);
		\draw (182) to (222.center);
		\draw (223) to (224);
		\draw [in=270, out=0, looseness=1.25] (225) to (224);
		\draw [style=new edge style 2, in=90, out=-90] (220) to (223);
		\draw [in=165, out=-75] (219) to (225);
		\draw (225) to (226.center);
		\draw [in=150, out=-90, looseness=1.25] (231.center) to (193);
		\draw [in=-90, out=30] (193) to (230.center);
		\draw [in=-90, out=90] (183.center) to (180.center);
		\draw [in=150, out=-90, looseness=0.75] (232.center) to (194);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4b.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.25) {$=$};
		\node [style=WIDEmorph] (1) at (-6, 7.75) {$P_1$};
		\node [style=WIDEmorph] (2) at (-7, 9) {$\putt{}_2$};
		\node [style=none] (3) at (-6.5, 9) {};
		\node [style={white_dot}] (4) at (-1, -7.75) {};
		\node [style=none] (5) at (-7.5, 9.25) {};
		\node [style=none] (6) at (-7.5, 10) {};
		\node [style=none] (7) at (-6.5, 8) {};
		\node [style=none] (8) at (-5.5, 7.75) {};
		\node [style=WIDEmorph] (9) at (-5.25, 3.25) {$T_1$};
		\node [style=none] (10) at (-5.75, 3) {};
		\node [style=morph] (11) at (-5.75, 2.25) {$g_2$};
		\node [style={white_dot}] (12) at (-6.5, 4.25) {};
		\node [style={white_dot}] (13) at (-6.5, 1.5) {};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-5.75, 3.5) {};
		\node [style=none] (16) at (-5, 3.25) {};
		\node [style=none] (17) at (-4.75, 3.25) {};
		\node [style=WIDEmorph] (18) at (-7.5, 0) {$T_2$};
		\node [style=none] (19) at (-8, -0.25) {};
		\node [style=none] (20) at (-7.25, 0) {};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=none] (22) at (-7, 0) {};
		\node [style=WIDEmorph] (23) at (-5.5, -1) {$\putt{}_1$};
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-6.25, -2.25) {};
		\node [style=WIDEmorph] (27) at (-5.75, -2.25) {$T_1$};
		\node [style=none] (28) at (-6.25, -2.5) {};
		\node [style=none] (29) at (-5.5, -2.25) {};
		\node [style=none] (30) at (-5.25, -2.25) {};
		\node [style=morph] (31) at (-7.25, -3.5) {$g_2$};
		\node [style=morph] (32) at (-6.5, -6.25) {$g_2$};
		\node [style=none] (33) at (-6.5, -5) {};
		\node [style=WIDEmorph] (34) at (-6, -5) {$\putt{}_1$};
		\node [style=none] (35) at (-6.5, -5.25) {};
		\node [style=none] (36) at (-5.5, -5) {};
		\node [style={white_dot}] (37) at (-7.75, -5.5) {};
		\node [style={white_dot}] (38) at (-7.25, -7) {};
		\node [style={white_dot}] (39) at (-4.75, -6.25) {};
		\node [style={white_dot}] (40) at (-3.25, -6.25) {};
		\node [style=none] (41) at (-1, -8.75) {};
		\node [style=morph] (42) at (-5.5, -7.25) {$g_1$};
		\node [style=morph] (43) at (-5.5, -8.25) {$g_2$};
		\node [style={white_dot}] (44) at (-6.5, -9.5) {};
		\node [style=none] (45) at (-6.5, -10.25) {};
		\node [style=none] (46) at (-6.5, 7.5) {};
		\node [style={white_dot}] (47) at (-7.25, 6.5) {};
		\node [style=none] (48) at (-7.5, 8.75) {};
		\node [style=none] (49) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (50) at (4, 6.5) {$P_1$};
		\node [style=WIDEmorph] (51) at (3, 7.75) {$\putt{}_2$};
		\node [style=none] (52) at (3.5, 7.75) {};
		\node [style={white_dot}] (53) at (7.75, -6.5) {};
		\node [style=none] (54) at (2.5, 8) {};
		\node [style=none] (55) at (2.5, 8.75) {};
		\node [style=none] (56) at (3.5, 6.75) {};
		\node [style=none] (57) at (4.5, 6.5) {};
		\node [style=WIDEmorph] (58) at (3.5, 4.5) {$T_1$};
		\node [style=none] (59) at (3, 4.25) {};
		\node [style=morph] (60) at (3, 3.5) {$g_2$};
		\node [style={white_dot}] (61) at (2.25, 2.75) {};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (3, 4.75) {};
		\node [style=none] (64) at (3.75, 4.5) {};
		\node [style=none] (65) at (4, 4.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 1.25) {$T_2$};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=none] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (2.75, 0.25) {};
		\node [style=none] (70) at (1.75, 1.25) {};
		\node [style=WIDEmorph] (71) at (3.25, 0.25) {$\putt{}_1$};
		\node [style=none] (72) at (2.75, 0) {};
		\node [style=none] (73) at (3.75, 0.25) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=WIDEmorph] (75) at (3, -1) {$T_1$};
		\node [style=none] (76) at (2.5, -1.25) {};
		\node [style=none] (77) at (3.25, -1) {};
		\node [style=none] (78) at (3.5, -1) {};
		\node [style=morph] (79) at (1.5, -2.25) {$g_2$};
		\node [style=morph] (80) at (2.25, -5) {$g_2$};
		\node [style=none] (81) at (2.25, -3.75) {};
		\node [style=WIDEmorph] (82) at (2.75, -3.75) {$\putt{}_1$};
		\node [style=none] (83) at (2.25, -4) {};
		\node [style=none] (84) at (3.25, -3.75) {};
		\node [style={white_dot}] (85) at (1, -4.25) {};
		\node [style={white_dot}] (86) at (1.5, -5.75) {};
		\node [style={white_dot}] (87) at (4, -5) {};
		\node [style={white_dot}] (88) at (5.5, -5) {};
		\node [style=none] (89) at (7.75, -7.5) {};
		\node [style=morph] (90) at (3.25, -6) {$g_1$};
		\node [style=morph] (91) at (3.25, -7) {$g_2$};
		\node [style={white_dot}] (92) at (2.25, -8.25) {};
		\node [style=none] (93) at (2.25, -9) {};
		\node [style=none] (94) at (3.5, 6.25) {};
		\node [style=none] (95) at (2.5, 7.5) {};
		\node [style=none] (96) at (8.75, 0) {$=$};
		\node [style=WIDEmorph] (97) at (13.5, 6.5) {$P_1$};
		\node [style=WIDEmorph] (98) at (12.5, 7.75) {$\putt{}_2$};
		\node [style=none] (99) at (13, 7.75) {};
		\node [style={white_dot}] (100) at (17.25, -6.5) {};
		\node [style=none] (101) at (12, 8) {};
		\node [style=none] (102) at (12, 8.75) {};
		\node [style=none] (103) at (13, 6.75) {};
		\node [style=none] (104) at (14, 6.5) {};
		\node [style=WIDEmorph] (105) at (13, 4.5) {$T_1$};
		\node [style=none] (106) at (12.5, 4.25) {};
		\node [style=morph] (107) at (12.5, 3.5) {$g_2$};
		\node [style=none] (108) at (12.5, 4.75) {};
		\node [style=none] (109) at (13.25, 4.5) {};
		\node [style=none] (110) at (13.5, 4.5) {};
		\node [style={white_dot}] (111) at (10.25, 1) {};
		\node [style={white_dot}] (112) at (11, 1) {};
		\node [style=none] (113) at (12.25, 0.25) {};
		\node [style={white_dot}] (114) at (12, 1) {};
		\node [style=WIDEmorph] (115) at (12.75, 0.25) {$\putt{}_1$};
		\node [style=none] (116) at (12.25, 0) {};
		\node [style=none] (117) at (13.25, 0.25) {};
		\node [style=none] (118) at (12, -1) {};
		\node [style=WIDEmorph] (119) at (12.5, -1) {$T_1$};
		\node [style=none] (120) at (12, -1.25) {};
		\node [style=none] (121) at (12.75, -1) {};
		\node [style=none] (122) at (13, -1) {};
		\node [style=morph] (123) at (11, -2.25) {$g_2$};
		\node [style=morph] (124) at (11.75, -5) {$g_2$};
		\node [style=none] (125) at (11.75, -3.75) {};
		\node [style=WIDEmorph] (126) at (12.25, -3.75) {$\putt{}_1$};
		\node [style=none] (127) at (11.75, -4) {};
		\node [style=none] (128) at (12.75, -3.75) {};
		\node [style={white_dot}] (129) at (10.5, -4.25) {};
		\node [style={white_dot}] (130) at (11, -5.75) {};
		\node [style={white_dot}] (131) at (13.5, -5) {};
		\node [style={white_dot}] (132) at (15, -5) {};
		\node [style=none] (133) at (17.25, -7.5) {};
		\node [style=morph] (134) at (12.75, -6) {$g_1$};
		\node [style=morph] (135) at (12.75, -7) {$g_2$};
		\node [style={white_dot}] (136) at (11.75, -8.25) {};
		\node [style=none] (137) at (11.75, -9) {};
		\node [style=none] (138) at (13, 6.25) {};
		\node [style=none] (139) at (12, 7.5) {};
		\node [style=none] (140) at (10, 2.5) {};
		\node [style=WIDEmorph] (141) at (10.5, 2.5) {$T_2$};
		\node [style=none] (142) at (10, 2.25) {};
		\node [style=none] (143) at (10.75, 2.5) {};
		\node [style=none] (144) at (11, 2.5) {};
		\node [style=none] (145) at (12, 2.5) {};
		\node [style=WIDEmorph] (146) at (12.5, 2.5) {$T_2$};
		\node [style=none] (147) at (12, 2.25) {};
		\node [style=none] (148) at (12.75, 2.5) {};
		\node [style=none] (149) at (13, 2.5) {};
		\node [style=none] (150) at (18.25, 0) {$=$};
		\node [style=WIDEmorph] (151) at (23, 6.5) {$P_1$};
		\node [style=WIDEmorph] (152) at (22, 7.75) {$\putt{}_2$};
		\node [style=none] (153) at (22.5, 7.75) {};
		\node [style={white_dot}] (154) at (26.75, -6.5) {};
		\node [style=none] (155) at (21.5, 8) {};
		\node [style=none] (156) at (21.5, 8.75) {};
		\node [style=none] (157) at (22.5, 6.75) {};
		\node [style=none] (158) at (23.5, 6.5) {};
		\node [style=WIDEmorph] (159) at (22.5, 4.5) {$T_1$};
		\node [style=none] (160) at (22, 4.25) {};
		\node [style=morph] (161) at (22, 3) {$g_2$};
		\node [style=none] (162) at (22, 4.75) {};
		\node [style=none] (163) at (22.75, 4.5) {};
		\node [style=none] (164) at (23, 4.5) {};
		\node [style={white_dot}] (165) at (19.75, 1) {};
		\node [style=none] (166) at (21.75, 0.25) {};
		\node [style=WIDEmorph] (167) at (22.25, 0.25) {$\putt{}_1$};
		\node [style=none] (168) at (21.75, 0) {};
		\node [style=none] (169) at (22.75, 0.25) {};
		\node [style=none] (170) at (21.5, -1) {};
		\node [style=WIDEmorph] (171) at (22, -1) {$T_1$};
		\node [style=none] (172) at (21.5, -1.25) {};
		\node [style=none] (173) at (22.25, -1) {};
		\node [style=none] (174) at (22.5, -1) {};
		\node [style=morph] (175) at (20.5, -2.25) {$g_2$};
		\node [style=morph] (176) at (21.25, -5) {$g_2$};
		\node [style=none] (177) at (21.25, -3.75) {};
		\node [style=WIDEmorph] (178) at (21.75, -3.75) {$\putt{}_1$};
		\node [style=none] (179) at (21.25, -4) {};
		\node [style=none] (180) at (22.25, -3.75) {};
		\node [style={white_dot}] (181) at (20, -4.25) {};
		\node [style={white_dot}] (182) at (20.5, -5.75) {};
		\node [style={white_dot}] (183) at (23, -5) {};
		\node [style={white_dot}] (184) at (24.5, -5) {};
		\node [style=none] (185) at (26.75, -7.5) {};
		\node [style=morph] (186) at (22.25, -6) {$g_1$};
		\node [style=morph] (187) at (22.25, -7) {$g_2$};
		\node [style={white_dot}] (188) at (21.25, -8.25) {};
		\node [style=none] (189) at (21.25, -9) {};
		\node [style=none] (190) at (22.5, 6.25) {};
		\node [style=none] (191) at (21.5, 7.5) {};
		\node [style=none] (192) at (19.5, 2.5) {};
		\node [style=WIDEmorph] (193) at (20, 2.5) {$T_2$};
		\node [style=none] (194) at (19.5, 2.25) {};
		\node [style=none] (195) at (20.25, 2.5) {};
		\node [style=none] (196) at (20.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (4);
		\draw [in=90, out=-90] (10.center) to (11);
		\draw [in=90, out=-90] (13) to (14.center);
		\draw [in=-90, out=0] (13) to (11);
		\draw [in=90, out=-90, looseness=1.25] (12) to (15.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (26.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (16.center) to (39);
		\draw [style=new edge style 2, in=105, out=-75] (29.center) to (39);
		\draw [style=new edge style 2, in=135, out=-60] (36.center) to (39);
		\draw [in=135, out=-90, looseness=0.75] (19.center) to (37);
		\draw [in=-90, out=15] (37) to (31);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (31);
		\draw [in=90, out=-90] (20.center) to (33.center);
		\draw [in=150, out=-90] (37) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (32);
		\draw [in=270, out=90] (32) to (35.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (30.center) to (40);
		\draw [style=new edge style 5, in=285, out=60] (40) to (17.center);
		\draw [style=new edge style 5, in=90, out=-90] (25.center) to (40);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (40) to (4);
		\draw (4) to (41.center);
		\draw (42) to (43);
		\draw [in=270, out=0, looseness=1.25] (44) to (43);
		\draw [style=new edge style 2, in=90, out=-90] (39) to (42);
		\draw [in=165, out=-75] (38) to (44);
		\draw (44) to (45.center);
		\draw [in=150, out=-90, looseness=1.25] (47) to (12);
		\draw [in=-90, out=30] (12) to (46.center);
		\draw [in=150, out=-90, looseness=0.75] (48.center) to (13);
		\draw (54.center) to (55.center);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.75] (57.center) to (53);
		\draw [in=90, out=-90] (59.center) to (60);
		\draw [in=90, out=-90] (61) to (62.center);
		\draw [in=-90, out=0] (61) to (60);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (72.center) to (74.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (64.center) to (87);
		\draw [style=new edge style 2, in=105, out=-75] (77.center) to (87);
		\draw [style=new edge style 2, in=135, out=-60] (84.center) to (87);
		\draw [in=135, out=-90, looseness=0.75] (67.center) to (85);
		\draw [in=-90, out=15] (85) to (79);
		\draw [in=90, out=-90, looseness=1.25] (76.center) to (79);
		\draw [in=90, out=-90] (68.center) to (81.center);
		\draw [in=150, out=-90] (85) to (86);
		\draw [in=-90, out=15, looseness=1.25] (86) to (80);
		\draw [in=270, out=90] (80) to (83.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (78.center) to (88);
		\draw [style=new edge style 5, in=285, out=60] (88) to (65.center);
		\draw [style=new edge style 5, in=90, out=-90] (73.center) to (88);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (88) to (53);
		\draw (53) to (89.center);
		\draw (90) to (91);
		\draw [in=270, out=0, looseness=1.25] (92) to (91);
		\draw [style=new edge style 2, in=90, out=-90] (87) to (90);
		\draw [in=165, out=-75] (86) to (92);
		\draw (92) to (93.center);
		\draw [in=150, out=-90, looseness=0.75] (95.center) to (61);
		\draw [in=90, out=-90] (94.center) to (63.center);
		\draw (101.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.25] (99.center) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (100);
		\draw [in=90, out=-90] (106.center) to (107);
		\draw [in=90, out=-90] (114) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (116.center) to (118.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (109.center) to (131);
		\draw [style=new edge style 2, in=105, out=-75] (121.center) to (131);
		\draw [style=new edge style 2, in=135, out=-60] (128.center) to (131);
		\draw [in=135, out=-90, looseness=0.75] (111) to (129);
		\draw [in=-90, out=15] (129) to (123);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (123);
		\draw [in=90, out=-90] (112) to (125.center);
		\draw [in=150, out=-90] (129) to (130);
		\draw [in=-90, out=15, looseness=1.25] (130) to (124);
		\draw [in=270, out=90] (124) to (127.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (122.center) to (132);
		\draw [style=new edge style 5, in=285, out=60] (132) to (110.center);
		\draw [style=new edge style 5, in=90, out=-90] (117.center) to (132);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (132) to (100);
		\draw (100) to (133.center);
		\draw (134) to (135);
		\draw [in=270, out=0, looseness=1.25] (136) to (135);
		\draw [style=new edge style 2, in=90, out=-90] (131) to (134);
		\draw [in=165, out=-75] (130) to (136);
		\draw (136) to (137.center);
		\draw [in=90, out=-90] (138.center) to (108.center);
		\draw [in=105, out=-90] (142.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (111) to (147.center);
		\draw [in=105, out=-90] (143.center) to (112);
		\draw [in=-90, out=45] (112) to (148.center);
		\draw [in=60, out=-90] (149.center) to (114);
		\draw [in=-90, out=120] (114) to (144.center);
		\draw [in=-90, out=90] (145.center) to (107);
		\draw [in=90, out=-90] (139.center) to (140.center);
		\draw (155.center) to (156.center);
		\draw [in=90, out=-90, looseness=1.25] (153.center) to (157.center);
		\draw [in=90, out=-90, looseness=0.75] (158.center) to (154);
		\draw [in=90, out=-90] (160.center) to (161);
		\draw [in=90, out=-90, looseness=1.25] (168.center) to (170.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (163.center) to (183);
		\draw [style=new edge style 2, in=105, out=-75] (173.center) to (183);
		\draw [style=new edge style 2, in=135, out=-60] (180.center) to (183);
		\draw [in=135, out=-90, looseness=0.75] (165) to (181);
		\draw [in=-90, out=15] (181) to (175);
		\draw [in=90, out=-90, looseness=1.25] (172.center) to (175);
		\draw [in=150, out=-90] (181) to (182);
		\draw [in=-90, out=15, looseness=1.25] (182) to (176);
		\draw [in=270, out=90] (176) to (179.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (174.center) to (184);
		\draw [style=new edge style 5, in=285, out=60] (184) to (164.center);
		\draw [style=new edge style 5, in=90, out=-90] (169.center) to (184);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (184) to (154);
		\draw (154) to (185.center);
		\draw (186) to (187);
		\draw [in=270, out=0, looseness=1.25] (188) to (187);
		\draw [style=new edge style 2, in=90, out=-90] (183) to (186);
		\draw [in=165, out=-75] (182) to (188);
		\draw (188) to (189.center);
		\draw [in=90, out=-90] (190.center) to (162.center);
		\draw [in=105, out=-90] (194.center) to (165);
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw [in=30, out=-90, looseness=0.75] (161) to (165);
		\draw [in=90, out=-90] (196.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.50] (177.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4b1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.25) {$=$};
		\node [style=WIDEmorph] (1) at (-6, 7.75) {$P_1$};
		\node [style=WIDEmorph] (2) at (-7, 9) {$\putt{}_2$};
		\node [style=none] (3) at (-6.5, 9) {};
		\node [style={white_dot}] (4) at (-1, -7.75) {};
		\node [style=none] (5) at (-7.5, 9.25) {};
		\node [style=none] (6) at (-7.5, 10) {};
		\node [style=none] (7) at (-6.5, 8) {};
		\node [style=none] (8) at (-5.5, 7.75) {};
		\node [style=WIDEmorph] (9) at (-5.25, 3.25) {$T_1$};
		\node [style=none] (10) at (-5.75, 3) {};
		\node [style=morph] (11) at (-5.75, 2.25) {$g_2$};
		\node [style={white_dot}] (12) at (-6.5, 4.25) {};
		\node [style={white_dot}] (13) at (-6.5, 1.5) {};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-5.75, 3.5) {};
		\node [style=none] (16) at (-5, 3.25) {};
		\node [style=none] (17) at (-4.75, 3.25) {};
		\node [style=WIDEmorph] (18) at (-7.5, 0) {$T_2$};
		\node [style=none] (19) at (-8, -0.25) {};
		\node [style=none] (20) at (-7.25, 0) {};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=none] (22) at (-7, 0) {};
		\node [style=WIDEmorph] (23) at (-5.5, -1) {$\putt{}_1$};
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-6.25, -2.25) {};
		\node [style=WIDEmorph] (27) at (-5.75, -2.25) {$T_1$};
		\node [style=none] (28) at (-6.25, -2.5) {};
		\node [style=none] (29) at (-5.5, -2.25) {};
		\node [style=none] (30) at (-5.25, -2.25) {};
		\node [style=morph] (31) at (-7.25, -3.5) {$g_2$};
		\node [style=morph] (32) at (-6.5, -6.25) {$g_2$};
		\node [style=none] (33) at (-6.5, -5) {};
		\node [style=WIDEmorph] (34) at (-6, -5) {$\putt{}_1$};
		\node [style=none] (35) at (-6.5, -5.25) {};
		\node [style=none] (36) at (-5.5, -5) {};
		\node [style={white_dot}] (37) at (-7.75, -5.5) {};
		\node [style={white_dot}] (38) at (-7.25, -7) {};
		\node [style={white_dot}] (39) at (-4.75, -6.25) {};
		\node [style={white_dot}] (40) at (-3.25, -6.25) {};
		\node [style=none] (41) at (-1, -8.75) {};
		\node [style=morph] (42) at (-5.5, -7.25) {$g_1$};
		\node [style=morph] (43) at (-5.5, -8.25) {$g_2$};
		\node [style={white_dot}] (44) at (-6.5, -9.5) {};
		\node [style=none] (45) at (-6.5, -10.25) {};
		\node [style=none] (46) at (-6.5, 7.5) {};
		\node [style={white_dot}] (47) at (-7.25, 6.5) {};
		\node [style=none] (48) at (-7.5, 8.75) {};
		\node [style=none] (49) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (50) at (4, 6.5) {$P_1$};
		\node [style=WIDEmorph] (51) at (3, 7.75) {$\putt{}_2$};
		\node [style=none] (52) at (3.5, 7.75) {};
		\node [style={white_dot}] (53) at (7.75, -6.5) {};
		\node [style=none] (54) at (2.5, 8) {};
		\node [style=none] (55) at (2.5, 8.75) {};
		\node [style=none] (56) at (3.5, 6.75) {};
		\node [style=none] (57) at (4.5, 6.5) {};
		\node [style=WIDEmorph] (58) at (3.5, 4.5) {$T_1$};
		\node [style=none] (59) at (3, 4.25) {};
		\node [style=morph] (60) at (3, 3.5) {$g_2$};
		\node [style={white_dot}] (61) at (2.25, 2.75) {};
		\node [style=none] (62) at (0.75, 1.25) {};
		\node [style=none] (63) at (3, 4.75) {};
		\node [style=none] (64) at (3.75, 4.5) {};
		\node [style=none] (65) at (4, 4.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 1.25) {$T_2$};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=none] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (2.75, 0.25) {};
		\node [style=none] (70) at (1.75, 1.25) {};
		\node [style=WIDEmorph] (71) at (3.25, 0.25) {$\putt{}_1$};
		\node [style=none] (72) at (2.75, 0) {};
		\node [style=none] (73) at (3.75, 0.25) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=WIDEmorph] (75) at (3, -1) {$T_1$};
		\node [style=none] (76) at (2.5, -1.25) {};
		\node [style=none] (77) at (3.25, -1) {};
		\node [style=none] (78) at (3.5, -1) {};
		\node [style=morph] (79) at (1.5, -2.25) {$g_2$};
		\node [style=morph] (80) at (2.25, -5) {$g_2$};
		\node [style=none] (81) at (2.25, -3.75) {};
		\node [style=WIDEmorph] (82) at (2.75, -3.75) {$\putt{}_1$};
		\node [style=none] (83) at (2.25, -4) {};
		\node [style=none] (84) at (3.25, -3.75) {};
		\node [style={white_dot}] (85) at (1, -4.25) {};
		\node [style={white_dot}] (86) at (1.5, -5.75) {};
		\node [style={white_dot}] (87) at (4, -5) {};
		\node [style={white_dot}] (88) at (5.5, -5) {};
		\node [style=none] (89) at (7.75, -7.5) {};
		\node [style=morph] (90) at (3.25, -6) {$g_1$};
		\node [style=morph] (91) at (3.25, -7) {$g_2$};
		\node [style={white_dot}] (92) at (2.25, -8.25) {};
		\node [style=none] (93) at (2.25, -9) {};
		\node [style=none] (94) at (3.5, 6.25) {};
		\node [style=none] (95) at (2.5, 7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (4);
		\draw [in=90, out=-90] (10.center) to (11);
		\draw [in=90, out=-90] (13) to (14.center);
		\draw [in=-90, out=0] (13) to (11);
		\draw [in=90, out=-90, looseness=1.25] (12) to (15.center);
		\draw [in=90, out=-90] (22.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (26.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (16.center) to (39);
		\draw [style=new edge style 2, in=105, out=-75] (29.center) to (39);
		\draw [style=new edge style 2, in=135, out=-60] (36.center) to (39);
		\draw [in=135, out=-90, looseness=0.75] (19.center) to (37);
		\draw [in=-90, out=15] (37) to (31);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (31);
		\draw [in=90, out=-90] (20.center) to (33.center);
		\draw [in=150, out=-90] (37) to (38);
		\draw [in=-90, out=15, looseness=1.25] (38) to (32);
		\draw [in=270, out=90] (32) to (35.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (30.center) to (40);
		\draw [style=new edge style 5, in=285, out=60] (40) to (17.center);
		\draw [style=new edge style 5, in=90, out=-90] (25.center) to (40);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (40) to (4);
		\draw (4) to (41.center);
		\draw (42) to (43);
		\draw [in=270, out=0, looseness=1.25] (44) to (43);
		\draw [style=new edge style 2, in=90, out=-90] (39) to (42);
		\draw [in=165, out=-75] (38) to (44);
		\draw (44) to (45.center);
		\draw [in=150, out=-90, looseness=1.25] (47) to (12);
		\draw [in=-90, out=30] (12) to (46.center);
		\draw [in=150, out=-90, looseness=0.75] (48.center) to (13);
		\draw (54.center) to (55.center);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.75] (57.center) to (53);
		\draw [in=90, out=-90] (59.center) to (60);
		\draw [in=90, out=-90] (61) to (62.center);
		\draw [in=-90, out=0] (61) to (60);
		\draw [in=90, out=-90] (70.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (72.center) to (74.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (64.center) to (87);
		\draw [style=new edge style 2, in=105, out=-75] (77.center) to (87);
		\draw [style=new edge style 2, in=135, out=-60] (84.center) to (87);
		\draw [in=135, out=-90, looseness=0.75] (67.center) to (85);
		\draw [in=-90, out=15] (85) to (79);
		\draw [in=90, out=-90, looseness=1.25] (76.center) to (79);
		\draw [in=90, out=-90] (68.center) to (81.center);
		\draw [in=150, out=-90] (85) to (86);
		\draw [in=-90, out=15, looseness=1.25] (86) to (80);
		\draw [in=270, out=90] (80) to (83.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (78.center) to (88);
		\draw [style=new edge style 5, in=285, out=60] (88) to (65.center);
		\draw [style=new edge style 5, in=90, out=-90] (73.center) to (88);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (88) to (53);
		\draw (53) to (89.center);
		\draw (90) to (91);
		\draw [in=270, out=0, looseness=1.25] (92) to (91);
		\draw [style=new edge style 2, in=90, out=-90] (87) to (90);
		\draw [in=165, out=-75] (86) to (92);
		\draw (92) to (93.center);
		\draw [in=150, out=-90, looseness=0.75] (95.center) to (61);
		\draw [in=90, out=-90] (94.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4b2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-6.5, -10.25) {};
		\node [style=none] (96) at (-8.25, 0) {$=$};
		\node [style=WIDEmorph] (97) at (-3.5, 6.5) {$P_1$};
		\node [style=WIDEmorph] (98) at (-4.5, 7.75) {$\putt{}_2$};
		\node [style=none] (99) at (-4, 7.75) {};
		\node [style={white_dot}] (100) at (0.25, -6.5) {};
		\node [style=none] (101) at (-5, 8) {};
		\node [style=none] (102) at (-5, 8.75) {};
		\node [style=none] (103) at (-4, 6.75) {};
		\node [style=none] (104) at (-3, 6.5) {};
		\node [style=WIDEmorph] (105) at (-4, 4.5) {$T_1$};
		\node [style=none] (106) at (-4.5, 4.25) {};
		\node [style=morph] (107) at (-4.5, 3.5) {$g_2$};
		\node [style=none] (108) at (-4.5, 4.75) {};
		\node [style=none] (109) at (-3.75, 4.5) {};
		\node [style=none] (110) at (-3.5, 4.5) {};
		\node [style={white_dot}] (111) at (-6.75, 1) {};
		\node [style={white_dot}] (112) at (-6, 1) {};
		\node [style=none] (113) at (-4.75, 0.25) {};
		\node [style={white_dot}] (114) at (-5, 1) {};
		\node [style=WIDEmorph] (115) at (-4.25, 0.25) {$\putt{}_1$};
		\node [style=none] (116) at (-4.75, 0) {};
		\node [style=none] (117) at (-3.75, 0.25) {};
		\node [style=none] (118) at (-5, -1) {};
		\node [style=WIDEmorph] (119) at (-4.5, -1) {$T_1$};
		\node [style=none] (120) at (-5, -1.25) {};
		\node [style=none] (121) at (-4.25, -1) {};
		\node [style=none] (122) at (-4, -1) {};
		\node [style=morph] (123) at (-6, -2.25) {$g_2$};
		\node [style=morph] (124) at (-5.25, -5) {$g_2$};
		\node [style=none] (125) at (-5.25, -3.75) {};
		\node [style=WIDEmorph] (126) at (-4.75, -3.75) {$\putt{}_1$};
		\node [style=none] (127) at (-5.25, -4) {};
		\node [style=none] (128) at (-4.25, -3.75) {};
		\node [style={white_dot}] (129) at (-6.5, -4.25) {};
		\node [style={white_dot}] (130) at (-6, -5.75) {};
		\node [style={white_dot}] (131) at (-3.5, -5) {};
		\node [style={white_dot}] (132) at (-2, -5) {};
		\node [style=none] (133) at (0.25, -7.5) {};
		\node [style=morph] (134) at (-4.25, -6) {$g_1$};
		\node [style=morph] (135) at (-4.25, -7) {$g_2$};
		\node [style={white_dot}] (136) at (-5.25, -8.25) {};
		\node [style=none] (137) at (-5.25, -9) {};
		\node [style=none] (138) at (-4, 6.25) {};
		\node [style=none] (139) at (-5, 7.5) {};
		\node [style=none] (140) at (-7, 2.5) {};
		\node [style=WIDEmorph] (141) at (-6.5, 2.5) {$T_2$};
		\node [style=none] (142) at (-7, 2.25) {};
		\node [style=none] (143) at (-6.25, 2.5) {};
		\node [style=none] (144) at (-6, 2.5) {};
		\node [style=none] (145) at (-5, 2.5) {};
		\node [style=WIDEmorph] (146) at (-4.5, 2.5) {$T_2$};
		\node [style=none] (147) at (-5, 2.25) {};
		\node [style=none] (148) at (-4.25, 2.5) {};
		\node [style=none] (149) at (-4, 2.5) {};
		\node [style=none] (150) at (1.25, 0) {$=$};
		\node [style=WIDEmorph] (151) at (6, 6.5) {$P_1$};
		\node [style=WIDEmorph] (152) at (5, 7.75) {$\putt{}_2$};
		\node [style=none] (153) at (5.5, 7.75) {};
		\node [style={white_dot}] (154) at (9.75, -6.5) {};
		\node [style=none] (155) at (4.5, 8) {};
		\node [style=none] (156) at (4.5, 8.75) {};
		\node [style=none] (157) at (5.5, 6.75) {};
		\node [style=none] (158) at (6.5, 6.5) {};
		\node [style=WIDEmorph] (159) at (5.5, 4.5) {$T_1$};
		\node [style=none] (160) at (5, 4.25) {};
		\node [style=morph] (161) at (5, 3) {$g_2$};
		\node [style=none] (162) at (5, 4.75) {};
		\node [style=none] (163) at (5.75, 4.5) {};
		\node [style=none] (164) at (6, 4.5) {};
		\node [style={white_dot}] (165) at (2.75, 1) {};
		\node [style=none] (166) at (4.75, 0.25) {};
		\node [style=WIDEmorph] (167) at (5.25, 0.25) {$\putt{}_1$};
		\node [style=none] (168) at (4.75, 0) {};
		\node [style=none] (169) at (5.75, 0.25) {};
		\node [style=none] (170) at (4.5, -1) {};
		\node [style=WIDEmorph] (171) at (5, -1) {$T_1$};
		\node [style=none] (172) at (4.5, -1.25) {};
		\node [style=none] (173) at (5.25, -1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=morph] (175) at (3.5, -2.25) {$g_2$};
		\node [style=morph] (176) at (4.25, -5) {$g_2$};
		\node [style=none] (177) at (4.25, -3.75) {};
		\node [style=WIDEmorph] (178) at (4.75, -3.75) {$\putt{}_1$};
		\node [style=none] (179) at (4.25, -4) {};
		\node [style=none] (180) at (5.25, -3.75) {};
		\node [style={white_dot}] (181) at (3, -4.25) {};
		\node [style={white_dot}] (182) at (3.5, -5.75) {};
		\node [style={white_dot}] (183) at (6, -5) {};
		\node [style={white_dot}] (184) at (7.5, -5) {};
		\node [style=none] (185) at (9.75, -7.5) {};
		\node [style=morph] (186) at (5.25, -6) {$g_1$};
		\node [style=morph] (187) at (5.25, -7) {$g_2$};
		\node [style={white_dot}] (188) at (4.25, -8.25) {};
		\node [style=none] (189) at (4.25, -9) {};
		\node [style=none] (190) at (5.5, 6.25) {};
		\node [style=none] (191) at (4.5, 7.5) {};
		\node [style=none] (192) at (2.5, 2.5) {};
		\node [style=WIDEmorph] (193) at (3, 2.5) {$T_2$};
		\node [style=none] (194) at (2.5, 2.25) {};
		\node [style=none] (195) at (3.25, 2.5) {};
		\node [style=none] (196) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw [in=90, out=-90, looseness=1.25] (99.center) to (103.center);
		\draw [in=90, out=-90, looseness=0.75] (104.center) to (100);
		\draw [in=90, out=-90] (106.center) to (107);
		\draw [in=90, out=-90] (114) to (113.center);
		\draw [in=90, out=-90, looseness=1.25] (116.center) to (118.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (109.center) to (131);
		\draw [style=new edge style 2, in=105, out=-75] (121.center) to (131);
		\draw [style=new edge style 2, in=135, out=-60] (128.center) to (131);
		\draw [in=135, out=-90, looseness=0.75] (111) to (129);
		\draw [in=-90, out=15] (129) to (123);
		\draw [in=90, out=-90, looseness=1.25] (120.center) to (123);
		\draw [in=90, out=-90] (112) to (125.center);
		\draw [in=150, out=-90] (129) to (130);
		\draw [in=-90, out=15, looseness=1.25] (130) to (124);
		\draw [in=270, out=90] (124) to (127.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (122.center) to (132);
		\draw [style=new edge style 5, in=285, out=60] (132) to (110.center);
		\draw [style=new edge style 5, in=90, out=-90] (117.center) to (132);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (132) to (100);
		\draw (100) to (133.center);
		\draw (134) to (135);
		\draw [in=270, out=0, looseness=1.25] (136) to (135);
		\draw [style=new edge style 2, in=90, out=-90] (131) to (134);
		\draw [in=165, out=-75] (130) to (136);
		\draw (136) to (137.center);
		\draw [in=90, out=-90] (138.center) to (108.center);
		\draw [in=105, out=-90] (142.center) to (111);
		\draw [in=-90, out=30, looseness=0.75] (111) to (147.center);
		\draw [in=105, out=-90] (143.center) to (112);
		\draw [in=-90, out=45] (112) to (148.center);
		\draw [in=60, out=-90] (149.center) to (114);
		\draw [in=-90, out=120] (114) to (144.center);
		\draw [in=-90, out=90] (145.center) to (107);
		\draw [in=90, out=-90] (139.center) to (140.center);
		\draw (155.center) to (156.center);
		\draw [in=90, out=-90, looseness=1.25] (153.center) to (157.center);
		\draw [in=90, out=-90, looseness=0.75] (158.center) to (154);
		\draw [in=90, out=-90] (160.center) to (161);
		\draw [in=90, out=-90, looseness=1.25] (168.center) to (170.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (163.center) to (183);
		\draw [style=new edge style 2, in=105, out=-75] (173.center) to (183);
		\draw [style=new edge style 2, in=135, out=-60] (180.center) to (183);
		\draw [in=135, out=-90, looseness=0.75] (165) to (181);
		\draw [in=-90, out=15] (181) to (175);
		\draw [in=90, out=-90, looseness=1.25] (172.center) to (175);
		\draw [in=150, out=-90] (181) to (182);
		\draw [in=-90, out=15, looseness=1.25] (182) to (176);
		\draw [in=270, out=90] (176) to (179.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (174.center) to (184);
		\draw [style=new edge style 5, in=285, out=60] (184) to (164.center);
		\draw [style=new edge style 5, in=90, out=-90] (169.center) to (184);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (184) to (154);
		\draw (154) to (185.center);
		\draw (186) to (187);
		\draw [in=270, out=0, looseness=1.25] (188) to (187);
		\draw [style=new edge style 2, in=90, out=-90] (183) to (186);
		\draw [in=165, out=-75] (182) to (188);
		\draw (188) to (189.center);
		\draw [in=90, out=-90] (190.center) to (162.center);
		\draw [in=105, out=-90] (194.center) to (165);
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw [in=30, out=-90, looseness=0.75] (161) to (165);
		\draw [in=90, out=-90] (196.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.50] (177.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4c.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {$=$};
		\node [style=WIDEmorph] (1) at (-7.25, 6.25) {$\putt{}_1$};
		\node [style=WIDEmorph] (2) at (-10.5, 8) {$\putt{}_2$};
		\node [style=none] (3) at (-10, 8) {};
		\node [style={white_dot}] (4) at (-4.5, -6.5) {};
		\node [style=none] (5) at (-11, 8.25) {};
		\node [style=none] (6) at (-11, 9) {};
		\node [style=none] (7) at (-7.75, 6.5) {};
		\node [style=none] (8) at (-6.75, 6.25) {};
		\node [style=WIDEmorph] (9) at (-7.75, 4.5) {$T_1$};
		\node [style=none] (10) at (-8.25, 4.25) {};
		\node [style=none] (11) at (-8.25, 4.75) {};
		\node [style=none] (12) at (-7.5, 4.5) {};
		\node [style=none] (13) at (-7.25, 4.5) {};
		\node [style=none] (14) at (-10, 5) {};
		\node [style=WIDEmorph] (15) at (-9.5, 5) {$\putt{}_1$};
		\node [style=none] (16) at (-10, 4.75) {};
		\node [style=none] (17) at (-9, 5) {};
		\node [style=none] (18) at (-10.25, 3.75) {};
		\node [style=WIDEmorph] (19) at (-9.75, 3.75) {$T_1$};
		\node [style={white_dot}] (20) at (-9.75, 1.5) {};
		\node [style=none] (21) at (-9.5, 3.75) {};
		\node [style=none] (22) at (-9.25, 3.75) {};
		\node [style=morph] (23) at (-9.75, 0.75) {$g_2$};
		\node [style=morph] (24) at (-10, -5) {$g_2$};
		\node [style=none] (25) at (-10, -3.75) {};
		\node [style=WIDEmorph] (26) at (-9.5, -3.75) {$\putt{}_1$};
		\node [style=none] (27) at (-10, -4) {};
		\node [style=none] (28) at (-9, -3.75) {};
		\node [style={white_dot}] (29) at (-11, -3.75) {};
		\node [style={white_dot}] (30) at (-10.75, -5.75) {};
		\node [style={white_dot}] (31) at (-8.25, -5) {};
		\node [style={white_dot}] (32) at (-7, -1) {};
		\node [style=none] (33) at (-4.5, -7.5) {};
		\node [style=morph] (34) at (-9, -6) {$g_1$};
		\node [style=morph] (35) at (-9, -7) {$g_2$};
		\node [style={white_dot}] (36) at (-10, -8.25) {};
		\node [style=none] (37) at (-10, -9) {};
		\node [style=none] (38) at (-7.75, 6) {};
		\node [style=none] (39) at (-11, 7.75) {};
		\node [style=none] (40) at (-11.75, 6.5) {};
		\node [style=WIDEmorph] (41) at (-11.25, 6.5) {$T_2$};
		\node [style=none] (42) at (-11.75, 6.25) {};
		\node [style=none] (43) at (-11, 6.5) {};
		\node [style=none] (44) at (-10.75, 6.5) {};
		\node [style=none] (45) at (-4, 0) {$=$};
		\node [style=WIDEmorph] (46) at (-1.75, 7) {$\putt{}_2$};
		\node [style=none] (47) at (-1.25, 7) {};
		\node [style=none] (48) at (-2.25, 7.25) {};
		\node [style=none] (49) at (-2.25, 8) {};
		\node [style={white_dot}] (50) at (-1, 5) {};
		\node [style=none] (51) at (-1.25, 4) {};
		\node [style=WIDEmorph] (52) at (-0.75, 4) {$\putt{}_1$};
		\node [style=none] (53) at (-1.25, 3.75) {};
		\node [style=none] (54) at (-0.25, 4) {};
		\node [style=none] (55) at (-1.5, 2.75) {};
		\node [style=WIDEmorph] (56) at (-1, 2.75) {$T_1$};
		\node [style=none] (57) at (-0.75, 2.75) {};
		\node [style=none] (58) at (-0.5, 2.75) {};
		\node [style=morph] (59) at (-1, -0.25) {$g_2$};
		\node [style=morph] (60) at (-1.5, -3.25) {$g_2$};
		\node [style=none] (61) at (-1.5, -2) {};
		\node [style=WIDEmorph] (62) at (-1, -2) {$\putt{}_1$};
		\node [style=none] (63) at (-1.5, -2.25) {};
		\node [style=none] (64) at (-0.5, -2) {};
		\node [style={white_dot}] (65) at (-2.5, -2) {};
		\node [style={white_dot}] (66) at (-2.25, -4) {};
		\node [style={white_dot}] (67) at (0.25, -3.25) {};
		\node [style={white_dot}] (68) at (1.5, -1.25) {};
		\node [style=none] (69) at (1.5, -5.25) {};
		\node [style=morph] (70) at (-0.5, -4.25) {$g_1$};
		\node [style=morph] (71) at (-0.5, -5.25) {$g_2$};
		\node [style={white_dot}] (72) at (-1.5, -6.5) {};
		\node [style=none] (73) at (-1.5, -7.25) {};
		\node [style=none] (74) at (-2.25, 6.75) {};
		\node [style=none] (75) at (-3, 5.5) {};
		\node [style=WIDEmorph] (76) at (-2.5, 5.5) {$T_2$};
		\node [style=none] (77) at (-3, 5.25) {};
		\node [style=none] (78) at (-2.25, 5.5) {};
		\node [style=none] (79) at (-2, 5.5) {};
		\node [style=none] (80) at (2.75, 0) {$=$};
		\node [style=WIDEmorph] (81) at (5, 7) {$\putt{}_2$};
		\node [style=none] (82) at (5.5, 7) {};
		\node [style=none] (83) at (4.5, 7.25) {};
		\node [style=none] (84) at (4.5, 8) {};
		\node [style={white_dot}] (85) at (5.75, 5) {};
		\node [style=none] (86) at (5.5, 4) {};
		\node [style=WIDEmorph] (87) at (6, 4) {$\putt{}_1$};
		\node [style=none] (88) at (5.5, 3.75) {};
		\node [style=none] (89) at (6.5, 4) {};
		\node [style=none] (90) at (5.25, 2.75) {};
		\node [style=WIDEmorph] (91) at (5.75, 2.75) {$T_1$};
		\node [style=none] (92) at (6, 2.75) {};
		\node [style=none] (93) at (6.25, 2.75) {};
		\node [style=morph] (94) at (5.75, -0.25) {$g_2$};
		\node [style=morph] (95) at (5.25, -3.25) {$g_2$};
		\node [style=none] (96) at (5.25, -2) {};
		\node [style=WIDEmorph] (97) at (5.75, -2) {$\putt{}_1$};
		\node [style=none] (98) at (5.25, -2.25) {};
		\node [style=none] (99) at (6.25, -2) {};
		\node [style={white_dot}] (100) at (4.25, -2) {};
		\node [style={white_dot}] (101) at (4.75, -4.5) {};
		\node [style={white_dot}] (102) at (6.75, -4.25) {};
		\node [style={white_dot}] (103) at (8.25, -1.25) {};
		\node [style=none] (104) at (8.25, -5.25) {};
		\node [style=morph] (105) at (6.75, -5.25) {$g_2$};
		\node [style={white_dot}] (106) at (5.25, -6.5) {};
		\node [style=none] (107) at (5.25, -7.25) {};
		\node [style=none] (108) at (4.5, 6.75) {};
		\node [style=none] (109) at (3.75, 5.5) {};
		\node [style=WIDEmorph] (110) at (4.25, 5.5) {$T_2$};
		\node [style=none] (111) at (3.75, 5.25) {};
		\node [style=none] (112) at (4.5, 5.5) {};
		\node [style=none] (113) at (4.75, 5.5) {};
		\node [style=morph] (114) at (7.25, -2.25) {$g_1$};
		\node [style=morph] (115) at (6.25, -3.25) {$g_1$};
		\node [style=none] (116) at (9.25, 0) {$=$};
		\node [style=WIDEmorph] (117) at (11.5, 7) {$\putt{}_2$};
		\node [style=none] (118) at (12, 7) {};
		\node [style=none] (119) at (11, 7.25) {};
		\node [style=none] (120) at (11, 8) {};
		\node [style={white_dot}] (121) at (12.25, 5) {};
		\node [style=none] (122) at (12, 4) {};
		\node [style=WIDEmorph] (123) at (12.5, 4) {$\putt{}_1$};
		\node [style=none] (124) at (12, 3.75) {};
		\node [style=none] (125) at (13, 4) {};
		\node [style=none] (126) at (11.75, 2.75) {};
		\node [style=WIDEmorph] (127) at (12.25, 2.75) {$T_1$};
		\node [style=none] (128) at (12.5, 2.75) {};
		\node [style=none] (129) at (12.75, 2.75) {};
		\node [style=morph] (130) at (12.25, -0.25) {$g_2$};
		\node [style=none] (131) at (11.75, -2) {};
		\node [style=WIDEmorph] (132) at (12.25, -2) {$\putt{}_1$};
		\node [style=none] (133) at (11.75, -2.25) {};
		\node [style=none] (134) at (12.75, -2) {};
		\node [style={white_dot}] (135) at (10.75, -2) {};
		\node [style={white_dot}] (136) at (14.75, -1.25) {};
		\node [style=none] (137) at (14.75, -5.25) {};
		\node [style={white_dot}] (138) at (12.25, -4.25) {};
		\node [style=none] (139) at (11, 6.75) {};
		\node [style=none] (140) at (10.25, 5.5) {};
		\node [style=WIDEmorph] (141) at (10.75, 5.5) {$T_2$};
		\node [style=none] (142) at (10.25, 5.25) {};
		\node [style=none] (143) at (11, 5.5) {};
		\node [style=none] (144) at (11.25, 5.5) {};
		\node [style=morph] (145) at (13.75, -2.25) {$g_1$};
		\node [style=morph] (146) at (12.75, -3.25) {$g_1$};
		\node [style={white_dot}] (147) at (11.25, -7.5) {};
		\node [style=none] (148) at (11.25, -8.5) {};
		\node [style=morph] (149) at (12.25, -6.5) {$g_2$};
		\node [style={white_dot}] (150) at (12.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (3.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (8.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (18.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (12.center) to (31);
		\draw [style=new edge style 2, in=105, out=-75] (21.center) to (31);
		\draw [style=new edge style 2, in=135, out=-60] (28.center) to (31);
		\draw [in=-90, out=15] (29) to (23);
		\draw [in=90, out=-90, looseness=1.25] (20) to (23);
		\draw [in=150, out=-90] (29) to (30);
		\draw [in=-90, out=15, looseness=1.25] (30) to (24);
		\draw [in=270, out=90] (24) to (27.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (22.center) to (32);
		\draw [style=new edge style 5, in=285, out=60] (32) to (13.center);
		\draw [style=new edge style 5, in=90, out=-90] (17.center) to (32);
		\draw [style=new edge style 5, in=-180, out=-90, looseness=1.25] (32) to (4);
		\draw (4) to (33.center);
		\draw (34) to (35);
		\draw [in=270, out=0, looseness=1.25] (36) to (35);
		\draw [style=new edge style 2, in=90, out=-90] (31) to (34);
		\draw [in=165, out=-75] (30) to (36);
		\draw (36) to (37.center);
		\draw [in=90, out=-90] (38.center) to (11.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (44.center) to (14.center);
		\draw [in=270, out=90, looseness=0.75] (25.center) to (43.center);
		\draw [in=165, out=-90, looseness=0.25] (42.center) to (29);
		\draw [in=-90, out=120] (20) to (18.center);
		\draw [in=-90, out=60] (20) to (10.center);
		\draw (48.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.25] (47.center) to (50);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (55.center);
		\draw [style=new edge style 2, in=45, out=-90, looseness=0.50] (57.center) to (67);
		\draw [style=new edge style 2, in=135, out=-60] (64.center) to (67);
		\draw [in=-90, out=15] (65) to (59);
		\draw [in=150, out=-90] (65) to (66);
		\draw [in=-90, out=15, looseness=1.25] (66) to (60);
		\draw [in=270, out=90] (60) to (63.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (58.center) to (68);
		\draw [style=new edge style 5, in=90, out=-90] (54.center) to (68);
		\draw (70) to (71);
		\draw [in=270, out=0, looseness=1.25] (72) to (71);
		\draw [style=new edge style 2, in=90, out=-90] (67) to (70);
		\draw [in=165, out=-75] (66) to (72);
		\draw (72) to (73.center);
		\draw [in=90, out=-90] (74.center) to (75.center);
		\draw [in=270, out=90, looseness=0.75] (61.center) to (78.center);
		\draw [in=165, out=-90, looseness=0.25] (77.center) to (65);
		\draw [in=90, out=-90] (55.center) to (59);
		\draw [in=90, out=-90] (50) to (51.center);
		\draw [in=-90, out=-180] (50) to (79.center);
		\draw [style=new edge style 5] (68) to (69.center);
		\draw (83.center) to (84.center);
		\draw [in=90, out=-90, looseness=1.25] (82.center) to (85);
		\draw [in=90, out=-90, looseness=1.25] (88.center) to (90.center);
		\draw [in=-90, out=15] (100) to (94);
		\draw [in=150, out=-90] (100) to (101);
		\draw [in=-90, out=15, looseness=1.25] (101) to (95);
		\draw [in=270, out=90] (95) to (98.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (93.center) to (103);
		\draw [style=new edge style 5, in=90, out=-90] (89.center) to (103);
		\draw [in=270, out=0, looseness=1.25] (106) to (105);
		\draw [in=165, out=-75] (101) to (106);
		\draw (106) to (107.center);
		\draw [in=90, out=-90] (108.center) to (109.center);
		\draw [in=270, out=90, looseness=0.75] (96.center) to (112.center);
		\draw [in=165, out=-90, looseness=0.25] (111.center) to (100);
		\draw [in=90, out=-90] (90.center) to (94);
		\draw [in=90, out=-90] (85) to (86.center);
		\draw [in=-90, out=-180] (85) to (113.center);
		\draw [style=new edge style 5] (103) to (104.center);
		\draw [style=new edge style 2, in=90, out=-90] (92.center) to (114);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (114) to (102);
		\draw [style=new edge style 2, in=-90, out=135] (102) to (115);
		\draw [style=new edge style 2] (115) to (99.center);
		\draw [style=new edge style 2, in=90, out=-90] (102) to (105);
		\draw (119.center) to (120.center);
		\draw [in=90, out=-90, looseness=1.25] (118.center) to (121);
		\draw [in=90, out=-90, looseness=1.25] (124.center) to (126.center);
		\draw [in=-90, out=15] (135) to (130);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (129.center) to (136);
		\draw [style=new edge style 5, in=90, out=-90] (125.center) to (136);
		\draw [in=90, out=-90] (139.center) to (140.center);
		\draw [in=270, out=90, looseness=0.75] (131.center) to (143.center);
		\draw [in=165, out=-90, looseness=0.25] (142.center) to (135);
		\draw [in=90, out=-90] (126.center) to (130);
		\draw [in=90, out=-90] (121) to (122.center);
		\draw [in=-90, out=-180] (121) to (144.center);
		\draw [style=new edge style 5] (136) to (137.center);
		\draw [style=new edge style 2, in=90, out=-90] (128.center) to (145);
		\draw [style=new edge style 2] (146) to (134.center);
		\draw [in=-90, out=135, looseness=0.75] (138) to (133.center);
		\draw [in=150, out=-90, looseness=0.50] (135) to (147);
		\draw (147) to (148.center);
		\draw [in=0, out=-90, looseness=1.25] (149) to (147);
		\draw (150) to (149);
		\draw (150) to (138);
		\draw [in=-90, out=0] (150) to (145);
		\draw [in=-90, out=30, looseness=1.25] (138) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/catproof4d.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.75) {$=$};
		\node [style=WIDEmorph] (1) at (-6.75, 7.75) {$\putt{}_2$};
		\node [style=none] (2) at (-6.25, 7.75) {};
		\node [style=none] (3) at (-7.25, 8) {};
		\node [style=none] (4) at (-7.25, 8.75) {};
		\node [style={white_dot}] (5) at (-6, 5.75) {};
		\node [style=none] (6) at (-6.25, 4.75) {};
		\node [style=WIDEmorph] (7) at (-5.75, 4.75) {$\putt{}_1$};
		\node [style=none] (8) at (-6.25, 4.5) {};
		\node [style=none] (9) at (-5.25, 4.75) {};
		\node [style=none] (10) at (-6.5, 3.5) {};
		\node [style=WIDEmorph] (11) at (-6, 3.5) {$T_1$};
		\node [style=none] (12) at (-5.75, 3.5) {};
		\node [style=none] (13) at (-5.5, 3.5) {};
		\node [style=morph] (14) at (-6, 0.5) {$g_2$};
		\node [style={white_dot}] (15) at (-7.5, -1.25) {};
		\node [style={white_dot}] (16) at (-4, -1) {};
		\node [style=none] (17) at (-3.5, -4.75) {};
		\node [style=none] (18) at (-7.25, 7.5) {};
		\node [style=none] (19) at (-8, 6.25) {};
		\node [style=WIDEmorph] (20) at (-7.5, 6.25) {$T_2$};
		\node [style=none] (21) at (-8, 6) {};
		\node [style=none] (22) at (-7.25, 6.25) {};
		\node [style=none] (23) at (-7, 6.25) {};
		\node [style=morph] (24) at (-5, -2) {$g_1$};
		\node [style={white_dot}] (25) at (-7, -6.75) {};
		\node [style=none] (26) at (-7, -7.75) {};
		\node [style=morph] (27) at (-6, -5.75) {$g_2$};
		\node [style={white_dot}] (28) at (-6, -4.5) {};
		\node [style=none] (29) at (-3, 0.75) {$=$};
		\node [style=WIDEmorph] (30) at (-0.75, 6.75) {$\putt{}_2$};
		\node [style=none] (31) at (-0.25, 6.75) {};
		\node [style=none] (32) at (-1.25, 7) {};
		\node [style=none] (33) at (-1.25, 7.75) {};
		\node [style={white_dot}] (34) at (0, 4.75) {};
		\node [style=none] (35) at (-0.25, 3.75) {};
		\node [style=WIDEmorph] (36) at (0.25, 3.75) {$\putt{}_1$};
		\node [style=none] (37) at (-0.25, 3.5) {};
		\node [style=none] (38) at (0.75, 3.75) {};
		\node [style=none] (39) at (-0.5, 2.5) {};
		\node [style=WIDEmorph] (40) at (0, 2.5) {$T_1$};
		\node [style=none] (41) at (0.25, 2.5) {};
		\node [style=none] (42) at (0.5, 2.5) {};
		\node [style=morph] (43) at (0, -0.5) {$g_2$};
		\node [style={white_dot}] (44) at (-1, -3) {};
		\node [style={white_dot}] (45) at (2, -2) {};
		\node [style=none] (46) at (2.5, -5.75) {};
		\node [style=none] (47) at (-1.25, 6.5) {};
		\node [style=none] (48) at (-2, 5.25) {};
		\node [style=WIDEmorph] (49) at (-1.5, 5.25) {$T_2$};
		\node [style=none] (50) at (-2, 5) {};
		\node [style=none] (51) at (-1.25, 5.25) {};
		\node [style=none] (52) at (-1, 5.25) {};
		\node [style=morph] (53) at (1, -3) {$g_1$};
		\node [style={white_dot}] (54) at (-0.25, -5.5) {};
		\node [style=none] (55) at (-0.25, -6.5) {};
		\node [style=morph] (56) at (-1.25, 3.5) {$g_2$};
		\node [style=morph] (57) at (1, -4.25) {$g_2$};
		\node [style={white_dot}] (58) at (-2, 1.75) {};
		\node [style=none] (59) at (3, 0.75) {$=$};
		\node [style=WIDEmorph] (60) at (5.5, 5.75) {$\putt{}_2$};
		\node [style=none] (61) at (6, 5.75) {};
		\node [style=none] (62) at (5, 6) {};
		\node [style=none] (63) at (5, 6.75) {};
		\node [style={white_dot}] (64) at (6.25, 3.75) {};
		\node [style=none] (65) at (6, 2.75) {};
		\node [style=WIDEmorph] (66) at (6.5, 2.75) {$\putt{}_1$};
		\node [style=none] (67) at (6, 2.5) {};
		\node [style=none] (68) at (7, 2.75) {};
		\node [style=none] (69) at (5.75, 1.5) {};
		\node [style=WIDEmorph] (70) at (6.25, 1.5) {$T_1$};
		\node [style=none] (71) at (6.5, 1.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=morph] (73) at (5.5, -0.25) {$g_2$};
		\node [style={white_dot}] (74) at (8.25, -3) {};
		\node [style=none] (75) at (8.5, -4.5) {};
		\node [style=none] (76) at (5, 5.5) {};
		\node [style=none] (77) at (4.25, 4.25) {};
		\node [style=WIDEmorph] (78) at (4.75, 4.25) {$T_2$};
		\node [style=none] (79) at (4.25, 4) {};
		\node [style=none] (80) at (5, 4.25) {};
		\node [style=none] (81) at (5.25, 4.25) {};
		\node [style=morph] (82) at (6.5, -0.25) {$g_1$};
		\node [style=none] (83) at (5, -5.5) {};
		\node [style=morph] (84) at (5, 2.5) {$g_2$};
		\node [style=morph] (85) at (6.5, -1.25) {$g_2$};
		\node [style={white_dot}] (86) at (4.25, 0.75) {};
		\node [style={white_dot}] (87) at (5.5, -2.75) {};
		\node [style={white_dot}] (88) at (5, -4.5) {};
		\node [style=none] (89) at (8.75, 0.75) {$=$};
		\node [style=WIDEmorph] (90) at (11.25, 5.75) {$\putt{}_2$};
		\node [style=none] (91) at (11.75, 5.75) {};
		\node [style=none] (92) at (10.75, 6) {};
		\node [style=none] (93) at (10.75, 6.75) {};
		\node [style={white_dot}] (94) at (12, 3.75) {};
		\node [style=none] (95) at (11.75, 2.75) {};
		\node [style=WIDEmorph] (96) at (12.25, 2.75) {$\putt{}_1$};
		\node [style=none] (97) at (11.75, 2.5) {};
		\node [style=none] (98) at (12.75, 2.75) {};
		\node [style=none] (99) at (11, 1.5) {};
		\node [style=WIDEmorph] (100) at (11.5, 1.5) {$T_1$};
		\node [style=none] (101) at (11.75, 1.5) {};
		\node [style=none] (102) at (12, 1.5) {};
		\node [style={white_dot}] (103) at (14, -2.5) {};
		\node [style=none] (104) at (14.25, -4) {};
		\node [style=none] (105) at (10.75, 5.5) {};
		\node [style=none] (106) at (10, 4.25) {};
		\node [style=WIDEmorph] (107) at (10.5, 4.25) {$T_2$};
		\node [style=none] (108) at (10, 4) {};
		\node [style=none] (109) at (10.75, 4.25) {};
		\node [style=none] (110) at (11, 4.25) {};
		\node [style=morph] (111) at (11.75, 0) {$g_1$};
		\node [style=none] (112) at (10.75, -4.75) {};
		\node [style=morph] (113) at (10.75, 2.5) {$g_2$};
		\node [style={white_dot}] (114) at (10, 0.75) {};
		\node [style={white_dot}] (115) at (11, -1.5) {};
		\node [style={white_dot}] (116) at (10.75, -3.75) {};
		\node [style=morph] (117) at (11, -2.5) {$g_2$};
		\node [style=none] (118) at (19.25, 0) {};
		\node [style=WIDEmorph] (119) at (19.75, 1) {$P$};
		\node [style=none] (120) at (19.25, 1.25) {};
		\node [style=none] (121) at (19.25, 0.75) {};
		\node [style=none] (122) at (20.25, 1) {};
		\node [style=none] (123) at (20.25, 0) {};
		\node [style=none] (124) at (19.25, 2) {};
		\node [style=none] (125) at (14.25, 0.75) {$=$};
		\node [style=WIDEmorph] (126) at (16.75, 1) {$P_1$};
		\node [style=none] (127) at (16.25, 0.75) {};
		\node [style=morph] (128) at (16.25, 0) {$g_2$};
		\node [style=WIDEmorph] (129) at (15.75, 2.25) {$P_2$};
		\node [style=none] (130) at (15.25, 2) {};
		\node [style=none] (131) at (16.25, 2.25) {};
		\node [style=none] (132) at (17.25, -0.75) {};
		\node [style={white_dot}] (133) at (15.5, -0.75) {};
		\node [style=none] (134) at (15.5, -1.5) {};
		\node [style=none] (135) at (15.25, 2.5) {};
		\node [style=none] (136) at (15.25, 3.25) {};
		\node [style=none] (137) at (16.25, 1.25) {};
		\node [style=none] (138) at (17.25, 1) {};
		\node [style=none] (139) at (18.25, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (5);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [in=-90, out=15] (15) to (14);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (13.center) to (16);
		\draw [style=new edge style 5, in=90, out=-90] (9.center) to (16);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=165, out=-90, looseness=0.25] (21.center) to (15);
		\draw [in=90, out=-90] (10.center) to (14);
		\draw [in=90, out=-90] (5) to (6.center);
		\draw [in=-90, out=-180] (5) to (23.center);
		\draw [style=new edge style 5, in=90, out=-90] (16) to (17.center);
		\draw [style=new edge style 2, in=90, out=-90] (12.center) to (24);
		\draw [in=150, out=-90, looseness=0.50] (15) to (25);
		\draw (25) to (26.center);
		\draw [in=0, out=-90, looseness=1.25] (27) to (25);
		\draw (28) to (27);
		\draw [in=-90, out=0] (28) to (24);
		\draw [in=270, out=165, looseness=0.25] (28) to (22.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (31.center) to (34);
		\draw [in=90, out=-90, looseness=1.25] (37.center) to (39.center);
		\draw [in=-90, out=15] (44) to (43);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (42.center) to (45);
		\draw [style=new edge style 5, in=90, out=-90] (38.center) to (45);
		\draw [in=90, out=-90] (47.center) to (48.center);
		\draw [in=90, out=-90] (39.center) to (43);
		\draw [in=90, out=-90] (34) to (35.center);
		\draw [in=-90, out=-180] (34) to (52.center);
		\draw [style=new edge style 5, in=90, out=-90] (45) to (46.center);
		\draw [style=new edge style 2, in=90, out=-90] (41.center) to (53);
		\draw [in=180, out=-90, looseness=0.75] (44) to (54);
		\draw (54) to (55.center);
		\draw (57) to (53);
		\draw (51.center) to (56);
		\draw [in=-90, out=0] (54) to (57);
		\draw [in=-90, out=15, looseness=0.75] (58) to (56);
		\draw [in=150, out=-90, looseness=0.50] (58) to (44);
		\draw [in=270, out=90] (58) to (50.center);
		\draw (62.center) to (63.center);
		\draw [in=90, out=-90, looseness=1.25] (61.center) to (64);
		\draw [in=90, out=-90, looseness=1.25] (67.center) to (69.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (72.center) to (74);
		\draw [style=new edge style 5, in=90, out=-90] (68.center) to (74);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [in=90, out=-90] (69.center) to (73);
		\draw [in=90, out=-90] (64) to (65.center);
		\draw [in=-90, out=-180] (64) to (81.center);
		\draw [style=new edge style 5, in=90, out=-90] (74) to (75.center);
		\draw [style=new edge style 2, in=90, out=-90] (71.center) to (82);
		\draw (85) to (82);
		\draw (80.center) to (84);
		\draw [in=-90, out=15, looseness=0.75] (86) to (84);
		\draw [in=270, out=90] (86) to (79.center);
		\draw [in=0, out=-90, looseness=1.25] (85) to (87);
		\draw [in=270, out=120] (87) to (73);
		\draw [in=30, out=-90] (87) to (88);
		\draw (88) to (83.center);
		\draw [in=-105, out=150, looseness=0.50] (88) to (86);
		\draw (92.center) to (93.center);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (94);
		\draw [in=90, out=-90, looseness=1.25] (97.center) to (99.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (102.center) to (103);
		\draw [style=new edge style 5, in=90, out=-90] (98.center) to (103);
		\draw [in=90, out=-90] (105.center) to (106.center);
		\draw [in=90, out=-90] (94) to (95.center);
		\draw [in=-90, out=-180] (94) to (110.center);
		\draw [style=new edge style 5, in=90, out=-90] (103) to (104.center);
		\draw [style=new edge style 2, in=90, out=-90] (101.center) to (111);
		\draw (109.center) to (113);
		\draw [in=-90, out=15, looseness=0.75] (114) to (113);
		\draw [in=270, out=120] (114) to (108.center);
		\draw (116) to (112.center);
		\draw [in=-105, out=150, looseness=0.50] (116) to (114);
		\draw [in=135, out=-90] (99.center) to (115);
		\draw [in=-90, out=15, looseness=1.25] (115) to (111);
		\draw (115) to (117);
		\draw [in=30, out=-90] (117) to (116);
		\draw [in=90, out=-90] (122.center) to (123.center);
		\draw (120.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (118.center) to (121.center);
		\draw [in=90, out=-90] (127.center) to (128);
		\draw [in=135, out=-90, looseness=0.75] (130.center) to (133);
		\draw (133) to (134.center);
		\draw [in=-90, out=0] (133) to (128);
		\draw (135.center) to (136.center);
		\draw [in=90, out=-90, looseness=1.25] (131.center) to (137.center);
		\draw [in=90, out=-90] (138.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/cdeptl.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (4, 4) {$T_1$};
		\node [style=none] (21) at (3.5, 3.75) {};
		\node [style=morph] (23) at (3.5, 3) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 5.25) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 5) {};
		\node [style=none] (53) at (3.5, 5.25) {};
		\node [style={white_dot}] (55) at (2.75, 2.25) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (60) at (2.5, 5.5) {};
		\node [style=none] (61) at (2.5, 6.25) {};
		\node [style=none] (62) at (3.5, 4.25) {};
		\node [style=none] (63) at (4.25, 4) {};
		\node [style=none] (75) at (4.5, 4) {};
		\node [style=WIDEmorph] (76) at (1.75, 0.75) {$T_2$};
		\node [style=none] (77) at (1.25, 0.5) {};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (3.25, -0.25) {};
		\node [style=none] (84) at (2.25, 0.75) {};
		\node [style=WIDEmorph] (85) at (3.75, -0.25) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, -0.5) {};
		\node [style=none] (87) at (4.25, -0.25) {};
		\node [style=none] (89) at (3, -1.5) {};
		\node [style=WIDEmorph] (90) at (3.5, -1.5) {$T_1$};
		\node [style=none] (91) at (3, -1.75) {};
		\node [style=none] (94) at (3.75, -1.5) {};
		\node [style=none] (95) at (4, -1.5) {};
		\node [style=morph] (96) at (2, -2.75) {$g_2$};
		\node [style=morph] (97) at (2.75, -5.5) {$g_2$};
		\node [style=none] (98) at (2.75, -4.25) {};
		\node [style=WIDEmorph] (99) at (3.25, -4.25) {$\putt{}_1$};
		\node [style=none] (100) at (2.75, -4.5) {};
		\node [style=none] (101) at (3.75, -4.25) {};
		\node [style={white_dot}] (102) at (1.5, -4.75) {};
		\node [style={white_dot}] (103) at (2, -6.25) {};
		\node [style={white_dot}] (104) at (4.5, -5.5) {};
		\node [style={white_dot}] (105) at (6, -5.5) {};
		\node [style=none] (106) at (2, -7.25) {};
		\node [style=WIDEmorph] (109) at (-1.5, 0.5) {$T$};
		\node [style=none] (110) at (-2, 0.75) {};
		\node [style=none] (111) at (-2, 0.25) {};
		\node [style=none] (112) at (-1.25, 0.5) {};
		\node [style=none] (113) at (-1, 0.5) {};
		\node [style=none] (114) at (-2, -1.5) {};
		\node [style=none] (115) at (-2, 1.75) {};
		\node [style=none] (116) at (21.75, -14.25) {$=$};
		\node [style={white_dot}] (117) at (23.75, -14.25) {};
		\node [style={white_dot}] (118) at (-1, -0.75) {};
		\node [style=none] (119) at (23.75, -15) {};
		\node [style=none] (120) at (-1, -1.5) {};
		\node [style=none] (121) at (22.75, -13.5) {};
		\node [style=none] (122) at (22.75, -15) {};
		\node [style={white_dot}] (123) at (5.25, -6.5) {};
		\node [style=none] (124) at (5.25, -7.25) {};
		\node [style=none] (125) at (7, -0.25) {$=$};
		\node [style=WIDEmorph] (126) at (11, 4) {$T_1$};
		\node [style=none] (127) at (10.5, 3.75) {};
		\node [style=morph] (128) at (10.5, 3) {$g_2$};
		\node [style=WIDEmorph] (129) at (10, 5.25) {$\putt{}_2$};
		\node [style=none] (130) at (9.5, 5) {};
		\node [style=none] (131) at (10.5, 5.25) {};
		\node [style={white_dot}] (132) at (9.75, 2.25) {};
		\node [style=none] (133) at (8.25, 0.75) {};
		\node [style=none] (134) at (9.5, 5.5) {};
		\node [style=none] (135) at (9.5, 6.25) {};
		\node [style=none] (136) at (10.5, 4.25) {};
		\node [style=none] (137) at (11.25, 4) {};
		\node [style=none] (138) at (11.5, 4) {};
		\node [style=WIDEmorph] (139) at (8.75, 0.75) {$T_2$};
		\node [style=none] (140) at (8.25, 0.5) {};
		\node [style=none] (141) at (9, 0.75) {};
		\node [style=none] (142) at (10.25, -0.25) {};
		\node [style=none] (143) at (9.25, 0.75) {};
		\node [style=WIDEmorph] (144) at (10.75, -0.25) {$\putt{}_1$};
		\node [style=none] (145) at (10.25, -0.5) {};
		\node [style=none] (146) at (11.25, -0.25) {};
		\node [style=none] (147) at (10, -1.5) {};
		\node [style=WIDEmorph] (148) at (10.5, -1.5) {$T_1$};
		\node [style=none] (149) at (10, -1.75) {};
		\node [style=none] (150) at (10.75, -1.5) {};
		\node [style=none] (151) at (11, -1.5) {};
		\node [style=morph] (152) at (9, -2.75) {$g_2$};
		\node [style=morph] (153) at (9.75, -5.5) {$g_2$};
		\node [style=none] (154) at (9.75, -4.25) {};
		\node [style=WIDEmorph] (155) at (10.25, -4.25) {$\putt{}_1$};
		\node [style=none] (156) at (9.75, -4.5) {};
		\node [style=none] (157) at (10.75, -4.25) {};
		\node [style={white_dot}] (158) at (8.5, -4.75) {};
		\node [style={white_dot}] (159) at (9, -6.25) {};
		\node [style=none] (162) at (9, -7.25) {};
		\node [style={white_dot}] (163) at (12.25, -6.5) {};
		\node [style=none] (164) at (12.25, -7.25) {};
		\node [style={white_dot}] (165) at (11, -3.25) {};
		\node [style={white_dot}] (166) at (11.75, 1.75) {};
		\node [style=none] (167) at (13.25, -0.25) {$=$};
		\node [style=morph] (170) at (16.75, 3) {$g_2$};
		\node [style=WIDEmorph] (171) at (16.25, 5.25) {$\putt{}_2$};
		\node [style=none] (172) at (15.75, 5) {};
		\node [style=none] (173) at (16.75, 5.25) {};
		\node [style={white_dot}] (174) at (16, 2.25) {};
		\node [style=none] (175) at (14.5, 0.75) {};
		\node [style=none] (176) at (15.75, 5.5) {};
		\node [style=none] (177) at (15.75, 6.25) {};
		\node [style=WIDEmorph] (181) at (15, 0.75) {$T_2$};
		\node [style=none] (182) at (14.5, 0.5) {};
		\node [style=none] (183) at (15.25, 0.75) {};
		\node [style=none] (184) at (16.5, -0.25) {};
		\node [style=none] (185) at (15.5, 0.75) {};
		\node [style=WIDEmorph] (186) at (17, -0.25) {$\putt{}_1$};
		\node [style=none] (188) at (17.5, -0.25) {};
		\node [style=none] (191) at (16.5, -0.5) {};
		\node [style=morph] (194) at (15.25, -2.75) {$g_2$};
		\node [style=morph] (195) at (16, -5.5) {$g_2$};
		\node [style=none] (196) at (16, -4.25) {};
		\node [style=WIDEmorph] (197) at (16.5, -4.25) {$\putt{}_1$};
		\node [style=none] (198) at (16, -4.5) {};
		\node [style=none] (199) at (17, -4.25) {};
		\node [style={white_dot}] (200) at (14.75, -4.75) {};
		\node [style={white_dot}] (201) at (15.25, -6.25) {};
		\node [style=none] (202) at (15.25, -7.25) {};
		\node [style={white_dot}] (203) at (18.5, -6.5) {};
		\node [style=none] (204) at (18.5, -7.25) {};
		\node [style={white_dot}] (205) at (17.25, -3.25) {};
		\node [style={white_dot}] (206) at (18, 1.75) {};
		\node [style=none] (207) at (19.5, -0.25) {$=$};
		\node [style=morph] (208) at (23, 2.5) {$g_2$};
		\node [style=WIDEmorph] (209) at (22.5, 4.75) {$\putt{}_2$};
		\node [style=none] (210) at (22, 4.5) {};
		\node [style=none] (211) at (23, 4.75) {};
		\node [style={white_dot}] (212) at (22.25, 1.75) {};
		\node [style=none] (213) at (20.75, 0.25) {};
		\node [style=none] (214) at (22, 5) {};
		\node [style=none] (215) at (22, 5.75) {};
		\node [style=WIDEmorph] (216) at (21.25, 0.25) {$T_2$};
		\node [style=none] (217) at (20.75, 0) {};
		\node [style=none] (218) at (21.5, 0.25) {};
		\node [style=none] (219) at (22.75, -0.75) {};
		\node [style=none] (220) at (21.75, 0.25) {};
		\node [style=WIDEmorph] (221) at (23.25, -0.75) {$\putt{}_1$};
		\node [style=none] (222) at (23.75, -0.75) {};
		\node [style=none] (223) at (22.75, -1) {};
		\node [style=morph] (224) at (21.25, -3) {$g_2$};
		\node [style=morph] (225) at (22.5, -3.75) {$g_2$};
		\node [style=none] (226) at (22.5, -2.5) {};
		\node [style=WIDEmorph] (227) at (23, -2.5) {$\putt{}_1$};
		\node [style=none] (228) at (22.5, -2.75) {};
		\node [style=none] (229) at (23.5, -2.5) {};
		\node [style={white_dot}] (231) at (21.5, -4.75) {};
		\node [style={white_dot}] (233) at (24.5, -5.5) {};
		\node [style=none] (234) at (24.5, -6.75) {};
		\node [style={white_dot}] (237) at (21.25, -5.75) {};
		\node [style=none] (238) at (21.25, -6.75) {};
		\node [style=none] (239) at (1, -14.25) {$=$};
		\node [style=morph] (240) at (4.5, -11.5) {$g_2$};
		\node [style=WIDEmorph] (241) at (4, -9.25) {$\putt{}_2$};
		\node [style=none] (242) at (3.5, -9.5) {};
		\node [style=none] (243) at (4.5, -9.25) {};
		\node [style={white_dot}] (244) at (3.75, -12.25) {};
		\node [style=none] (245) at (2.25, -13.75) {};
		\node [style=none] (246) at (3.5, -9) {};
		\node [style=none] (247) at (3.5, -8.25) {};
		\node [style=WIDEmorph] (248) at (2.75, -13.75) {$T_2$};
		\node [style=none] (249) at (2.25, -14) {};
		\node [style=none] (250) at (3, -13.75) {};
		\node [style=none] (251) at (3, -15.5) {};
		\node [style=none] (252) at (3.25, -13.75) {};
		\node [style=WIDEmorph] (253) at (3.5, -15.5) {$\putt{}_1$};
		\node [style=none] (254) at (4, -15.5) {};
		\node [style=none] (255) at (3, -15.75) {};
		\node [style=none] (258) at (4.75, -15.5) {};
		\node [style=WIDEmorph] (259) at (5.25, -15.5) {$\putt{}_1$};
		\node [style=none] (260) at (4.75, -15.75) {};
		\node [style=none] (261) at (5.75, -15.5) {};
		\node [style={white_dot}] (262) at (3.5, -17.75) {};
		\node [style={white_dot}] (263) at (5, -17.75) {};
		\node [style=none] (264) at (5, -20) {};
		\node [style={white_dot}] (265) at (2.75, -19.75) {};
		\node [style=none] (266) at (2.75, -20.75) {};
		\node [style=morph] (267) at (3.5, -18.75) {$g_2$};
		\node [style=none] (268) at (6.75, -14.25) {$=$};
		\node [style=morph] (269) at (9, -12) {$g_2$};
		\node [style=WIDEmorph] (270) at (8.5, -9.75) {$\putt{}_2$};
		\node [style=none] (271) at (8, -10) {};
		\node [style=none] (272) at (9, -9.75) {};
		\node [style={white_dot}] (273) at (8.25, -12.75) {};
		\node [style=none] (274) at (8, -14) {};
		\node [style=none] (275) at (8, -9.5) {};
		\node [style=none] (276) at (8, -8.75) {};
		\node [style=WIDEmorph] (277) at (8.5, -14) {$T_2$};
		\node [style=none] (278) at (8, -14.25) {};
		\node [style=none] (279) at (8.75, -14) {};
		\node [style=none] (280) at (9, -16.5) {};
		\node [style=none] (281) at (9, -14) {};
		\node [style=WIDEmorph] (282) at (9.5, -16.5) {$\putt{}_1$};
		\node [style=none] (283) at (10, -16.5) {};
		\node [style=none] (284) at (9, -16.75) {};
		\node [style=none] (291) at (10, -20.25) {};
		\node [style={white_dot}] (292) at (8.5, -19) {};
		\node [style=none] (293) at (8.5, -20) {};
		\node [style=morph] (294) at (9, -17.75) {$g_2$};
		\node [style={white_dot}] (295) at (9, -15.5) {};
		\node [style=none] (296) at (11, -14.25) {$=$};
		\node [style=morph] (297) at (13, -12.75) {$g_2$};
		\node [style=WIDEmorph] (298) at (12.5, -10.5) {$\putt{}_2$};
		\node [style=none] (299) at (12, -10.75) {};
		\node [style=none] (300) at (13, -10.5) {};
		\node [style={white_dot}] (301) at (12.25, -13.5) {};
		\node [style=none] (303) at (12, -10.25) {};
		\node [style=none] (304) at (12, -9.5) {};
		\node [style=none] (308) at (13, -15.5) {};
		\node [style=WIDEmorph] (310) at (13.5, -15.5) {$\putt{}_1$};
		\node [style=none] (311) at (14, -15.5) {};
		\node [style=none] (312) at (13, -15.75) {};
		\node [style=none] (313) at (14, -19.25) {};
		\node [style={white_dot}] (314) at (12.5, -18) {};
		\node [style=none] (315) at (12.5, -19) {};
		\node [style=morph] (316) at (13, -16.75) {$g_2$};
		\node [style={white_dot}] (317) at (13, -14.5) {};
		\node [style=none] (318) at (15, -14.25) {$=$};
		\node [style=morph] (319) at (17, -12.75) {$g_2$};
		\node [style=WIDEmorph] (320) at (16.5, -10.5) {$\putt{}_2$};
		\node [style=none] (321) at (16, -10.75) {};
		\node [style=none] (322) at (17, -10.5) {};
		\node [style={white_dot}] (323) at (16.25, -13.5) {};
		\node [style=none] (324) at (16, -10.25) {};
		\node [style=none] (325) at (16, -9.5) {};
		\node [style=none] (326) at (17.75, -19) {};
		\node [style={white_dot}] (329) at (17, -15.75) {};
		\node [style={white_dot}] (331) at (16.5, -18) {};
		\node [style=none] (332) at (16.5, -19) {};
		\node [style=morph] (333) at (17, -16.75) {$g_2$};
		\node [style={white_dot}] (334) at (17.75, -18) {};
		\node [style=none] (335) at (18.5, -14.25) {$=$};
		\node [style=morph] (336) at (20.5, -15) {$g_2$};
		\node [style=WIDEmorph] (337) at (20, -12.75) {$\putt{}_2$};
		\node [style=none] (338) at (19.5, -13) {};
		\node [style=none] (339) at (20.5, -12.75) {};
		\node [style={white_dot}] (340) at (19.75, -15.75) {};
		\node [style=none] (341) at (19.5, -12.5) {};
		\node [style=none] (342) at (19.5, -11.75) {};
		\node [style=none] (343) at (21, -16.75) {};
		\node [style=none] (346) at (19.75, -16.75) {};
		\node [style={white_dot}] (348) at (21, -15.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 2, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 2, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 2, in=90, out=-90] (87.center) to (105);
		\draw (111.center) to (114.center);
		\draw [in=-90, out=90, looseness=1.25] (110.center) to (115.center);
		\draw [style=new edge style 2] (117) to (119.center);
		\draw [style=new edge style 2] (118) to (120.center);
		\draw [style=new edge style 2, in=150, out=-75] (112.center) to (118);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.75] (113.center) to (118);
		\draw (121.center) to (122.center);
		\draw [style=new edge style 2] (123) to (124.center);
		\draw [style=new edge style 2, in=-105, out=15] (123) to (105);
		\draw [style=new edge style 2, in=165, out=-90, looseness=0.75] (104) to (123);
		\draw [in=90, out=-90] (127.center) to (128);
		\draw [in=135, out=-90, looseness=0.75] (130.center) to (132);
		\draw [in=90, out=-90] (132) to (133.center);
		\draw [in=-90, out=0] (132) to (128);
		\draw (134.center) to (135.center);
		\draw [in=90, out=-90, looseness=1.25] (131.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (142.center);
		\draw [in=90, out=-90, looseness=1.25] (145.center) to (147.center);
		\draw [in=135, out=-90, looseness=0.75] (140.center) to (158);
		\draw [in=-90, out=15] (158) to (152);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (152);
		\draw [in=90, out=-90] (141.center) to (154.center);
		\draw [in=150, out=-90] (158) to (159);
		\draw [in=-90, out=15, looseness=1.25] (159) to (153);
		\draw [in=270, out=90] (153) to (156.center);
		\draw (159) to (162.center);
		\draw [style=new edge style 2] (163) to (164.center);
		\draw [style=new edge style 2, in=45, out=-90] (151.center) to (165);
		\draw [style=new edge style 2, in=150, out=-105] (150.center) to (165);
		\draw [style=new edge style 2, in=75, out=-90] (138.center) to (166);
		\draw [style=new edge style 2, in=285, out=165, looseness=0.75] (166) to (137.center);
		\draw [style=new edge style 2, in=60, out=-90, looseness=0.50] (166) to (163);
		\draw [style=new edge style 2, in=135, out=-75] (165) to (163);
		\draw [style=new edge style 2, in=105, out=-75] (146.center) to (163);
		\draw [style=new edge style 2, in=165, out=-90] (157.center) to (163);
		\draw [in=135, out=-90, looseness=0.75] (172.center) to (174);
		\draw [in=90, out=-90] (174) to (175.center);
		\draw [in=-90, out=0] (174) to (170);
		\draw (176.center) to (177.center);
		\draw [in=90, out=-90] (185.center) to (184.center);
		\draw [in=135, out=-90, looseness=0.75] (182.center) to (200);
		\draw [in=-90, out=15] (200) to (194);
		\draw [in=90, out=-90, looseness=1.25] (191.center) to (194);
		\draw [in=90, out=-90] (183.center) to (196.center);
		\draw [in=150, out=-90] (200) to (201);
		\draw [in=-90, out=15, looseness=1.25] (201) to (195);
		\draw [in=270, out=90] (195) to (198.center);
		\draw (201) to (202.center);
		\draw [style=new edge style 2] (203) to (204.center);
		\draw [style=new edge style 2, in=60, out=-90, looseness=0.50] (206) to (203);
		\draw [style=new edge style 2, in=135, out=-75] (205) to (203);
		\draw [style=new edge style 2, in=105, out=-75] (188.center) to (203);
		\draw [style=new edge style 2, in=165, out=-90] (199.center) to (203);
		\draw (173.center) to (170);
		\draw [in=135, out=-90, looseness=0.75] (210.center) to (212);
		\draw [in=90, out=-90] (212) to (213.center);
		\draw [in=-90, out=0] (212) to (208);
		\draw (214.center) to (215.center);
		\draw [in=90, out=-90] (220.center) to (219.center);
		\draw [in=90, out=-90, looseness=1.25] (223.center) to (224);
		\draw [in=90, out=-90] (218.center) to (226.center);
		\draw [in=-90, out=15, looseness=1.25] (231) to (225);
		\draw [in=270, out=90] (225) to (228.center);
		\draw [style=new edge style 2] (233) to (234.center);
		\draw [style=new edge style 2, in=75, out=-75] (222.center) to (233);
		\draw [style=new edge style 2, in=165, out=-90] (229.center) to (233);
		\draw (211.center) to (208);
		\draw (238.center) to (237);
		\draw [in=-75, out=45] (237) to (231);
		\draw [in=270, out=150, looseness=0.50] (237) to (217.center);
		\draw [in=285, out=105] (231) to (224);
		\draw [in=135, out=-90, looseness=0.75] (242.center) to (244);
		\draw [in=90, out=-90] (244) to (245.center);
		\draw [in=-90, out=0] (244) to (240);
		\draw (246.center) to (247.center);
		\draw [in=90, out=-90] (252.center) to (251.center);
		\draw [in=90, out=-90] (250.center) to (258.center);
		\draw [style=new edge style 2] (263) to (264.center);
		\draw (243.center) to (240);
		\draw (266.center) to (265);
		\draw [in=270, out=150, looseness=0.50] (265) to (249.center);
		\draw [in=15, out=-90, looseness=1.25] (260.center) to (262);
		\draw [in=255, out=120, looseness=1.25] (262) to (255.center);
		\draw [in=90, out=-90] (262) to (267);
		\draw [in=15, out=-90] (267) to (265);
		\draw [style=new edge style 2, in=180, out=-90, looseness=0.50] (254.center) to (263);
		\draw [style=new edge style 2, in=270, out=0, looseness=0.50] (263) to (261.center);
		\draw [in=135, out=-90, looseness=0.75] (271.center) to (273);
		\draw [in=90, out=-90] (273) to (274.center);
		\draw [in=-90, out=0] (273) to (269);
		\draw (275.center) to (276.center);
		\draw (272.center) to (269);
		\draw (293.center) to (292);
		\draw [in=270, out=150, looseness=0.50] (292) to (278.center);
		\draw [in=15, out=-90] (294) to (292);
		\draw (284.center) to (294);
		\draw [style=new edge style 2] (283.center) to (291.center);
		\draw [in=45, out=-90, looseness=1.25] (281.center) to (295);
		\draw [in=285, out=135, looseness=1.25] (295) to (279.center);
		\draw (295) to (280.center);
		\draw [in=135, out=-90, looseness=0.75] (299.center) to (301);
		\draw [in=-90, out=0] (301) to (297);
		\draw (303.center) to (304.center);
		\draw (300.center) to (297);
		\draw (315.center) to (314);
		\draw [in=15, out=-90] (316) to (314);
		\draw (312.center) to (316);
		\draw [style=new edge style 2] (311.center) to (313.center);
		\draw (317) to (308.center);
		\draw [in=150, out=-90, looseness=0.50] (301) to (314);
		\draw [in=135, out=-90, looseness=0.75] (321.center) to (323);
		\draw [in=-90, out=0] (323) to (319);
		\draw (324.center) to (325.center);
		\draw (322.center) to (319);
		\draw (332.center) to (331);
		\draw [in=15, out=-90] (333) to (331);
		\draw (329) to (333);
		\draw [style=new edge style 2] (334) to (326.center);
		\draw [in=150, out=-90, looseness=0.50] (323) to (331);
		\draw [in=135, out=-90, looseness=0.75] (338.center) to (340);
		\draw [in=-90, out=0] (340) to (336);
		\draw (341.center) to (342.center);
		\draw (339.center) to (336);
		\draw [style=new edge style 2] (348) to (343.center);
		\draw (346.center) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/cdeptla.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -0.25) {$=$};
		\node [style=WIDEmorph] (18) at (4, 4) {$T_1$};
		\node [style=none] (21) at (3.5, 3.75) {};
		\node [style=morph] (23) at (3.5, 3) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 5.25) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 5) {};
		\node [style=none] (53) at (3.5, 5.25) {};
		\node [style={white_dot}] (55) at (2.75, 2.25) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (60) at (2.5, 5.5) {};
		\node [style=none] (61) at (2.5, 6.25) {};
		\node [style=none] (62) at (3.5, 4.25) {};
		\node [style=none] (63) at (4.25, 4) {};
		\node [style=none] (75) at (4.5, 4) {};
		\node [style=WIDEmorph] (76) at (1.75, 0.75) {$T_2$};
		\node [style=none] (77) at (1.25, 0.5) {};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (3.25, -0.25) {};
		\node [style=none] (84) at (2.25, 0.75) {};
		\node [style=WIDEmorph] (85) at (3.75, -0.25) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, -0.5) {};
		\node [style=none] (87) at (4.25, -0.25) {};
		\node [style=none] (89) at (3, -1.5) {};
		\node [style=WIDEmorph] (90) at (3.5, -1.5) {$T_1$};
		\node [style=none] (91) at (3, -1.75) {};
		\node [style=none] (94) at (3.75, -1.5) {};
		\node [style=none] (95) at (4, -1.5) {};
		\node [style=morph] (96) at (2, -2.75) {$g_2$};
		\node [style=morph] (97) at (2.75, -5.5) {$g_2$};
		\node [style=none] (98) at (2.75, -4.25) {};
		\node [style=WIDEmorph] (99) at (3.25, -4.25) {$\putt{}_1$};
		\node [style=none] (100) at (2.75, -4.5) {};
		\node [style=none] (101) at (3.75, -4.25) {};
		\node [style={white_dot}] (102) at (1.5, -4.75) {};
		\node [style={white_dot}] (103) at (2, -6.25) {};
		\node [style={white_dot}] (104) at (4.5, -5.5) {};
		\node [style={white_dot}] (105) at (6, -5.5) {};
		\node [style=none] (106) at (2, -7.25) {};
		\node [style=WIDEmorph] (109) at (-1.5, 0.5) {$T$};
		\node [style=none] (110) at (-2, 0.75) {};
		\node [style=none] (111) at (-2, 0.25) {};
		\node [style=none] (112) at (-1.25, 0.5) {};
		\node [style=none] (113) at (-1, 0.5) {};
		\node [style=none] (114) at (-2, -1.5) {};
		\node [style=none] (115) at (-2, 1.75) {};
		\node [style={white_dot}] (118) at (-1, -0.75) {};
		\node [style=none] (120) at (-1, -1.5) {};
		\node [style={white_dot}] (123) at (5.25, -6.5) {};
		\node [style=none] (124) at (5.25, -7.25) {};
		\node [style=none] (125) at (7, -0.25) {$=$};
		\node [style=WIDEmorph] (126) at (11, 4) {$T_1$};
		\node [style=none] (127) at (10.5, 3.75) {};
		\node [style=morph] (128) at (10.5, 3) {$g_2$};
		\node [style=WIDEmorph] (129) at (10, 5.25) {$\putt{}_2$};
		\node [style=none] (130) at (9.5, 5) {};
		\node [style=none] (131) at (10.5, 5.25) {};
		\node [style={white_dot}] (132) at (9.75, 2.25) {};
		\node [style=none] (133) at (8.25, 0.75) {};
		\node [style=none] (134) at (9.5, 5.5) {};
		\node [style=none] (135) at (9.5, 6.25) {};
		\node [style=none] (136) at (10.5, 4.25) {};
		\node [style=none] (137) at (11.25, 4) {};
		\node [style=none] (138) at (11.5, 4) {};
		\node [style=WIDEmorph] (139) at (8.75, 0.75) {$T_2$};
		\node [style=none] (140) at (8.25, 0.5) {};
		\node [style=none] (141) at (9, 0.75) {};
		\node [style=none] (142) at (10.25, -0.25) {};
		\node [style=none] (143) at (9.25, 0.75) {};
		\node [style=WIDEmorph] (144) at (10.75, -0.25) {$\putt{}_1$};
		\node [style=none] (145) at (10.25, -0.5) {};
		\node [style=none] (146) at (11.25, -0.25) {};
		\node [style=none] (147) at (10, -1.5) {};
		\node [style=WIDEmorph] (148) at (10.5, -1.5) {$T_1$};
		\node [style=none] (149) at (10, -1.75) {};
		\node [style=none] (150) at (10.75, -1.5) {};
		\node [style=none] (151) at (11, -1.5) {};
		\node [style=morph] (152) at (9, -2.75) {$g_2$};
		\node [style=morph] (153) at (9.75, -5.5) {$g_2$};
		\node [style=none] (154) at (9.75, -4.25) {};
		\node [style=WIDEmorph] (155) at (10.25, -4.25) {$\putt{}_1$};
		\node [style=none] (156) at (9.75, -4.5) {};
		\node [style=none] (157) at (10.75, -4.25) {};
		\node [style={white_dot}] (158) at (8.5, -4.75) {};
		\node [style={white_dot}] (159) at (9, -6.25) {};
		\node [style=none] (162) at (9, -7.25) {};
		\node [style={white_dot}] (163) at (12.25, -6.5) {};
		\node [style=none] (164) at (12.25, -7.25) {};
		\node [style={white_dot}] (165) at (11, -3.25) {};
		\node [style={white_dot}] (166) at (11.75, 1.75) {};
		\node [style=none] (167) at (13.25, -0.25) {$=$};
		\node [style=morph] (170) at (16.75, 3) {$g_2$};
		\node [style=WIDEmorph] (171) at (16.25, 5.25) {$\putt{}_2$};
		\node [style=none] (172) at (15.75, 5) {};
		\node [style=none] (173) at (16.75, 5.25) {};
		\node [style={white_dot}] (174) at (16, 2.25) {};
		\node [style=none] (175) at (14.5, 0.75) {};
		\node [style=none] (176) at (15.75, 5.5) {};
		\node [style=none] (177) at (15.75, 6.25) {};
		\node [style=WIDEmorph] (181) at (15, 0.75) {$T_2$};
		\node [style=none] (182) at (14.5, 0.5) {};
		\node [style=none] (183) at (15.25, 0.75) {};
		\node [style=none] (184) at (16.5, -0.25) {};
		\node [style=none] (185) at (15.5, 0.75) {};
		\node [style=WIDEmorph] (186) at (17, -0.25) {$\putt{}_1$};
		\node [style=none] (188) at (17.5, -0.25) {};
		\node [style=none] (191) at (16.5, -0.5) {};
		\node [style=morph] (194) at (15.25, -2.75) {$g_2$};
		\node [style=morph] (195) at (16, -5.5) {$g_2$};
		\node [style=none] (196) at (16, -4.25) {};
		\node [style=WIDEmorph] (197) at (16.5, -4.25) {$\putt{}_1$};
		\node [style=none] (198) at (16, -4.5) {};
		\node [style=none] (199) at (17, -4.25) {};
		\node [style={white_dot}] (200) at (14.75, -4.75) {};
		\node [style={white_dot}] (201) at (15.25, -6.25) {};
		\node [style=none] (202) at (15.25, -7.25) {};
		\node [style={white_dot}] (203) at (18.5, -6.5) {};
		\node [style=none] (204) at (18.5, -7.25) {};
		\node [style={white_dot}] (205) at (17.25, -3.25) {};
		\node [style={white_dot}] (206) at (18, 1.75) {};
		\node [style=none] (207) at (19.5, -0.25) {$=$};
		\node [style=morph] (208) at (23, 2.5) {$g_2$};
		\node [style=WIDEmorph] (209) at (22.5, 4.75) {$\putt{}_2$};
		\node [style=none] (210) at (22, 4.5) {};
		\node [style=none] (211) at (23, 4.75) {};
		\node [style={white_dot}] (212) at (22.25, 1.75) {};
		\node [style=none] (213) at (20.75, 0.25) {};
		\node [style=none] (214) at (22, 5) {};
		\node [style=none] (215) at (22, 5.75) {};
		\node [style=WIDEmorph] (216) at (21.25, 0.25) {$T_2$};
		\node [style=none] (217) at (20.75, 0) {};
		\node [style=none] (218) at (21.5, 0.25) {};
		\node [style=none] (219) at (22.75, -0.75) {};
		\node [style=none] (220) at (21.75, 0.25) {};
		\node [style=WIDEmorph] (221) at (23.25, -0.75) {$\putt{}_1$};
		\node [style=none] (222) at (23.75, -0.75) {};
		\node [style=none] (223) at (22.75, -1) {};
		\node [style=morph] (224) at (21.25, -3) {$g_2$};
		\node [style=morph] (225) at (22.5, -3.75) {$g_2$};
		\node [style=none] (226) at (22.5, -2.5) {};
		\node [style=WIDEmorph] (227) at (23, -2.5) {$\putt{}_1$};
		\node [style=none] (228) at (22.5, -2.75) {};
		\node [style=none] (229) at (23.5, -2.5) {};
		\node [style={white_dot}] (231) at (21.5, -4.75) {};
		\node [style={white_dot}] (233) at (24.5, -5.5) {};
		\node [style=none] (234) at (24.5, -6.75) {};
		\node [style={white_dot}] (237) at (21.25, -5.75) {};
		\node [style=none] (238) at (21.25, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 2, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 2, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 2, in=90, out=-90] (87.center) to (105);
		\draw (111.center) to (114.center);
		\draw [in=-90, out=90, looseness=1.25] (110.center) to (115.center);
		\draw [style=new edge style 2] (118) to (120.center);
		\draw [style=new edge style 2, in=150, out=-75] (112.center) to (118);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.75] (113.center) to (118);
		\draw [style=new edge style 2] (123) to (124.center);
		\draw [style=new edge style 2, in=-105, out=15] (123) to (105);
		\draw [style=new edge style 2, in=165, out=-90, looseness=0.75] (104) to (123);
		\draw [in=90, out=-90] (127.center) to (128);
		\draw [in=135, out=-90, looseness=0.75] (130.center) to (132);
		\draw [in=90, out=-90] (132) to (133.center);
		\draw [in=-90, out=0] (132) to (128);
		\draw (134.center) to (135.center);
		\draw [in=90, out=-90, looseness=1.25] (131.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (142.center);
		\draw [in=90, out=-90, looseness=1.25] (145.center) to (147.center);
		\draw [in=135, out=-90, looseness=0.75] (140.center) to (158);
		\draw [in=-90, out=15] (158) to (152);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (152);
		\draw [in=90, out=-90] (141.center) to (154.center);
		\draw [in=150, out=-90] (158) to (159);
		\draw [in=-90, out=15, looseness=1.25] (159) to (153);
		\draw [in=270, out=90] (153) to (156.center);
		\draw (159) to (162.center);
		\draw [style=new edge style 2] (163) to (164.center);
		\draw [style=new edge style 2, in=45, out=-90] (151.center) to (165);
		\draw [style=new edge style 2, in=150, out=-105] (150.center) to (165);
		\draw [style=new edge style 2, in=75, out=-90] (138.center) to (166);
		\draw [style=new edge style 2, in=285, out=165, looseness=0.75] (166) to (137.center);
		\draw [style=new edge style 2, in=60, out=-90, looseness=0.50] (166) to (163);
		\draw [style=new edge style 2, in=135, out=-75] (165) to (163);
		\draw [style=new edge style 2, in=105, out=-75] (146.center) to (163);
		\draw [style=new edge style 2, in=165, out=-90] (157.center) to (163);
		\draw [in=135, out=-90, looseness=0.75] (172.center) to (174);
		\draw [in=90, out=-90] (174) to (175.center);
		\draw [in=-90, out=0] (174) to (170);
		\draw (176.center) to (177.center);
		\draw [in=90, out=-90] (185.center) to (184.center);
		\draw [in=135, out=-90, looseness=0.75] (182.center) to (200);
		\draw [in=-90, out=15] (200) to (194);
		\draw [in=90, out=-90, looseness=1.25] (191.center) to (194);
		\draw [in=90, out=-90] (183.center) to (196.center);
		\draw [in=150, out=-90] (200) to (201);
		\draw [in=-90, out=15, looseness=1.25] (201) to (195);
		\draw [in=270, out=90] (195) to (198.center);
		\draw (201) to (202.center);
		\draw [style=new edge style 2] (203) to (204.center);
		\draw [style=new edge style 2, in=60, out=-90, looseness=0.50] (206) to (203);
		\draw [style=new edge style 2, in=135, out=-75] (205) to (203);
		\draw [style=new edge style 2, in=105, out=-75] (188.center) to (203);
		\draw [style=new edge style 2, in=165, out=-90] (199.center) to (203);
		\draw (173.center) to (170);
		\draw [in=135, out=-90, looseness=0.75] (210.center) to (212);
		\draw [in=90, out=-90] (212) to (213.center);
		\draw [in=-90, out=0] (212) to (208);
		\draw (214.center) to (215.center);
		\draw [in=90, out=-90] (220.center) to (219.center);
		\draw [in=90, out=-90, looseness=1.25] (223.center) to (224);
		\draw [in=90, out=-90] (218.center) to (226.center);
		\draw [in=-90, out=15, looseness=1.25] (231) to (225);
		\draw [in=270, out=90] (225) to (228.center);
		\draw [style=new edge style 2] (233) to (234.center);
		\draw [style=new edge style 2, in=75, out=-75] (222.center) to (233);
		\draw [style=new edge style 2, in=165, out=-90] (229.center) to (233);
		\draw (211.center) to (208);
		\draw (238.center) to (237);
		\draw [in=-75, out=45] (237) to (231);
		\draw [in=270, out=150, looseness=0.50] (237) to (217.center);
		\draw [in=285, out=105] (231) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/cdeptlb.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (10.5, 1.75) {$=$};
		\node [style={white_dot}] (117) at (12.5, 1.75) {};
		\node [style=none] (119) at (12.5, 1) {};
		\node [style=none] (121) at (11.5, 2.5) {};
		\node [style=none] (122) at (11.5, 1) {};
		\node [style=none] (239) at (-10.25, 1.75) {$=$};
		\node [style=morph] (240) at (-6.75, 4.5) {$g_2$};
		\node [style=WIDEmorph] (241) at (-7.25, 6.75) {$\putt{}_2$};
		\node [style=none] (242) at (-7.75, 6.5) {};
		\node [style=none] (243) at (-6.75, 6.75) {};
		\node [style={white_dot}] (244) at (-7.5, 3.75) {};
		\node [style=none] (245) at (-9, 2.25) {};
		\node [style=none] (246) at (-7.75, 7) {};
		\node [style=none] (247) at (-7.75, 7.75) {};
		\node [style=WIDEmorph] (248) at (-8.5, 2.25) {$T_2$};
		\node [style=none] (249) at (-9, 2) {};
		\node [style=none] (250) at (-8.25, 2.25) {};
		\node [style=none] (251) at (-8.25, 0.5) {};
		\node [style=none] (252) at (-8, 2.25) {};
		\node [style=WIDEmorph] (253) at (-7.75, 0.5) {$\putt{}_1$};
		\node [style=none] (254) at (-7.25, 0.5) {};
		\node [style=none] (255) at (-8.25, 0.25) {};
		\node [style=none] (258) at (-6.5, 0.5) {};
		\node [style=WIDEmorph] (259) at (-6, 0.5) {$\putt{}_1$};
		\node [style=none] (260) at (-6.5, 0.25) {};
		\node [style=none] (261) at (-5.5, 0.5) {};
		\node [style={white_dot}] (262) at (-7.75, -1.75) {};
		\node [style={white_dot}] (263) at (-6.25, -1.75) {};
		\node [style=none] (264) at (-6.25, -4) {};
		\node [style={white_dot}] (265) at (-8.5, -3.75) {};
		\node [style=none] (266) at (-8.5, -4.75) {};
		\node [style=morph] (267) at (-7.75, -2.75) {$g_2$};
		\node [style=none] (268) at (-4.5, 1.75) {$=$};
		\node [style=morph] (269) at (-2.25, 4) {$g_2$};
		\node [style=WIDEmorph] (270) at (-2.75, 6.25) {$\putt{}_2$};
		\node [style=none] (271) at (-3.25, 6) {};
		\node [style=none] (272) at (-2.25, 6.25) {};
		\node [style={white_dot}] (273) at (-3, 3.25) {};
		\node [style=none] (274) at (-3.25, 2) {};
		\node [style=none] (275) at (-3.25, 6.5) {};
		\node [style=none] (276) at (-3.25, 7.25) {};
		\node [style=WIDEmorph] (277) at (-2.75, 2) {$T_2$};
		\node [style=none] (278) at (-3.25, 1.75) {};
		\node [style=none] (279) at (-2.5, 2) {};
		\node [style=none] (280) at (-2.25, -0.5) {};
		\node [style=none] (281) at (-2.25, 2) {};
		\node [style=WIDEmorph] (282) at (-1.75, -0.5) {$\putt{}_1$};
		\node [style=none] (283) at (-1.25, -0.5) {};
		\node [style=none] (284) at (-2.25, -0.75) {};
		\node [style=none] (291) at (-1.25, -4.25) {};
		\node [style={white_dot}] (292) at (-2.75, -3) {};
		\node [style=none] (293) at (-2.75, -4) {};
		\node [style=morph] (294) at (-2.25, -1.75) {$g_2$};
		\node [style={white_dot}] (295) at (-2.25, 0.5) {};
		\node [style=none] (296) at (-0.25, 1.75) {$=$};
		\node [style=morph] (297) at (1.75, 3.25) {$g_2$};
		\node [style=WIDEmorph] (298) at (1.25, 5.5) {$\putt{}_2$};
		\node [style=none] (299) at (0.75, 5.25) {};
		\node [style=none] (300) at (1.75, 5.5) {};
		\node [style={white_dot}] (301) at (1, 2.5) {};
		\node [style=none] (303) at (0.75, 5.75) {};
		\node [style=none] (304) at (0.75, 6.5) {};
		\node [style=none] (308) at (1.75, 0.5) {};
		\node [style=WIDEmorph] (310) at (2.25, 0.5) {$\putt{}_1$};
		\node [style=none] (311) at (2.75, 0.5) {};
		\node [style=none] (312) at (1.75, 0.25) {};
		\node [style=none] (313) at (2.75, -3.25) {};
		\node [style={white_dot}] (314) at (1.25, -2) {};
		\node [style=none] (315) at (1.25, -3) {};
		\node [style=morph] (316) at (1.75, -0.75) {$g_2$};
		\node [style={white_dot}] (317) at (1.75, 1.5) {};
		\node [style=none] (318) at (3.75, 1.75) {$=$};
		\node [style=morph] (319) at (5.75, 3.25) {$g_2$};
		\node [style=WIDEmorph] (320) at (5.25, 5.5) {$\putt{}_2$};
		\node [style=none] (321) at (4.75, 5.25) {};
		\node [style=none] (322) at (5.75, 5.5) {};
		\node [style={white_dot}] (323) at (5, 2.5) {};
		\node [style=none] (324) at (4.75, 5.75) {};
		\node [style=none] (325) at (4.75, 6.5) {};
		\node [style=none] (326) at (6.5, -3) {};
		\node [style={white_dot}] (329) at (5.75, 0.25) {};
		\node [style={white_dot}] (331) at (5.25, -2) {};
		\node [style=none] (332) at (5.25, -3) {};
		\node [style=morph] (333) at (5.75, -0.75) {$g_2$};
		\node [style={white_dot}] (334) at (6.5, -2) {};
		\node [style=none] (335) at (7.25, 1.75) {$=$};
		\node [style=morph] (336) at (9.25, 1) {$g_2$};
		\node [style=WIDEmorph] (337) at (8.75, 3.25) {$\putt{}_2$};
		\node [style=none] (338) at (8.25, 3) {};
		\node [style=none] (339) at (9.25, 3.25) {};
		\node [style={white_dot}] (340) at (8.5, 0.25) {};
		\node [style=none] (341) at (8.25, 3.5) {};
		\node [style=none] (342) at (8.25, 4.25) {};
		\node [style=none] (343) at (9.75, -0.75) {};
		\node [style=none] (346) at (8.5, -0.75) {};
		\node [style={white_dot}] (348) at (9.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (117) to (119.center);
		\draw (121.center) to (122.center);
		\draw [in=135, out=-90, looseness=0.75] (242.center) to (244);
		\draw [in=90, out=-90] (244) to (245.center);
		\draw [in=-90, out=0] (244) to (240);
		\draw (246.center) to (247.center);
		\draw [in=90, out=-90] (252.center) to (251.center);
		\draw [in=90, out=-90] (250.center) to (258.center);
		\draw [style=new edge style 2] (263) to (264.center);
		\draw (243.center) to (240);
		\draw (266.center) to (265);
		\draw [in=270, out=150, looseness=0.50] (265) to (249.center);
		\draw [in=15, out=-90, looseness=1.25] (260.center) to (262);
		\draw [in=255, out=120, looseness=1.25] (262) to (255.center);
		\draw [in=90, out=-90] (262) to (267);
		\draw [in=15, out=-90] (267) to (265);
		\draw [style=new edge style 2, in=180, out=-90, looseness=0.50] (254.center) to (263);
		\draw [style=new edge style 2, in=270, out=0, looseness=0.50] (263) to (261.center);
		\draw [in=135, out=-90, looseness=0.75] (271.center) to (273);
		\draw [in=90, out=-90] (273) to (274.center);
		\draw [in=-90, out=0] (273) to (269);
		\draw (275.center) to (276.center);
		\draw (272.center) to (269);
		\draw (293.center) to (292);
		\draw [in=270, out=150, looseness=0.50] (292) to (278.center);
		\draw [in=15, out=-90] (294) to (292);
		\draw (284.center) to (294);
		\draw [style=new edge style 2] (283.center) to (291.center);
		\draw [in=45, out=-90, looseness=1.25] (281.center) to (295);
		\draw [in=285, out=135, looseness=1.25] (295) to (279.center);
		\draw (295) to (280.center);
		\draw [in=135, out=-90, looseness=0.75] (299.center) to (301);
		\draw [in=-90, out=0] (301) to (297);
		\draw (303.center) to (304.center);
		\draw (300.center) to (297);
		\draw (315.center) to (314);
		\draw [in=15, out=-90] (316) to (314);
		\draw (312.center) to (316);
		\draw [style=new edge style 2] (311.center) to (313.center);
		\draw (317) to (308.center);
		\draw [in=150, out=-90, looseness=0.50] (301) to (314);
		\draw [in=135, out=-90, looseness=0.75] (321.center) to (323);
		\draw [in=-90, out=0] (323) to (319);
		\draw (324.center) to (325.center);
		\draw (322.center) to (319);
		\draw (332.center) to (331);
		\draw [in=15, out=-90] (333) to (331);
		\draw (329) to (333);
		\draw [style=new edge style 2] (334) to (326.center);
		\draw [in=150, out=-90, looseness=0.50] (323) to (331);
		\draw [in=135, out=-90, looseness=0.75] (338.center) to (340);
		\draw [in=-90, out=0] (340) to (336);
		\draw (341.center) to (342.center);
		\draw (339.center) to (336);
		\draw [style=new edge style 2] (348) to (343.center);
		\draw (346.center) to (340);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/changedep.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 0.5) {$T$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style={white_dot}] (46) at (1.75, 0) {};
		\node [style={white_dot}] (47) at (-1.25, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (-1.25, -1.5) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw (46) to (48.center);
		\draw (47) to (49.center);
		\draw [in=150, out=-75] (3.center) to (47);
		\draw [in=30, out=-90, looseness=0.75] (4.center) to (47);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/changewb.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-2, 6.25) {$P$};
		\node [style=none] (10) at (-2.5, 6.5) {};
		\node [style=none] (11) at (-2.5, 6) {};
		\node [style=none] (13) at (-1.5, 6.25) {};
		\node [style=none] (16) at (-2.5, 7.25) {};
		\node [style=none] (17) at (-0.5, 6) {$=$};
		\node [style=morph] (59) at (-1.5, 5.5) {$g$};
		\node [style={white_dot}] (60) at (-2, 4.5) {};
		\node [style=none] (61) at (-2, 3.5) {};
		\node [style=WIDEmorph] (178) at (5.5, -0.5) {$T$};
		\node [style=none] (179) at (5.75, -0.5) {};
		\node [style=none] (180) at (6, -0.5) {};
		\node [style=none] (184) at (5, -0.75) {};
		\node [style={white_dot}] (186) at (6.25, -2) {};
		\node [style=none] (188) at (5, 0.25) {};
		\node [style=none] (189) at (5, -0.5) {};
		\node [style=morph] (191) at (6.25, -3) {$g$};
		\node [style={white_dot}] (192) at (5.75, -4.25) {};
		\node [style=none] (193) at (5.75, -5) {};
		\node [style=none] (194) at (7.25, -2.25) {$=$};
		\node [style=none] (198) at (8, -0.25) {};
		\node [style={white_dot}] (199) at (9.25, -1.5) {};
		\node [style=morph] (202) at (9.25, -2.5) {$g$};
		\node [style={white_dot}] (203) at (8.75, -3.75) {};
		\node [style=none] (204) at (8.75, -4.5) {};
		\node [style=none] (205) at (10.25, -2.25) {$=$};
		\node [style=none] (206) at (11, -0.25) {};
		\node [style={white_dot}] (210) at (12.25, -2.5) {};
		\node [style={white_dot}] (211) at (11.75, -3.75) {};
		\node [style=none] (212) at (11.75, -4.5) {};
		\node [style=none] (213) at (13.25, -2.25) {$=$};
		\node [style=none] (214) at (14.25, -1) {};
		\node [style=none] (217) at (14.25, -3.5) {};
		\node [style=WIDEmorph] (218) at (0.75, 7.25) {$T$};
		\node [style=none] (219) at (1, 7.25) {};
		\node [style=none] (220) at (1.25, 7.25) {};
		\node [style=morph] (221) at (1, 6) {$g$};
		\node [style=WIDEmorph] (222) at (1.5, 8.5) {$\putt{}$};
		\node [style=none] (223) at (0.25, 7.5) {};
		\node [style=none] (224) at (0.25, 7) {};
		\node [style={white_dot}] (225) at (2.25, 5.75) {};
		\node [style=none] (226) at (1, 8.25) {};
		\node [style=none] (227) at (2, 8.5) {};
		\node [style={white_dot}] (229) at (0.5, 5.25) {};
		\node [style=none] (231) at (1, 9.5) {};
		\node [style=none] (232) at (1, 8.75) {};
		\node [style=morph] (236) at (2.25, 4.25) {$g$};
		\node [style={white_dot}] (237) at (1.5, 3.25) {};
		\node [style=none] (238) at (1.5, 2.25) {};
		\node [style=none] (239) at (3.25, 6) {$=$};
		\node [style=WIDEmorph] (240) at (5.5, 8.75) {$T$};
		\node [style=none] (241) at (5.75, 8.75) {};
		\node [style=none] (242) at (6, 8.75) {};
		\node [style=morph] (243) at (4.75, 6) {$g$};
		\node [style=WIDEmorph] (244) at (4.25, 7.5) {$\putt{}$};
		\node [style=none] (245) at (3.75, 7.75) {};
		\node [style=none] (246) at (3.75, 7.25) {};
		\node [style={white_dot}] (247) at (6, 5.75) {};
		\node [style=none] (248) at (5, 8.5) {};
		\node [style=none] (249) at (4.75, 7.5) {};
		\node [style={white_dot}] (250) at (4.25, 5.25) {};
		\node [style=none] (251) at (5, 9.75) {};
		\node [style=none] (252) at (5, 9) {};
		\node [style=morph] (253) at (6, 4.25) {$g$};
		\node [style={white_dot}] (254) at (5.25, 3.25) {};
		\node [style=none] (255) at (5.25, 2.25) {};
		\node [style=none] (256) at (0.25, -2.25) {$=$};
		\node [style=WIDEmorph] (257) at (2.5, 0.5) {$T$};
		\node [style=none] (258) at (2, -1.25) {};
		\node [style=none] (259) at (2.75, 0.5) {};
		\node [style=morph] (260) at (2, -2.75) {$g$};
		\node [style=WIDEmorph] (261) at (1.5, -1.25) {$\putt{}$};
		\node [style=none] (262) at (1, -1) {};
		\node [style=none] (263) at (1, -1.5) {};
		\node [style={white_dot}] (264) at (3, -2.5) {};
		\node [style=none] (265) at (2, 0.25) {};
		\node [style=none] (266) at (3, 0.5) {};
		\node [style={white_dot}] (267) at (1.5, -3.5) {};
		\node [style=none] (268) at (2, 1.5) {};
		\node [style=none] (269) at (2, 0.75) {};
		\node [style=morph] (270) at (3, -4) {$g$};
		\node [style={white_dot}] (271) at (2.25, -5) {};
		\node [style=none] (272) at (2.25, -6) {};
		\node [style=none] (273) at (4.25, -2.25) {$=$};
		\node [style=none] (274) at (7, 6) {$=$};
		\node [style=WIDEmorph] (275) at (9.25, 8.75) {$T$};
		\node [style=none] (276) at (9.5, 8.75) {};
		\node [style=none] (277) at (9.75, 8.75) {};
		\node [style=morph] (278) at (8.5, 6) {$g$};
		\node [style=WIDEmorph] (279) at (8, 7.5) {$\putt{}$};
		\node [style=none] (280) at (7.5, 7.75) {};
		\node [style=none] (281) at (7.5, 7.25) {};
		\node [style={white_dot}] (282) at (9.75, 6.25) {};
		\node [style=none] (283) at (8.75, 8.5) {};
		\node [style=none] (284) at (8.5, 7.5) {};
		\node [style=none] (286) at (8.75, 9.75) {};
		\node [style=none] (287) at (8.75, 9) {};
		\node [style=morph] (288) at (9.75, 5.25) {$g$};
		\node [style=none] (290) at (9, 2.25) {};
		\node [style={white_dot}] (292) at (9, 3.25) {};
		\node [style={white_dot}] (293) at (9, 4.5) {};
		\node [style=none] (294) at (10.75, 6) {$=$};
		\node [style=WIDEmorph] (295) at (13, 8.75) {$T$};
		\node [style=none] (296) at (12.25, 7.5) {};
		\node [style=none] (297) at (13.5, 8.75) {};
		\node [style=morph] (298) at (12.5, 6.5) {$g$};
		\node [style=WIDEmorph] (299) at (11.75, 7.5) {$\putt{}$};
		\node [style=none] (300) at (11.25, 7.75) {};
		\node [style=none] (301) at (11.25, 7.25) {};
		\node [style=none] (303) at (12.5, 8.5) {};
		\node [style=none] (304) at (13.25, 8.75) {};
		\node [style=none] (305) at (12.5, 9.75) {};
		\node [style=none] (306) at (12.5, 9) {};
		\node [style=none] (308) at (12.75, 2.25) {};
		\node [style={white_dot}] (310) at (12.75, 3.25) {};
		\node [style={white_dot}] (311) at (13.5, 5.5) {};
		\node [style=morph] (312) at (13.5, 7.5) {$g$};
		\node [style=morph] (313) at (12, 5.25) {$g$};
		\node [style={white_dot}] (315) at (13.5, 4.25) {};
		\node [style=none] (316) at (-3.5, -2.25) {$=$};
		\node [style=WIDEmorph] (317) at (-1, 0.25) {$T$};
		\node [style=none] (318) at (-1.75, -1) {};
		\node [style=none] (319) at (-0.5, 0.25) {};
		\node [style=morph] (320) at (-2, -3) {$g$};
		\node [style=WIDEmorph] (321) at (-2.25, -1) {$\putt{}$};
		\node [style=none] (322) at (-2.75, -0.75) {};
		\node [style=none] (323) at (-2.75, -1.25) {};
		\node [style=none] (324) at (-1.5, 0) {};
		\node [style=none] (325) at (-0.75, 0.25) {};
		\node [style=none] (326) at (-1.5, 1.25) {};
		\node [style=none] (327) at (-1.5, 0.5) {};
		\node [style=none] (328) at (-1.25, -6.25) {};
		\node [style={white_dot}] (329) at (-1.25, -5.25) {};
		\node [style={white_dot}] (330) at (-0.5, -3) {};
		\node [style=morph] (331) at (-0.5, -1) {$g$};
		\node [style=morph] (332) at (-1.25, -2) {$g$};
		\node [style={white_dot}] (333) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (16.center);
		\draw (60) to (61.center);
		\draw [in=-90, out=0] (60) to (59);
		\draw [in=180, out=-90, looseness=0.75] (11.center) to (60);
		\draw (59) to (13.center);
		\draw [in=-90, out=150] (186) to (179.center);
		\draw [in=45, out=-90, looseness=1.25] (180.center) to (186);
		\draw (188.center) to (189.center);
		\draw (186) to (191);
		\draw (192) to (193.center);
		\draw [in=-90, out=0, looseness=0.75] (192) to (191);
		\draw [in=180, out=-90, looseness=0.50] (184.center) to (192);
		\draw (199) to (202);
		\draw (203) to (204.center);
		\draw [in=-90, out=0, looseness=0.75] (203) to (202);
		\draw [in=180, out=-90, looseness=0.50] (198.center) to (203);
		\draw (211) to (212.center);
		\draw [in=-90, out=0, looseness=0.75] (211) to (210);
		\draw [in=180, out=-90, looseness=0.50] (206.center) to (211);
		\draw (217.center) to (214.center);
		\draw [in=90, out=-90] (219.center) to (221);
		\draw [in=270, out=90] (223.center) to (226.center);
		\draw [in=30, out=-90, looseness=0.50] (227.center) to (225);
		\draw [in=150, out=-75, looseness=0.75] (220.center) to (225);
		\draw [in=120, out=-90, looseness=0.75] (224.center) to (229);
		\draw [in=-90, out=0] (229) to (221);
		\draw (231.center) to (232.center);
		\draw (237) to (238.center);
		\draw [in=-90, out=0] (237) to (236);
		\draw [in=150, out=-90] (229) to (237);
		\draw (236) to (225);
		\draw [in=90, out=-90] (241.center) to (243);
		\draw [in=270, out=90] (245.center) to (248.center);
		\draw [in=60, out=-90, looseness=1.25] (249.center) to (247);
		\draw [in=150, out=-75, looseness=0.75] (242.center) to (247);
		\draw [in=120, out=-90, looseness=0.75] (246.center) to (250);
		\draw [in=-90, out=0] (250) to (243);
		\draw (251.center) to (252.center);
		\draw (254) to (255.center);
		\draw [in=-90, out=0] (254) to (253);
		\draw [in=150, out=-90] (250) to (254);
		\draw (253) to (247);
		\draw [in=90, out=-90] (258.center) to (260);
		\draw [in=270, out=90] (262.center) to (265.center);
		\draw [in=60, out=-90, looseness=1.25] (266.center) to (264);
		\draw [in=150, out=-90, looseness=0.75] (259.center) to (264);
		\draw [in=120, out=-90, looseness=0.75] (263.center) to (267);
		\draw [in=-90, out=0] (267) to (260);
		\draw (268.center) to (269.center);
		\draw (271) to (272.center);
		\draw [in=-90, out=0] (271) to (270);
		\draw [in=150, out=-90] (267) to (271);
		\draw (270) to (264);
		\draw [in=90, out=-90] (276.center) to (278);
		\draw [in=270, out=90] (280.center) to (283.center);
		\draw [in=60, out=-90, looseness=1.25] (284.center) to (282);
		\draw [in=150, out=-75, looseness=0.75] (277.center) to (282);
		\draw (286.center) to (287.center);
		\draw (288) to (282);
		\draw [in=-90, out=135] (293) to (278);
		\draw (293) to (292);
		\draw (292) to (290.center);
		\draw [in=90, out=-90] (296.center) to (298);
		\draw [in=270, out=90] (300.center) to (303.center);
		\draw (305.center) to (306.center);
		\draw [in=-90, out=135, looseness=1.50] (311) to (298);
		\draw (310) to (308.center);
		\draw (311) to (312);
		\draw [in=-90, out=165, looseness=1.50] (315) to (313);
		\draw [in=-90, out=105, looseness=1.75] (313) to (304.center);
		\draw (312) to (297.center);
		\draw [in=-90, out=180, looseness=0.75] (292) to (281.center);
		\draw [in=180, out=-90, looseness=0.75] (301.center) to (310);
		\draw [in=30, out=-90, looseness=1.25] (288) to (293);
		\draw (311) to (315);
		\draw [in=0, out=-90, looseness=1.25] (315) to (310);
		\draw [in=90, out=-90] (318.center) to (320);
		\draw [in=270, out=90] (322.center) to (324.center);
		\draw (326.center) to (327.center);
		\draw (329) to (328.center);
		\draw (330) to (331);
		\draw [in=-90, out=90, looseness=1.75] (332) to (325.center);
		\draw (331) to (319.center);
		\draw [in=180, out=-90, looseness=0.75] (323.center) to (329);
		\draw (330) to (333);
		\draw [in=0, out=-90, looseness=1.25] (333) to (329);
		\draw [in=120, out=-90] (320) to (333);
		\draw [in=-90, out=150] (330) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/changewba.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-2, 6.25) {$P$};
		\node [style=none] (10) at (-2.5, 6.5) {};
		\node [style=none] (11) at (-2.5, 6) {};
		\node [style=none] (13) at (-1.5, 6.25) {};
		\node [style=none] (16) at (-2.5, 7.25) {};
		\node [style=none] (17) at (-0.5, 6) {$=$};
		\node [style=morph] (59) at (-1.5, 5.5) {$g$};
		\node [style={white_dot}] (60) at (-2, 4.5) {};
		\node [style=none] (61) at (-2, 3.5) {};
		\node [style=WIDEmorph] (218) at (0.75, 7.25) {$T$};
		\node [style=none] (219) at (1, 7.25) {};
		\node [style=none] (220) at (1.25, 7.25) {};
		\node [style=morph] (221) at (1, 6) {$g$};
		\node [style=WIDEmorph] (222) at (1.5, 8.5) {$\putt{}$};
		\node [style=none] (223) at (0.25, 7.5) {};
		\node [style=none] (224) at (0.25, 7) {};
		\node [style={white_dot}] (225) at (2.25, 5.75) {};
		\node [style=none] (226) at (1, 8.25) {};
		\node [style=none] (227) at (2, 8.5) {};
		\node [style={white_dot}] (229) at (0.5, 5.25) {};
		\node [style=none] (231) at (1, 9.5) {};
		\node [style=none] (232) at (1, 8.75) {};
		\node [style=morph] (236) at (2.25, 4.25) {$g$};
		\node [style={white_dot}] (237) at (1.5, 3.25) {};
		\node [style=none] (238) at (1.5, 2.25) {};
		\node [style=none] (239) at (3.25, 6) {$=$};
		\node [style=WIDEmorph] (240) at (5.5, 8.75) {$T$};
		\node [style=none] (241) at (5.75, 8.75) {};
		\node [style=none] (242) at (6, 8.75) {};
		\node [style=morph] (243) at (4.75, 6) {$g$};
		\node [style=WIDEmorph] (244) at (4.25, 7.5) {$\putt{}$};
		\node [style=none] (245) at (3.75, 7.75) {};
		\node [style=none] (246) at (3.75, 7.25) {};
		\node [style={white_dot}] (247) at (6, 5.75) {};
		\node [style=none] (248) at (5, 8.5) {};
		\node [style=none] (249) at (4.75, 7.5) {};
		\node [style={white_dot}] (250) at (4.25, 5.25) {};
		\node [style=none] (251) at (5, 9.75) {};
		\node [style=none] (252) at (5, 9) {};
		\node [style=morph] (253) at (6, 4.25) {$g$};
		\node [style={white_dot}] (254) at (5.25, 3.25) {};
		\node [style=none] (255) at (5.25, 2.25) {};
		\node [style=none] (274) at (7, 6) {$=$};
		\node [style=WIDEmorph] (275) at (9.25, 8.75) {$T$};
		\node [style=none] (276) at (9.5, 8.75) {};
		\node [style=none] (277) at (9.75, 8.75) {};
		\node [style=morph] (278) at (8.5, 6) {$g$};
		\node [style=WIDEmorph] (279) at (8, 7.5) {$\putt{}$};
		\node [style=none] (280) at (7.5, 7.75) {};
		\node [style=none] (281) at (7.5, 7.25) {};
		\node [style={white_dot}] (282) at (9.75, 6.25) {};
		\node [style=none] (283) at (8.75, 8.5) {};
		\node [style=none] (284) at (8.5, 7.5) {};
		\node [style=none] (286) at (8.75, 9.75) {};
		\node [style=none] (287) at (8.75, 9) {};
		\node [style=morph] (288) at (9.75, 5.25) {$g$};
		\node [style=none] (290) at (9, 2.25) {};
		\node [style={white_dot}] (292) at (9, 3.25) {};
		\node [style={white_dot}] (293) at (9, 4.5) {};
		\node [style=none] (294) at (10.75, 6) {$=$};
		\node [style=WIDEmorph] (295) at (13, 8.75) {$T$};
		\node [style=none] (296) at (12.25, 7.5) {};
		\node [style=none] (297) at (13.5, 8.75) {};
		\node [style=morph] (298) at (12.5, 6.5) {$g$};
		\node [style=WIDEmorph] (299) at (11.75, 7.5) {$\putt{}$};
		\node [style=none] (300) at (11.25, 7.75) {};
		\node [style=none] (301) at (11.25, 7.25) {};
		\node [style=none] (303) at (12.5, 8.5) {};
		\node [style=none] (304) at (13.25, 8.75) {};
		\node [style=none] (305) at (12.5, 9.75) {};
		\node [style=none] (306) at (12.5, 9) {};
		\node [style=none] (308) at (12.75, 2.25) {};
		\node [style={white_dot}] (310) at (12.75, 3.25) {};
		\node [style={white_dot}] (311) at (13.5, 5.5) {};
		\node [style=morph] (312) at (13.5, 7.5) {$g$};
		\node [style=morph] (313) at (12, 5.25) {$g$};
		\node [style={white_dot}] (315) at (13.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (16.center);
		\draw (60) to (61.center);
		\draw [in=-90, out=0] (60) to (59);
		\draw [in=180, out=-90, looseness=0.75] (11.center) to (60);
		\draw (59) to (13.center);
		\draw [in=90, out=-90] (219.center) to (221);
		\draw [in=270, out=90] (223.center) to (226.center);
		\draw [in=30, out=-90, looseness=0.50] (227.center) to (225);
		\draw [in=150, out=-75, looseness=0.75] (220.center) to (225);
		\draw [in=120, out=-90, looseness=0.75] (224.center) to (229);
		\draw [in=-90, out=0] (229) to (221);
		\draw (231.center) to (232.center);
		\draw (237) to (238.center);
		\draw [in=-90, out=0] (237) to (236);
		\draw [in=150, out=-90] (229) to (237);
		\draw (236) to (225);
		\draw [in=90, out=-90] (241.center) to (243);
		\draw [in=270, out=90] (245.center) to (248.center);
		\draw [in=60, out=-90, looseness=1.25] (249.center) to (247);
		\draw [in=150, out=-75, looseness=0.75] (242.center) to (247);
		\draw [in=120, out=-90, looseness=0.75] (246.center) to (250);
		\draw [in=-90, out=0] (250) to (243);
		\draw (251.center) to (252.center);
		\draw (254) to (255.center);
		\draw [in=-90, out=0] (254) to (253);
		\draw [in=150, out=-90] (250) to (254);
		\draw (253) to (247);
		\draw [in=90, out=-90] (276.center) to (278);
		\draw [in=270, out=90] (280.center) to (283.center);
		\draw [in=60, out=-90, looseness=1.25] (284.center) to (282);
		\draw [in=150, out=-75, looseness=0.75] (277.center) to (282);
		\draw (286.center) to (287.center);
		\draw (288) to (282);
		\draw [in=-90, out=135] (293) to (278);
		\draw (293) to (292);
		\draw (292) to (290.center);
		\draw [in=90, out=-90] (296.center) to (298);
		\draw [in=270, out=90] (300.center) to (303.center);
		\draw (305.center) to (306.center);
		\draw [in=-90, out=135, looseness=1.50] (311) to (298);
		\draw (310) to (308.center);
		\draw (311) to (312);
		\draw [in=-90, out=165, looseness=1.50] (315) to (313);
		\draw [in=-90, out=105, looseness=1.75] (313) to (304.center);
		\draw (312) to (297.center);
		\draw [in=-90, out=180, looseness=0.75] (292) to (281.center);
		\draw [in=180, out=-90, looseness=0.75] (301.center) to (310);
		\draw [in=30, out=-90, looseness=1.25] (288) to (293);
		\draw (311) to (315);
		\draw [in=0, out=-90, looseness=1.25] (315) to (310);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/changewbb.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (178) at (0.75, 1.75) {$T$};
		\node [style=none] (179) at (1, 1.75) {};
		\node [style=none] (180) at (1.25, 1.75) {};
		\node [style=none] (184) at (0.25, 1.5) {};
		\node [style={white_dot}] (186) at (1.5, 0.25) {};
		\node [style=none] (188) at (0.25, 2.5) {};
		\node [style=none] (189) at (0.25, 1.75) {};
		\node [style=morph] (191) at (1.5, -0.75) {$g$};
		\node [style={white_dot}] (192) at (1, -2) {};
		\node [style=none] (193) at (1, -2.75) {};
		\node [style=none] (194) at (2.5, 0) {$=$};
		\node [style=none] (198) at (3.25, 2) {};
		\node [style={white_dot}] (199) at (4.5, 0.75) {};
		\node [style=morph] (202) at (4.5, -0.25) {$g$};
		\node [style={white_dot}] (203) at (4, -1.5) {};
		\node [style=none] (204) at (4, -2.25) {};
		\node [style=none] (205) at (5.5, 0) {$=$};
		\node [style=none] (206) at (6.25, 2) {};
		\node [style={white_dot}] (210) at (7.5, -0.25) {};
		\node [style={white_dot}] (211) at (7, -1.5) {};
		\node [style=none] (212) at (7, -2.25) {};
		\node [style=none] (213) at (8.5, 0) {$=$};
		\node [style=none] (214) at (9.5, 1.25) {};
		\node [style=none] (217) at (9.5, -1.25) {};
		\node [style=none] (256) at (-4.5, 0) {$=$};
		\node [style=WIDEmorph] (257) at (-2.25, 2.75) {$T$};
		\node [style=none] (258) at (-2.75, 1) {};
		\node [style=none] (259) at (-2, 2.75) {};
		\node [style=morph] (260) at (-2.75, -0.5) {$g$};
		\node [style=WIDEmorph] (261) at (-3.25, 1) {$\putt{}$};
		\node [style=none] (262) at (-3.75, 1.25) {};
		\node [style=none] (263) at (-3.75, 0.75) {};
		\node [style={white_dot}] (264) at (-1.75, -0.25) {};
		\node [style=none] (265) at (-2.75, 2.5) {};
		\node [style=none] (266) at (-1.75, 2.75) {};
		\node [style={white_dot}] (267) at (-3.25, -1.25) {};
		\node [style=none] (268) at (-2.75, 3.75) {};
		\node [style=none] (269) at (-2.75, 3) {};
		\node [style=morph] (270) at (-1.75, -1.75) {$g$};
		\node [style={white_dot}] (271) at (-2.5, -2.75) {};
		\node [style=none] (272) at (-2.5, -3.75) {};
		\node [style=none] (273) at (-0.5, 0) {$=$};
		\node [style=none] (316) at (-8.25, 0) {$=$};
		\node [style=WIDEmorph] (317) at (-5.75, 2.5) {$T$};
		\node [style=none] (318) at (-6.5, 1.25) {};
		\node [style=none] (319) at (-5.25, 2.5) {};
		\node [style=morph] (320) at (-6.75, -0.75) {$g$};
		\node [style=WIDEmorph] (321) at (-7, 1.25) {$\putt{}$};
		\node [style=none] (322) at (-7.5, 1.5) {};
		\node [style=none] (323) at (-7.5, 1) {};
		\node [style=none] (324) at (-6.25, 2.25) {};
		\node [style=none] (325) at (-5.5, 2.5) {};
		\node [style=none] (326) at (-6.25, 3.5) {};
		\node [style=none] (327) at (-6.25, 2.75) {};
		\node [style=none] (328) at (-6, -4) {};
		\node [style={white_dot}] (329) at (-6, -3) {};
		\node [style={white_dot}] (330) at (-5.25, -0.75) {};
		\node [style=morph] (331) at (-5.25, 1.25) {$g$};
		\node [style=morph] (332) at (-6, 0.25) {$g$};
		\node [style={white_dot}] (333) at (-5.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150] (186) to (179.center);
		\draw [in=45, out=-90, looseness=1.25] (180.center) to (186);
		\draw (188.center) to (189.center);
		\draw (186) to (191);
		\draw (192) to (193.center);
		\draw [in=-90, out=0, looseness=0.75] (192) to (191);
		\draw [in=180, out=-90, looseness=0.50] (184.center) to (192);
		\draw (199) to (202);
		\draw (203) to (204.center);
		\draw [in=-90, out=0, looseness=0.75] (203) to (202);
		\draw [in=180, out=-90, looseness=0.50] (198.center) to (203);
		\draw (211) to (212.center);
		\draw [in=-90, out=0, looseness=0.75] (211) to (210);
		\draw [in=180, out=-90, looseness=0.50] (206.center) to (211);
		\draw (217.center) to (214.center);
		\draw [in=90, out=-90] (258.center) to (260);
		\draw [in=270, out=90] (262.center) to (265.center);
		\draw [in=60, out=-90, looseness=1.25] (266.center) to (264);
		\draw [in=150, out=-90, looseness=0.75] (259.center) to (264);
		\draw [in=120, out=-90, looseness=0.75] (263.center) to (267);
		\draw [in=-90, out=0] (267) to (260);
		\draw (268.center) to (269.center);
		\draw (271) to (272.center);
		\draw [in=-90, out=0] (271) to (270);
		\draw [in=150, out=-90] (267) to (271);
		\draw (270) to (264);
		\draw [in=90, out=-90] (318.center) to (320);
		\draw [in=270, out=90] (322.center) to (324.center);
		\draw (326.center) to (327.center);
		\draw (329) to (328.center);
		\draw (330) to (331);
		\draw [in=-90, out=90, looseness=1.75] (332) to (325.center);
		\draw (331) to (319.center);
		\draw [in=180, out=-90, looseness=0.75] (323.center) to (329);
		\draw (330) to (333);
		\draw [in=0, out=-90, looseness=1.25] (333) to (329);
		\draw [in=120, out=-90] (320) to (333);
		\draw [in=-90, out=150] (330) to (332);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/com_eq.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (77) at (-2.25, 0) {};
		\node [style=none] (78) at (-2.25, -0.75) {};
		\node [style=none] (86) at (-1, 0) {$=$};
		\node [style=none] (93) at (-2.75, 0.75) {};
		\node [style={white_dot}] (94) at (-1.75, 0.75) {};
		\node [style=none] (105) at (0, 0.5) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style={white_dot}] (110) at (2.25, 0) {};
		\node [style=none] (111) at (2.25, -0.75) {};
		\node [style=none] (112) at (1, 0) {$=$};
		\node [style=none] (113) at (2.75, 0.75) {};
		\node [style={white_dot}] (114) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (77);
		\draw [bend left] (94) to (77);
		\draw [bend right] (93.center) to (77);
		\draw (105.center) to (109.center);
		\draw (111.center) to (110);
		\draw [bend right] (114) to (110);
		\draw [bend left] (113.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comon.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (0, -0.75) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (57) at (0.5, 0) {};
		\node [style=none] (58) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (55);
		\draw [bend left] (55) to (56.center);
		\draw [bend right] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comon_hom.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (77) at (-2.25, 1) {};
		\node [style=box] (78) at (-2.25, 0) {$f$};
		\node [style=none] (86) at (-1, 0) {$=$};
		\node [style=none] (87) at (-2.25, -1) {};
		\node [style={white_dot}] (88) at (0, 0.5) {};
		\node [style=none] (89) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (77);
		\draw (87.center) to (78);
		\draw (89.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comon_hom_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (77) at (-2.5, 0.5) {};
		\node [style=box] (78) at (-2.5, -0.25) {$f$};
		\node [style=none] (86) at (-1, 0) {$=$};
		\node [style=none] (87) at (-2.5, -1) {};
		\node [style=none] (93) at (-3, 1.25) {};
		\node [style=none] (94) at (-2, 1.25) {};
		\node [style={white_dot}] (97) at (0.5, -0.25) {};
		\node [style=none] (98) at (0.5, -1) {};
		\node [style=none] (105) at (0, 1.25) {};
		\node [style=box] (106) at (0, 0.5) {$f$};
		\node [style=none] (109) at (1, 1.25) {};
		\node [style=box] (110) at (1, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (77);
		\draw (87.center) to (78);
		\draw [bend left] (94.center) to (77);
		\draw [bend right] (93.center) to (77);
		\draw (98.center) to (97);
		\draw (106) to (105.center);
		\draw (110) to (109.center);
		\draw [bend right] (106) to (97);
		\draw [bend left] (110) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comon_tensor.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (55) at (-2.25, -0.75) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (57) at (-1.5, 0) {};
		\node [style=none] (58) at (-2.25, -1.5) {};
		\node [style={white_dot}] (59) at (0.5, -0.75) {};
		\node [style=none] (60) at (0, 0) {};
		\node [style=none] (61) at (1, 0) {};
		\node [style=none] (62) at (0.5, -1.5) {};
		\node [style={white_dot}] (63) at (1, -0.75) {};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=none] (65) at (1.5, 0) {};
		\node [style=none] (66) at (1, -1.5) {};
		\node [style=none] (67) at (-0.75, -0.75) {=};
		\node [style=none] (68) at (-2.25, -2) {$A \otimes B$};
		\node [style=none] (69) at (-3, 0.5) {$A \otimes B$};
		\node [style=none] (70) at (-1.5, 0.5) {$A \otimes B$};
		\node [style=none] (71) at (0.5, -2) {$A$};
		\node [style=none] (72) at (0, 0.5) {$A$};
		\node [style=none] (73) at (1, 0.5) {$A$};
		\node [style=none] (74) at (1, -2) {$B$};
		\node [style=none] (75) at (0.5, 0.5) {$B$};
		\node [style=none] (76) at (1.5, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (55);
		\draw [bend left] (55) to (56.center);
		\draw [bend right] (55) to (57.center);
		\draw (62.center) to (59);
		\draw [bend left] (59) to (60.center);
		\draw [bend right] (59) to (61.center);
		\draw (66.center) to (63);
		\draw [bend left] (63) to (64.center);
		\draw [bend right] (63) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comp_get.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (0) at (-1.25, 0) {$g$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=morph] (4) at (0.75, 0.5) {$g_1$};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=morph] (6) at (0.75, -0.5) {$g_2$};
		\node [style=none] (7) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/comp_put.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=WIDEmorph] (1) at (-2.25, 0.5) {$\putt{}$};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {$=$};
		\node [style=WIDEmorph] (8) at (1.75, 0.5) {$\putt{}_1$};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=morph] (10) at (1.25, -0.5) {$g_2$};
		\node [style=WIDEmorph] (11) at (0.75, 1.75) {$\putt{}_2$};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style={white_dot}] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0.25, 2) {};
		\node [style=none] (18) at (0.25, 2.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=-90] (9.center) to (10);
		\draw [in=135, out=-90, looseness=0.75] (12.center) to (15);
		\draw (15) to (16.center);
		\draw [in=-90, out=0] (15) to (10);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.25] (13.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/compose.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=WIDEmorph] (9) at (-1.75, 0.5) {$T$};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=WIDEmorph] (18) at (4, 4.5) {$T_1$};
		\node [style=none] (21) at (3.5, 4.25) {};
		\node [style=morph] (23) at (3.5, 3.5) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 5.75) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 5.5) {};
		\node [style=none] (53) at (3.5, 5.75) {};
		\node [style={white_dot}] (55) at (2.75, 2.75) {};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=none] (60) at (2.5, 6) {};
		\node [style=none] (61) at (2.5, 6.75) {};
		\node [style=none] (62) at (3.5, 4.75) {};
		\node [style=none] (63) at (4.25, 4.5) {};
		\node [style=none] (72) at (-1.5, 0.5) {};
		\node [style=none] (73) at (-1.5, -0.5) {};
		\node [style=none] (75) at (4.5, 4.5) {};
		\node [style=WIDEmorph] (76) at (1.75, 1.25) {$T_2$};
		\node [style=none] (77) at (1.25, 1) {};
		\node [style=none] (82) at (2, 1.25) {};
		\node [style=none] (83) at (3.25, 0.25) {};
		\node [style=none] (84) at (2.25, 1.25) {};
		\node [style=WIDEmorph] (85) at (3.75, 0.25) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, 0) {};
		\node [style=none] (87) at (4.25, 0.25) {};
		\node [style=none] (89) at (3, -1) {};
		\node [style=WIDEmorph] (90) at (3.5, -1) {$T_1$};
		\node [style=none] (91) at (3, -1.25) {};
		\node [style=none] (94) at (3.75, -1) {};
		\node [style=none] (95) at (4, -1) {};
		\node [style=morph] (96) at (2, -2.25) {$g_2$};
		\node [style=morph] (97) at (2.75, -5) {$g_2$};
		\node [style=none] (98) at (2.75, -3.75) {};
		\node [style=WIDEmorph] (99) at (3.25, -3.75) {$\putt{}_1$};
		\node [style=none] (100) at (2.75, -4) {};
		\node [style=none] (101) at (3.75, -3.75) {};
		\node [style={white_dot}] (102) at (1.5, -4.25) {};
		\node [style={white_dot}] (103) at (2, -5.75) {};
		\node [style={white_dot}] (104) at (4.5, -5) {};
		\node [style={white_dot}] (105) at (6, -5) {};
		\node [style=none] (106) at (2, -6.75) {};
		\node [style=none] (107) at (4.5, -6.5) {};
		\node [style=none] (108) at (6, -6.5) {};
		\node [style=morph] (130) at (-8.25, -4) {$g$};
		\node [style=none] (131) at (-8.25, -3.25) {};
		\node [style=none] (132) at (-8.25, -4.75) {};
		\node [style=none] (133) at (-7.25, -4) {$=$};
		\node [style=morph] (134) at (-6.25, -3.5) {$g_1$};
		\node [style=none] (135) at (-6.25, -2.75) {};
		\node [style=morph] (136) at (-6.25, -4.5) {$g_2$};
		\node [style=none] (137) at (-6.25, -5.5) {};
		\node [style=none] (138) at (-9.75, 2) {};
		\node [style=WIDEmorph] (139) at (-9.25, 3) {$\putt{}$};
		\node [style=none] (140) at (-9.75, 3.25) {};
		\node [style=none] (141) at (-9.75, 2.75) {};
		\node [style=none] (142) at (-8.75, 3) {};
		\node [style=none] (143) at (-8.75, 2) {};
		\node [style=none] (144) at (-9.75, 4) {};
		\node [style=none] (145) at (-7.75, 2.75) {$=$};
		\node [style=WIDEmorph] (146) at (-5.25, 3) {$\putt{}_1$};
		\node [style=none] (147) at (-5.75, 2.75) {};
		\node [style=morph] (148) at (-5.75, 2) {$g_2$};
		\node [style=WIDEmorph] (149) at (-6.25, 4.25) {$\putt{}_2$};
		\node [style=none] (150) at (-6.75, 4) {};
		\node [style=none] (151) at (-5.75, 4.25) {};
		\node [style=none] (152) at (-4.75, 1.25) {};
		\node [style={white_dot}] (153) at (-6.5, 1.25) {};
		\node [style=none] (154) at (-6.5, 0.5) {};
		\node [style=none] (155) at (-6.75, 4.5) {};
		\node [style=none] (156) at (-6.75, 5.25) {};
		\node [style=none] (157) at (-5.75, 3.25) {};
		\node [style=none] (158) at (-4.75, 3) {};
		\node [style=none] (159) at (-3.25, 7.25) {};
		\node [style=none] (160) at (-11.25, 7.25) {};
		\node [style=none] (161) at (-11.25, 1.5) {};
		\node [style=none] (162) at (-3.25, 1.5) {};
		\node [style=none] (163) at (-3.25, -0.75) {};
		\node [style=none] (164) at (-11.25, -0.75) {};
		\node [style=none] (165) at (-11.25, -7.25) {};
		\node [style=none] (166) at (-3.25, -7.25) {};
		\node [style=none] (167) at (7.5, -7.25) {};
		\node [style=none] (168) at (7.25, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (131.center) to (130);
		\draw (132.center) to (130);
		\draw (135.center) to (134);
		\draw (134) to (136);
		\draw (137.center) to (136);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw (140.center) to (144.center);
		\draw [in=-90, out=90, looseness=1.25] (138.center) to (141.center);
		\draw [in=90, out=-90] (147.center) to (148);
		\draw [in=135, out=-90, looseness=0.75] (150.center) to (153);
		\draw (153) to (154.center);
		\draw [in=-90, out=0] (153) to (148);
		\draw (155.center) to (156.center);
		\draw [in=90, out=-90, looseness=1.25] (151.center) to (157.center);
		\draw [in=90, out=-90] (158.center) to (152.center);
		\draw [style=double edge] (168.center) to (167.center);
		\draw [style=double edge] (167.center) to (166.center);
		\draw [style=double edge] (166.center) to (163.center);
		\draw [style=double edge] (163.center) to (162.center);
		\draw [style=double edge] (162.center) to (159.center);
		\draw [style=double edge] (159.center) to (168.center);
		\draw [style=double edge] (159.center) to (160.center);
		\draw [style=double edge] (160.center) to (161.center);
		\draw [style=double edge] (164.center) to (163.center);
		\draw [style=double edge] (161.center) to (164.center);
		\draw [style=double edge] (164.center) to (165.center);
		\draw [style=double edge] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/composep.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=WIDEmorph] (9) at (-2.25, 0.25) {$P$};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (18) at (1.75, 0.25) {$P_1$};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=morph] (23) at (1.25, -0.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (0.75, 1.5) {$P_2$};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (53) at (1.25, 1.5) {};
		\node [style=none] (54) at (2.25, -1.5) {};
		\node [style={white_dot}] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=none] (60) at (0.25, 1.75) {};
		\node [style=none] (61) at (0.25, 2.5) {};
		\node [style=none] (62) at (1.25, 0.5) {};
		\node [style=none] (63) at (2.25, 0.25) {};
		\node [style=morph] (64) at (4, 0) {$g$};
		\node [style=none] (65) at (4, 0.75) {};
		\node [style=none] (66) at (4, -0.75) {};
		\node [style=none] (67) at (5, 0) {$=$};
		\node [style=morph] (68) at (6, 0.5) {$g_2$};
		\node [style=none] (69) at (6, 1.25) {};
		\node [style=morph] (70) at (6, -0.5) {$g_1$};
		\node [style=none] (71) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (63.center) to (54.center);
		\draw (65.center) to (64);
		\draw (66.center) to (64);
		\draw (69.center) to (68);
		\draw (68) to (70);
		\draw (71.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/composepar.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 2.75) {};
		\node [style=WIDEmorph] (9) at (1.25, 3.75) {$T$};
		\node [style=none] (10) at (0.75, 4) {};
		\node [style=none] (11) at (0.75, 3.5) {};
		\node [style=none] (13) at (1.75, 3.75) {};
		\node [style=none] (15) at (1.75, 2.75) {};
		\node [style=none] (16) at (0.75, 4.75) {};
		\node [style=none] (72) at (1.5, 3.75) {};
		\node [style=none] (73) at (1.5, 2.75) {};
		\node [style=morph] (130) at (-4, 3.75) {$g$};
		\node [style=none] (131) at (-4, 4.5) {};
		\node [style=none] (132) at (-4, 3) {};
		\node [style=none] (160) at (-12, 5.75) {};
		\node [style=none] (161) at (-12, 1.75) {};
		\node [style=none] (184) at (-2, 4.5) {};
		\node [style=morph] (185) at (-2, 3.75) {$g_1$};
		\node [style=none] (186) at (-2, 3) {};
		\node [style=none] (187) at (-11.25, 2.75) {};
		\node [style=WIDEmorph] (188) at (-10.75, 3.75) {$\putt{}$};
		\node [style=none] (189) at (-11.25, 4) {};
		\node [style=none] (190) at (-11.25, 3.5) {};
		\node [style=none] (191) at (-10.25, 3.75) {};
		\node [style=none] (192) at (-10.25, 2.75) {};
		\node [style=none] (193) at (-11.25, 4.75) {};
		\node [style=none] (194) at (-9.25, 3.5) {$=$};
		\node [style=none] (195) at (0, 5.75) {};
		\node [style=none] (196) at (-5, 5.75) {};
		\node [style=none] (197) at (-5, 1.75) {};
		\node [style=none] (198) at (0, 1.75) {};
		\node [style=none] (199) at (-8.5, 2.5) {};
		\node [style=WIDEmorph] (200) at (-8, 4) {$\putt{}_1$};
		\node [style=none] (201) at (-8.5, 4.25) {};
		\node [style=none] (202) at (-8.5, 3.75) {};
		\node [style=none] (203) at (-7.5, 4) {};
		\node [style=none] (204) at (-6.25, 2.5) {};
		\node [style=none] (205) at (-8.5, 5) {};
		\node [style=none] (206) at (-7.5, 2.5) {};
		\node [style=WIDEmorph] (207) at (-6, 4) {$\putt{}_2$};
		\node [style=none] (208) at (-6.5, 4.25) {};
		\node [style=none] (209) at (-6.5, 3.75) {};
		\node [style=none] (210) at (-5.5, 4) {};
		\node [style=none] (211) at (-5.5, 2.5) {};
		\node [style=none] (212) at (-6.5, 5) {};
		\node [style=none] (213) at (3.75, 2.25) {};
		\node [style=WIDEmorph] (214) at (4.25, 4.25) {$T_1$};
		\node [style=none] (215) at (3.75, 4.5) {};
		\node [style=none] (216) at (3.75, 4) {};
		\node [style=none] (217) at (4.75, 4.25) {};
		\node [style=none] (218) at (6.75, 2.25) {};
		\node [style=none] (219) at (3.75, 5.25) {};
		\node [style=none] (220) at (4.5, 4.25) {};
		\node [style=none] (221) at (5.5, 2.25) {};
		\node [style=none] (222) at (4.25, 2.25) {};
		\node [style=WIDEmorph] (223) at (6.25, 4.25) {$T_2$};
		\node [style=none] (224) at (5.75, 4.5) {};
		\node [style=none] (225) at (5.75, 4) {};
		\node [style=none] (226) at (6.75, 4.25) {};
		\node [style=none] (227) at (7, 2.25) {};
		\node [style=none] (228) at (5.75, 5.25) {};
		\node [style=none] (229) at (6.5, 4.25) {};
		\node [style=none] (230) at (5.75, 2.25) {};
		\node [style=none] (231) at (2.75, 3.5) {$=$};
		\node [style=none] (232) at (-3, 3.75) {$=$};
		\node [style=morph] (233) at (-1, 3.75) {$g_2$};
		\node [style=none] (234) at (-1, 4.5) {};
		\node [style=none] (236) at (-1, 3) {};
		\node [style=none] (274) at (7.5, 5.75) {};
		\node [style=none] (276) at (7.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw (131.center) to (130);
		\draw (132.center) to (130);
		\draw [style=double edge] (160.center) to (161.center);
		\draw (186.center) to (185);
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw (189.center) to (193.center);
		\draw [in=-90, out=90, looseness=1.25] (187.center) to (190.center);
		\draw [style=double edge] (198.center) to (195.center);
		\draw [style=double edge] (195.center) to (196.center);
		\draw [style=double edge] (196.center) to (197.center);
		\draw [style=double edge] (197.center) to (198.center);
		\draw [in=90, out=-90] (203.center) to (204.center);
		\draw (201.center) to (205.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (202.center);
		\draw [in=90, out=-90] (210.center) to (211.center);
		\draw (208.center) to (212.center);
		\draw [in=-90, out=90, looseness=1.25] (206.center) to (209.center);
		\draw [in=90, out=-90] (217.center) to (218.center);
		\draw (215.center) to (219.center);
		\draw [in=-90, out=90, looseness=1.25] (213.center) to (216.center);
		\draw [in=90, out=-90] (220.center) to (221.center);
		\draw [in=90, out=-90] (226.center) to (227.center);
		\draw (224.center) to (228.center);
		\draw [in=-90, out=90, looseness=1.25] (222.center) to (225.center);
		\draw [in=90, out=-90] (229.center) to (230.center);
		\draw (234.center) to (233);
		\draw (184.center) to (185);
		\draw (233) to (236.center);
		\draw [style=double edge] (160.center) to (196.center);
		\draw [style=double edge] (197.center) to (161.center);
		\draw [style=double edge] (274.center) to (276.center);
		\draw [style=double edge] (274.center) to (195.center);
		\draw [style=double edge] (276.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/composeput.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=WIDEmorph] (9) at (-2.25, 0.25) {$\putt{}$};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (18) at (1.75, 0.25) {$\putt{}_1$};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=morph] (23) at (1.25, -0.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (0.75, 1.5) {$\putt{}_2$};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (53) at (1.25, 1.5) {};
		\node [style=none] (54) at (2.25, -1.5) {};
		\node [style={white_dot}] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=none] (60) at (0.25, 1.75) {};
		\node [style=none] (61) at (0.25, 2.5) {};
		\node [style=none] (62) at (1.25, 0.5) {};
		\node [style=none] (63) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (63.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/composetag.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=WIDEmorph] (9) at (-2.25, 0.25) {$T$};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=WIDEmorph] (18) at (3.5, 4.25) {$T_1$};
		\node [style=none] (21) at (3, 4) {};
		\node [style=morph] (23) at (3, 3.25) {$g_2$};
		\node [style=WIDEmorph] (26) at (2.5, 5.5) {$\putt{}_2$};
		\node [style=none] (28) at (2, 5.25) {};
		\node [style=none] (53) at (3, 5.5) {};
		\node [style={white_dot}] (55) at (2.25, 2.5) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (60) at (2, 5.75) {};
		\node [style=none] (61) at (2, 6.5) {};
		\node [style=none] (62) at (3, 4.5) {};
		\node [style=none] (63) at (3.75, 4.25) {};
		\node [style=none] (72) at (-2, 0.25) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (75) at (4, 4.25) {};
		\node [style=WIDEmorph] (76) at (1.25, 1) {$T_2$};
		\node [style=none] (77) at (0.75, 0.75) {};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (2.75, 0) {};
		\node [style=none] (84) at (1.75, 1) {};
		\node [style=WIDEmorph] (85) at (3.25, 0) {$\putt{}_1$};
		\node [style=none] (86) at (2.75, -0.25) {};
		\node [style=none] (87) at (3.75, 0) {};
		\node [style=none] (89) at (2.5, -1.25) {};
		\node [style=WIDEmorph] (90) at (3, -1.25) {$T_1$};
		\node [style=none] (91) at (2.5, -1.5) {};
		\node [style=none] (94) at (3.25, -1.25) {};
		\node [style=none] (95) at (3.5, -1.25) {};
		\node [style=morph] (96) at (1.5, -2.5) {$g_2$};
		\node [style=morph] (97) at (2.25, -5.25) {$g_2$};
		\node [style=none] (98) at (2.25, -4) {};
		\node [style=WIDEmorph] (99) at (2.75, -4) {$\putt{}_1$};
		\node [style=none] (100) at (2.25, -4.25) {};
		\node [style=none] (101) at (3.25, -4) {};
		\node [style={white_dot}] (102) at (1, -4.5) {};
		\node [style={white_dot}] (103) at (1.5, -6) {};
		\node [style={white_dot}] (104) at (4, -5.25) {};
		\node [style={white_dot}] (105) at (5.5, -5.25) {};
		\node [style=none] (106) at (1.5, -7) {};
		\node [style=none] (107) at (4, -6.75) {};
		\node [style=none] (108) at (5.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 1] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/constant.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 0.25) {$T$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style={white_dot}] (46) at (2, 0) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=morph] (53) at (0.75, 0.25) {$T'$};
		\node [style=none] (58) at (0.75, -0.75) {};
		\node [style=none] (59) at (0.75, 1.25) {};
		\node [style={white_dot}] (60) at (1.5, 0) {};
		\node [style=none] (61) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw (46) to (48.center);
		\draw (4.center) to (49.center);
		\draw (52.center) to (3.center);
		\draw (59.center) to (53);
		\draw (53) to (58.center);
		\draw (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/counit.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (77) at (-1.75, 0.5) {};
		\node [style=none] (78) at (-1.75, -0.5) {};
		\node [style=none] (79) at (-1.75, -1) {$A\otimes B$};
		\node [style={white_dot}] (80) at (0.25, 0.5) {};
		\node [style=none] (81) at (0.25, -0.5) {};
		\node [style=none] (82) at (0.25, -1) {$A$};
		\node [style={white_dot}] (83) at (0.75, 0.5) {};
		\node [style=none] (84) at (0.75, -0.5) {};
		\node [style=none] (86) at (-0.75, 0) {$=$};
		\node [style=none] (87) at (0.75, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (77);
		\draw (81.center) to (80);
		\draw (84.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/def_proof.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (32) at (-0.25, 0) {$T$};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=morph] (40) at (-0.75, 1) {$g$};
		\node [style=none] (41) at (-0.75, 1.75) {};
		\node [style=none] (42) at (1, 0) {$=$};
		\node [style=none] (44) at (17, -0.75) {};
		\node [style={white_dot}] (46) at (17.75, 0.25) {};
		\node [style={white_dot}] (47) at (18.25, 0.25) {};
		\node [style=none] (48) at (17.75, -0.75) {};
		\node [style=none] (49) at (18.25, -0.75) {};
		\node [style=morph] (51) at (17, 0) {$g$};
		\node [style=none] (52) at (17, 0.75) {};
		\node [style=WIDEmorph] (53) at (2.75, 1.25) {$T$};
		\node [style=none] (54) at (2.25, 1.5) {};
		\node [style=none] (55) at (2.25, 1) {};
		\node [style=none] (56) at (3, 1.25) {};
		\node [style=none] (57) at (3.25, 1.25) {};
		\node [style=none] (58) at (3.75, -3.25) {};
		\node [style=none] (59) at (4.25, -3.25) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=morph] (61) at (2.25, 2.25) {$g$};
		\node [style=none] (62) at (2.25, 3) {};
		\node [style=none] (63) at (4.75, 0) {$=$};
		\node [style=none] (64) at (2, -1) {};
		\node [style=WIDEmorph] (65) at (2.5, -0.75) {$\putt{}$};
		\node [style=none] (66) at (3, -0.75) {};
		\node [style=morph] (67) at (3, -1.75) {$g$};
		\node [style={white_dot}] (68) at (2.5, -2.5) {};
		\node [style=none] (69) at (2.5, -3.25) {};
		\node [style=WIDEmorph] (70) at (6.25, -0.75) {$T$};
		\node [style=none] (71) at (6, 1.5) {};
		\node [style=none] (72) at (6, 1) {};
		\node [style=none] (73) at (6.5, -0.75) {};
		\node [style=none] (74) at (6.75, -0.75) {};
		\node [style=none] (75) at (7.5, -3.25) {};
		\node [style=none] (76) at (8, -3.25) {};
		\node [style=none] (77) at (5.75, -0.5) {};
		\node [style=morph] (78) at (6, 2.25) {$g$};
		\node [style=none] (79) at (6, 3) {};
		\node [style=none] (80) at (5.75, -1) {};
		\node [style=WIDEmorph] (81) at (6.5, 1.25) {$\putt{}$};
		\node [style=none] (82) at (7, 1.25) {};
		\node [style=morph] (83) at (7.5, -0.75) {$g$};
		\node [style={white_dot}] (84) at (6.25, -2.5) {};
		\node [style=none] (85) at (6.25, -3.25) {};
		\node [style=none] (86) at (8.5, 0) {$=$};
		\node [style=WIDEmorph] (87) at (10, -0.75) {$T$};
		\node [style=none] (90) at (10.25, -0.75) {};
		\node [style=none] (91) at (10.5, -0.75) {};
		\node [style=none] (92) at (11.25, -3.25) {};
		\node [style=none] (93) at (11.75, -3.25) {};
		\node [style=none] (94) at (9.5, -0.5) {};
		\node [style=none] (97) at (9.5, -1) {};
		\node [style=none] (99) at (10, 2.75) {};
		\node [style=morph] (100) at (11.25, -0.75) {$g$};
		\node [style={white_dot}] (101) at (10, -2.5) {};
		\node [style=none] (102) at (10, -3.25) {};
		\node [style={white_dot}] (103) at (9.5, 1) {};
		\node [style=none] (104) at (12.25, 0) {$=$};
		\node [style={white_dot}] (106) at (13.75, -0.25) {};
		\node [style={white_dot}] (107) at (14.25, -0.25) {};
		\node [style=none] (108) at (15, -3.25) {};
		\node [style=none] (109) at (15.5, -3.25) {};
		\node [style={white_dot}] (111) at (13.25, -0.75) {};
		\node [style=none] (112) at (13.75, 2.75) {};
		\node [style=morph] (113) at (15, -0.75) {$g$};
		\node [style={white_dot}] (114) at (13.75, -2.5) {};
		\node [style=none] (115) at (13.75, -3.25) {};
		\node [style=none] (116) at (16, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (39.center);
		\draw (35.center) to (37.center);
		\draw [in=90, out=-90] (36.center) to (38.center);
		\draw [in=-90, out=90, looseness=1.25] (33.center) to (40);
		\draw (41.center) to (40);
		\draw (46) to (48.center);
		\draw (47) to (49.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (51);
		\draw (52.center) to (51);
		\draw (55.center) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (58.center);
		\draw [in=90, out=-90] (57.center) to (59.center);
		\draw [in=-90, out=90, looseness=1.25] (54.center) to (61);
		\draw (62.center) to (61);
		\draw (67) to (66.center);
		\draw [bend left=45] (67) to (68);
		\draw [in=-90, out=135] (68) to (64.center);
		\draw (68) to (69.center);
		\draw (72.center) to (77.center);
		\draw [in=90, out=-90] (73.center) to (75.center);
		\draw [in=90, out=-90] (74.center) to (76.center);
		\draw [in=-90, out=90, looseness=1.25] (71.center) to (78);
		\draw (79.center) to (78);
		\draw [in=-90, out=90] (83) to (82.center);
		\draw [bend left=45] (83) to (84);
		\draw [in=-90, out=135] (84) to (80.center);
		\draw (84) to (85.center);
		\draw [in=90, out=-90] (90.center) to (92.center);
		\draw [in=90, out=-90] (91.center) to (93.center);
		\draw [in=-90, out=90] (100) to (99.center);
		\draw [bend left=45] (100) to (101);
		\draw [in=-90, out=135] (101) to (97.center);
		\draw (101) to (102.center);
		\draw (103) to (94.center);
		\draw [in=90, out=-90] (106) to (108.center);
		\draw [in=90, out=-90] (107) to (109.center);
		\draw [in=-90, out=90] (113) to (112.center);
		\draw [bend left=45] (113) to (114);
		\draw [in=-90, out=135] (114) to (111);
		\draw (114) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/fdcompose.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.25, -0.25) {};
		\node [style=WIDEmorph] (9) at (-12.75, 0.75) {$T$};
		\node [style=none] (10) at (-13.25, 1) {};
		\node [style=none] (11) at (-13.25, 0.5) {};
		\node [style=none] (13) at (-12.25, 0.75) {};
		\node [style=none] (15) at (-12.25, -0.25) {};
		\node [style=none] (16) at (-13.25, 1.75) {};
		\node [style=none] (17) at (-11, 0.5) {$=$};
		\node [style=WIDEmorph] (18) at (-7, 4.75) {$T_1$};
		\node [style=none] (21) at (-7.5, 4.5) {};
		\node [style=morph] (23) at (-7.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (-8, 6) {$\putt{}_2$};
		\node [style=none] (28) at (-8.5, 5.75) {};
		\node [style=none] (53) at (-7.5, 6) {};
		\node [style={white_dot}] (55) at (-8.25, 3) {};
		\node [style=none] (56) at (-9.75, 1.5) {};
		\node [style=none] (60) at (-8.5, 6.25) {};
		\node [style=none] (61) at (-8.5, 7) {};
		\node [style=none] (62) at (-7.5, 5) {};
		\node [style=none] (63) at (-6.75, 4.75) {};
		\node [style=none] (72) at (-12.5, 0.75) {};
		\node [style=none] (73) at (-12.5, -0.25) {};
		\node [style=none] (75) at (-6.5, 4.75) {};
		\node [style=WIDEmorph] (76) at (-9.25, 1.5) {$T_2$};
		\node [style=none] (77) at (-9.75, 1.25) {};
		\node [style=none] (82) at (-9, 1.5) {};
		\node [style=none] (83) at (-7.75, 0.5) {};
		\node [style=none] (84) at (-8.75, 1.5) {};
		\node [style=WIDEmorph] (85) at (-7.25, 0.5) {$\putt{}_1$};
		\node [style=none] (86) at (-7.75, 0.25) {};
		\node [style=none] (87) at (-6.75, 0.5) {};
		\node [style=none] (89) at (-8, -0.75) {};
		\node [style=WIDEmorph] (90) at (-7.5, -0.75) {$T_1$};
		\node [style=none] (91) at (-8, -1) {};
		\node [style=none] (94) at (-7.25, -0.75) {};
		\node [style=none] (95) at (-7, -0.75) {};
		\node [style=morph] (96) at (-9, -2) {$g_2$};
		\node [style=morph] (97) at (-8.25, -4.75) {$g_2$};
		\node [style=none] (98) at (-8.25, -3.5) {};
		\node [style=WIDEmorph] (99) at (-7.75, -3.5) {$\putt{}_1$};
		\node [style=none] (100) at (-8.25, -3.75) {};
		\node [style=none] (101) at (-7.25, -3.5) {};
		\node [style={white_dot}] (102) at (-9.5, -4) {};
		\node [style={white_dot}] (103) at (-9, -5.5) {};
		\node [style={white_dot}] (104) at (-6.5, -4.75) {};
		\node [style={white_dot}] (105) at (-5, -4.75) {};
		\node [style=none] (106) at (-9, -6.5) {};
		\node [style=none] (107) at (-6.5, -6.25) {};
		\node [style=none] (108) at (-5, -6.25) {};
		\node [style=none] (109) at (-4, 0.5) {$=$};
		\node [style=WIDEmorph] (110) at (0, 4.75) {$T_1'$};
		\node [style=none] (111) at (-0.5, 4.5) {};
		\node [style=morph] (112) at (-0.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (113) at (-1, 6) {$\putt{}_2$};
		\node [style=none] (114) at (-1.5, 5.75) {};
		\node [style=none] (115) at (-0.5, 6) {};
		\node [style={white_dot}] (116) at (-1.25, 3) {};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-1.5, 6.25) {};
		\node [style=none] (119) at (-1.5, 7) {};
		\node [style=none] (120) at (-0.5, 5) {};
		\node [style={white_dot}] (121) at (0.25, 3.75) {};
		\node [style=none] (122) at (0.5, 4.75) {};
		\node [style=WIDEmorph] (123) at (-2.25, 1.5) {$T_2$};
		\node [style=none] (124) at (-2.75, 1.25) {};
		\node [style={white_dot}] (125) at (-1.75, 0.75) {};
		\node [style=none] (126) at (-0.75, 0.5) {};
		\node [style=none] (127) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (128) at (-0.25, 0.5) {$\putt{}_1$};
		\node [style=none] (129) at (-0.75, 0.25) {};
		\node [style=none] (130) at (0.25, 0.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=WIDEmorph] (132) at (-0.5, -0.75) {$T_1$};
		\node [style=none] (133) at (-1, -1) {};
		\node [style={white_dot}] (134) at (-0.25, -1.75) {};
		\node [style=none] (135) at (0, -0.75) {};
		\node [style=morph] (136) at (-2, -2) {$g_2$};
		\node [style=morph] (137) at (-1.25, -4.75) {$g_2$};
		\node [style=none] (138) at (-1.25, -3.5) {};
		\node [style=WIDEmorph] (139) at (-0.75, -3.5) {$\putt{}_1$};
		\node [style=none] (140) at (-1.25, -3.75) {};
		\node [style=none] (141) at (-0.25, -3.5) {};
		\node [style={white_dot}] (142) at (-2.5, -4) {};
		\node [style={white_dot}] (143) at (-2, -5.5) {};
		\node [style={white_dot}] (144) at (0.5, -4.75) {};
		\node [style={white_dot}] (145) at (2, -4.75) {};
		\node [style=none] (146) at (-2, -6.5) {};
		\node [style=none] (147) at (0.5, -6.25) {};
		\node [style=none] (148) at (2, -6.25) {};
		\node [style=none] (149) at (3, 0.5) {$=$};
		\node [style=WIDEmorph] (150) at (7, 4.75) {$T_1'$};
		\node [style=none] (151) at (6.5, 4.5) {};
		\node [style=morph] (152) at (6.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (153) at (6, 6) {$\putt{}_2$};
		\node [style=none] (154) at (5.5, 5.75) {};
		\node [style=none] (155) at (6.5, 6) {};
		\node [style={white_dot}] (156) at (5.75, 3) {};
		\node [style=none] (157) at (4.25, 1.5) {};
		\node [style=none] (158) at (5.5, 6.25) {};
		\node [style=none] (159) at (5.5, 7) {};
		\node [style=none] (160) at (6.5, 5) {};
		\node [style={white_dot}] (161) at (7.25, 3.75) {};
		\node [style=none] (162) at (7.5, 4.75) {};
		\node [style=WIDEmorph] (163) at (4.75, 1.5) {$T_2$};
		\node [style=none] (164) at (4.25, 1.25) {};
		\node [style=none] (166) at (6.25, 0.5) {};
		\node [style=none] (167) at (5.25, 1.5) {};
		\node [style=WIDEmorph] (168) at (6.75, 0.5) {$\putt{}_1$};
		\node [style=none] (169) at (6.25, 0.25) {};
		\node [style=none] (170) at (7.25, 0.5) {};
		\node [style=none] (171) at (6, -0.75) {};
		\node [style=WIDEmorph] (172) at (6.5, -0.75) {$T_1$};
		\node [style=none] (173) at (6, -1) {};
		\node [style={white_dot}] (174) at (6.75, -1.75) {};
		\node [style=none] (175) at (7, -0.75) {};
		\node [style=morph] (176) at (5, -2) {$g_2$};
		\node [style=morph] (177) at (5.75, -4.75) {$g_2$};
		\node [style={white_dot}] (180) at (5.75, -3.75) {};
		\node [style={white_dot}] (181) at (6.75, -3.5) {};
		\node [style={white_dot}] (182) at (4.5, -4) {};
		\node [style={white_dot}] (183) at (5, -5.5) {};
		\node [style={white_dot}] (184) at (7.5, -4.75) {};
		\node [style={white_dot}] (185) at (9, -4.75) {};
		\node [style=none] (186) at (5, -6.5) {};
		\node [style=none] (187) at (7.5, -6.25) {};
		\node [style=none] (188) at (9, -6.25) {};
		\node [style=none] (189) at (10, 0.5) {$=$};
		\node [style=none] (190) at (11, -0.75) {};
		\node [style=WIDEmorph] (191) at (11.5, 1) {$T'$};
		\node [style=none] (192) at (11, 1.25) {};
		\node [style=none] (193) at (11, 0.75) {};
		\node [style=none] (194) at (12, 1) {};
		\node [style=none] (195) at (12.5, -0.75) {};
		\node [style=none] (196) at (11, 2) {};
		\node [style={white_dot}] (197) at (11.75, 0.25) {};
		\node [style=none] (198) at (11.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (111.center) to (112);
		\draw [in=135, out=-90, looseness=0.75] (114.center) to (116);
		\draw [in=90, out=-90] (116) to (117.center);
		\draw [in=-90, out=0] (116) to (112);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90, looseness=1.25] (115.center) to (120.center);
		\draw [in=90, out=-90] (127.center) to (126.center);
		\draw [in=90, out=-90, looseness=1.25] (129.center) to (131.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (121) to (144);
		\draw [style=new edge style 2, in=105, out=-75] (134) to (144);
		\draw [style=new edge style 2, in=135, out=-60] (141.center) to (144);
		\draw [style=new edge style 2] (144) to (147.center);
		\draw [style=new edge style 5] (145) to (148.center);
		\draw [in=135, out=-90, looseness=0.75] (124.center) to (142);
		\draw [in=-90, out=15] (142) to (136);
		\draw [in=90, out=-90, looseness=1.25] (133.center) to (136);
		\draw [in=90, out=-90] (125) to (138.center);
		\draw [in=150, out=-90] (142) to (143);
		\draw [in=-90, out=15, looseness=1.25] (143) to (137);
		\draw [in=270, out=90] (137) to (140.center);
		\draw (143) to (146.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (135.center) to (145);
		\draw [style=new edge style 5, in=285, out=60] (145) to (122.center);
		\draw [style=new edge style 5, in=90, out=-90] (130.center) to (145);
		\draw [in=90, out=-90] (151.center) to (152);
		\draw [in=135, out=-90, looseness=0.75] (154.center) to (156);
		\draw [in=90, out=-90] (156) to (157.center);
		\draw [in=-90, out=0] (156) to (152);
		\draw (158.center) to (159.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (160.center);
		\draw [in=90, out=-90] (167.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (169.center) to (171.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (161) to (184);
		\draw [style=new edge style 2, in=105, out=-75] (174) to (184);
		\draw [style=new edge style 2, in=135, out=-60] (181) to (184);
		\draw [style=new edge style 2] (184) to (187.center);
		\draw [style=new edge style 5] (185) to (188.center);
		\draw [in=135, out=-90, looseness=0.75] (164.center) to (182);
		\draw [in=-90, out=15] (182) to (176);
		\draw [in=90, out=-90, looseness=1.25] (173.center) to (176);
		\draw [in=150, out=-90] (182) to (183);
		\draw [in=-90, out=15, looseness=1.25] (183) to (177);
		\draw [in=270, out=90] (177) to (180);
		\draw (183) to (186.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (175.center) to (185);
		\draw [style=new edge style 5, in=285, out=60] (185) to (162.center);
		\draw [style=new edge style 5, in=90, out=-90] (170.center) to (185);
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw (192.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (190.center) to (193.center);
		\draw [in=90, out=-90] (197) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/fdep.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 0.25) {$T$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style={white_dot}] (46) at (1.5, -0.25) {};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=WIDEmorph] (53) at (1.25, 0.5) {$T'$};
		\node [style=none] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (0.75, 0.25) {};
		\node [style=none] (57) at (1.75, 0.5) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw (46) to (48.center);
		\draw (4.center) to (49.center);
		\draw (52.center) to (3.center);
		\draw (55.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.25] (54.center) to (59.center);
		\draw [in=90, out=-90] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.25, -0.25) {};
		\node [style=WIDEmorph] (9) at (-12.75, 0.75) {$T$};
		\node [style=none] (10) at (-13.25, 1) {};
		\node [style=none] (11) at (-13.25, 0.5) {};
		\node [style=none] (13) at (-12.25, 0.75) {};
		\node [style=none] (15) at (-12.25, -0.25) {};
		\node [style=none] (16) at (-13.25, 1.75) {};
		\node [style=none] (17) at (-11, 0.5) {$=$};
		\node [style=WIDEmorph] (18) at (-7, 4.75) {$T_1$};
		\node [style=none] (21) at (-7.5, 4.5) {};
		\node [style=morph] (23) at (-7.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (-8, 6) {$\putt{}_2$};
		\node [style=none] (28) at (-8.5, 5.75) {};
		\node [style=none] (53) at (-7.5, 6) {};
		\node [style={white_dot}] (55) at (-8.25, 3) {};
		\node [style=none] (56) at (-9.75, 1.5) {};
		\node [style=none] (60) at (-8.5, 6.25) {};
		\node [style=none] (61) at (-8.5, 7) {};
		\node [style=none] (62) at (-7.5, 5) {};
		\node [style=none] (63) at (-6.75, 4.75) {};
		\node [style=none] (72) at (-12.5, 0.75) {};
		\node [style=none] (73) at (-12.5, -0.25) {};
		\node [style=none] (75) at (-6.5, 4.75) {};
		\node [style=WIDEmorph] (76) at (-9.25, 1.5) {$T_2$};
		\node [style=none] (77) at (-9.75, 1.25) {};
		\node [style=none] (82) at (-9, 1.5) {};
		\node [style=none] (83) at (-7.75, 0.5) {};
		\node [style=none] (84) at (-8.75, 1.5) {};
		\node [style=WIDEmorph] (85) at (-7.25, 0.5) {$\putt{}_1$};
		\node [style=none] (86) at (-7.75, 0.25) {};
		\node [style=none] (87) at (-6.75, 0.5) {};
		\node [style=none] (89) at (-8, -0.75) {};
		\node [style=WIDEmorph] (90) at (-7.5, -0.75) {$T_1$};
		\node [style=none] (91) at (-8, -1) {};
		\node [style=none] (94) at (-7.25, -0.75) {};
		\node [style=none] (95) at (-7, -0.75) {};
		\node [style=morph] (96) at (-9, -2) {$g_2$};
		\node [style=morph] (97) at (-8.25, -4.75) {$g_2$};
		\node [style=none] (98) at (-8.25, -3.5) {};
		\node [style=WIDEmorph] (99) at (-7.75, -3.5) {$\putt{}_1$};
		\node [style=none] (100) at (-8.25, -3.75) {};
		\node [style=none] (101) at (-7.25, -3.5) {};
		\node [style={white_dot}] (102) at (-9.5, -4) {};
		\node [style={white_dot}] (103) at (-9, -5.5) {};
		\node [style={white_dot}] (104) at (-6.5, -4.75) {};
		\node [style={white_dot}] (105) at (-5, -4.75) {};
		\node [style=none] (106) at (-9, -6.5) {};
		\node [style=none] (107) at (-6.5, -6.25) {};
		\node [style=none] (108) at (-5, -6.25) {};
		\node [style=none] (109) at (-4, 0.5) {$=$};
		\node [style=WIDEmorph] (110) at (0, 4.75) {$T_1'$};
		\node [style=none] (111) at (-0.5, 4.5) {};
		\node [style=morph] (112) at (-0.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (113) at (-1, 6) {$\putt{}_2$};
		\node [style=none] (114) at (-1.5, 5.75) {};
		\node [style=none] (115) at (-0.5, 6) {};
		\node [style={white_dot}] (116) at (-1.25, 3) {};
		\node [style=none] (117) at (-2.75, 1.5) {};
		\node [style=none] (118) at (-1.5, 6.25) {};
		\node [style=none] (119) at (-1.5, 7) {};
		\node [style=none] (120) at (-0.5, 5) {};
		\node [style={white_dot}] (121) at (0.25, 3.75) {};
		\node [style=none] (122) at (0.5, 4.75) {};
		\node [style=WIDEmorph] (123) at (-2.25, 1.5) {$T_2$};
		\node [style=none] (124) at (-2.75, 1.25) {};
		\node [style={white_dot}] (125) at (-1.75, 0.75) {};
		\node [style=none] (126) at (-0.75, 0.5) {};
		\node [style=none] (127) at (-1.75, 1.5) {};
		\node [style=WIDEmorph] (128) at (-0.25, 0.5) {$\putt{}_1$};
		\node [style=none] (129) at (-0.75, 0.25) {};
		\node [style=none] (130) at (0.25, 0.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=WIDEmorph] (132) at (-0.5, -0.75) {$T_1$};
		\node [style=none] (133) at (-1, -1) {};
		\node [style={white_dot}] (134) at (-0.25, -1.75) {};
		\node [style=none] (135) at (0, -0.75) {};
		\node [style=morph] (136) at (-2, -2) {$g_2$};
		\node [style=morph] (137) at (-1.25, -4.75) {$g_2$};
		\node [style=none] (138) at (-1.25, -3.5) {};
		\node [style=WIDEmorph] (139) at (-0.75, -3.5) {$\putt{}_1$};
		\node [style=none] (140) at (-1.25, -3.75) {};
		\node [style=none] (141) at (-0.25, -3.5) {};
		\node [style={white_dot}] (142) at (-2.5, -4) {};
		\node [style={white_dot}] (143) at (-2, -5.5) {};
		\node [style={white_dot}] (144) at (0.5, -4.75) {};
		\node [style={white_dot}] (145) at (2, -4.75) {};
		\node [style=none] (146) at (-2, -6.5) {};
		\node [style=none] (147) at (0.5, -6.25) {};
		\node [style=none] (148) at (2, -6.25) {};
		\node [style=none] (149) at (3, 0.5) {$=$};
		\node [style=WIDEmorph] (150) at (7, 4.75) {$T_1'$};
		\node [style=none] (151) at (6.5, 4.5) {};
		\node [style=morph] (152) at (6.5, 3.75) {$g_2$};
		\node [style=WIDEmorph] (153) at (6, 6) {$\putt{}_2$};
		\node [style=none] (154) at (5.5, 5.75) {};
		\node [style=none] (155) at (6.5, 6) {};
		\node [style={white_dot}] (156) at (5.75, 3) {};
		\node [style=none] (157) at (4.25, 1.5) {};
		\node [style=none] (158) at (5.5, 6.25) {};
		\node [style=none] (159) at (5.5, 7) {};
		\node [style=none] (160) at (6.5, 5) {};
		\node [style={white_dot}] (161) at (7.25, 3.75) {};
		\node [style=none] (162) at (7.5, 4.75) {};
		\node [style=WIDEmorph] (163) at (4.75, 1.5) {$T_2$};
		\node [style=none] (164) at (4.25, 1.25) {};
		\node [style=none] (166) at (6.25, 0.5) {};
		\node [style=none] (167) at (5.25, 1.5) {};
		\node [style=WIDEmorph] (168) at (6.75, 0.5) {$\putt{}_1$};
		\node [style=none] (169) at (6.25, 0.25) {};
		\node [style=none] (170) at (7.25, 0.5) {};
		\node [style=none] (171) at (6, -0.75) {};
		\node [style=WIDEmorph] (172) at (6.5, -0.75) {$T_1$};
		\node [style=none] (173) at (6, -1) {};
		\node [style={white_dot}] (174) at (6.75, -1.75) {};
		\node [style=none] (175) at (7, -0.75) {};
		\node [style=morph] (176) at (5, -2) {$g_2$};
		\node [style=morph] (177) at (5.75, -4.75) {$g_2$};
		\node [style={white_dot}] (180) at (5.75, -3.75) {};
		\node [style={white_dot}] (181) at (6.75, -3.5) {};
		\node [style={white_dot}] (182) at (4.5, -4) {};
		\node [style={white_dot}] (183) at (5, -5.5) {};
		\node [style={white_dot}] (184) at (7.5, -4.75) {};
		\node [style={white_dot}] (185) at (9, -4.75) {};
		\node [style=none] (186) at (5, -6.5) {};
		\node [style=none] (187) at (7.5, -6.25) {};
		\node [style=none] (188) at (9, -6.25) {};
		\node [style=none] (189) at (10, 0.5) {$=$};
		\node [style=none] (190) at (11, -0.75) {};
		\node [style=WIDEmorph] (191) at (11.5, 1) {$T'$};
		\node [style=none] (192) at (11, 1.25) {};
		\node [style=none] (193) at (11, 0.75) {};
		\node [style=none] (194) at (12, 1) {};
		\node [style=none] (195) at (12.5, -0.75) {};
		\node [style=none] (196) at (11, 2) {};
		\node [style={white_dot}] (197) at (11.75, 0.25) {};
		\node [style=none] (198) at (11.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (111.center) to (112);
		\draw [in=135, out=-90, looseness=0.75] (114.center) to (116);
		\draw [in=90, out=-90] (116) to (117.center);
		\draw [in=-90, out=0] (116) to (112);
		\draw (118.center) to (119.center);
		\draw [in=90, out=-90, looseness=1.25] (115.center) to (120.center);
		\draw [in=90, out=-90] (127.center) to (126.center);
		\draw [in=90, out=-90, looseness=1.25] (129.center) to (131.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (121) to (144);
		\draw [style=new edge style 2, in=105, out=-75] (134) to (144);
		\draw [style=new edge style 2, in=135, out=-60] (141.center) to (144);
		\draw [style=new edge style 2] (144) to (147.center);
		\draw [style=new edge style 5] (145) to (148.center);
		\draw [in=135, out=-90, looseness=0.75] (124.center) to (142);
		\draw [in=-90, out=15] (142) to (136);
		\draw [in=90, out=-90, looseness=1.25] (133.center) to (136);
		\draw [in=90, out=-90] (125) to (138.center);
		\draw [in=150, out=-90] (142) to (143);
		\draw [in=-90, out=15, looseness=1.25] (143) to (137);
		\draw [in=270, out=90] (137) to (140.center);
		\draw (143) to (146.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (135.center) to (145);
		\draw [style=new edge style 5, in=285, out=60] (145) to (122.center);
		\draw [style=new edge style 5, in=90, out=-90] (130.center) to (145);
		\draw [in=90, out=-90] (151.center) to (152);
		\draw [in=135, out=-90, looseness=0.75] (154.center) to (156);
		\draw [in=90, out=-90] (156) to (157.center);
		\draw [in=-90, out=0] (156) to (152);
		\draw (158.center) to (159.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (160.center);
		\draw [in=90, out=-90] (167.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (169.center) to (171.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (161) to (184);
		\draw [style=new edge style 2, in=105, out=-75] (174) to (184);
		\draw [style=new edge style 2, in=135, out=-60] (181) to (184);
		\draw [style=new edge style 2] (184) to (187.center);
		\draw [style=new edge style 5] (185) to (188.center);
		\draw [in=135, out=-90, looseness=0.75] (164.center) to (182);
		\draw [in=-90, out=15] (182) to (176);
		\draw [in=90, out=-90, looseness=1.25] (173.center) to (176);
		\draw [in=150, out=-90] (182) to (183);
		\draw [in=-90, out=15, looseness=1.25] (183) to (177);
		\draw [in=270, out=90] (177) to (180);
		\draw (183) to (186.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (175.center) to (185);
		\draw [style=new edge style 5, in=285, out=60] (185) to (162.center);
		\draw [style=new edge style 5, in=90, out=-90] (170.center) to (185);
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw (192.center) to (196.center);
		\draw [in=-90, out=90, looseness=1.25] (190.center) to (193.center);
		\draw [in=90, out=-90] (197) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, -2.5) {};
		\node [style=WIDEmorph] (9) at (-3.25, -0.25) {$T$};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (0, -0.25) {$:=$};
		\node [style=WIDEmorph] (18) at (7.25, 10.5) {$T_1$};
		\node [style=none] (21) at (6.75, 10.25) {};
		\node [style=morph] (23) at (6.75, 9.5) {$g_2$};
		\node [style=WIDEmorph] (26) at (6.25, 11.75) {$\putt{}_2$};
		\node [style=none] (28) at (5.75, 11.5) {};
		\node [style=none] (53) at (6.75, 11.75) {};
		\node [style={white_dot}] (55) at (6, 8.75) {};
		\node [style=none] (56) at (4.5, 7.25) {};
		\node [style=none] (60) at (5.75, 12) {};
		\node [style=none] (61) at (5.75, 12.75) {};
		\node [style=none] (62) at (6.75, 10.75) {};
		\node [style=none] (63) at (7.5, 10.5) {};
		\node [style=none] (72) at (-3, -0.25) {};
		\node [style=none] (73) at (-3, -2.5) {};
		\node [style=none] (75) at (7.75, 10.5) {};
		\node [style=WIDEmorph] (76) at (5, 7.25) {$T_2$};
		\node [style=none] (77) at (4.5, 7) {};
		\node [style=none] (82) at (5.25, 7.25) {};
		\node [style=none] (83) at (6.5, 6.25) {};
		\node [style=none] (84) at (5.5, 7.25) {};
		\node [style=WIDEmorph] (85) at (7, 6.25) {$\putt{}_1$};
		\node [style=none] (86) at (6.5, 6) {};
		\node [style=none] (87) at (7.5, 6.25) {};
		\node [style=none] (89) at (6.25, 5) {};
		\node [style=WIDEmorph] (90) at (6.75, 5) {$T_1$};
		\node [style=none] (91) at (6.25, 4.75) {};
		\node [style=none] (94) at (7, 5) {};
		\node [style=none] (95) at (7.25, 5) {};
		\node [style=morph] (96) at (5.25, 3.75) {$g_2$};
		\node [style=morph] (97) at (6, 1) {$g_2$};
		\node [style=none] (98) at (6, 2.25) {};
		\node [style=WIDEmorph] (99) at (6.5, 2.25) {$\putt{}_1$};
		\node [style=none] (100) at (6, 2) {};
		\node [style=none] (101) at (7, 2.25) {};
		\node [style={white_dot}] (102) at (4.75, 1.75) {};
		\node [style={white_dot}] (103) at (4.25, 0) {};
		\node [style={white_dot}] (104) at (7.75, 1) {};
		\node [style={white_dot}] (105) at (9.25, 1) {};
		\node [style=none] (106) at (2.75, -1.25) {};
		\node [style=none] (108) at (9.25, -0.5) {};
		\node [style=WIDEmorph] (109) at (4.25, -2.5) {$T_1$};
		\node [style=none] (110) at (3.75, -2.75) {};
		\node [style=morph] (111) at (3.75, -3.5) {$g_2$};
		\node [style=WIDEmorph] (112) at (3.25, -1.25) {$\putt{}_2$};
		\node [style=none] (113) at (2.75, -1.5) {};
		\node [style=none] (114) at (3.75, -1.25) {};
		\node [style={white_dot}] (115) at (3, -4.25) {};
		\node [style=none] (116) at (1.5, -5.75) {};
		\node [style=none] (119) at (3.75, -2.25) {};
		\node [style=none] (120) at (4.5, -2.5) {};
		\node [style=none] (121) at (4.75, -2.5) {};
		\node [style=WIDEmorph] (122) at (2, -5.75) {$T_2$};
		\node [style=none] (123) at (1.5, -6) {};
		\node [style=none] (124) at (2.25, -5.75) {};
		\node [style=none] (125) at (3.5, -6.75) {};
		\node [style=none] (126) at (2.5, -5.75) {};
		\node [style=WIDEmorph] (127) at (4, -6.75) {$\putt{}_1$};
		\node [style=none] (128) at (3.5, -7) {};
		\node [style=none] (129) at (4.5, -6.75) {};
		\node [style=none] (130) at (3.25, -8) {};
		\node [style=WIDEmorph] (131) at (3.75, -8) {$T_1$};
		\node [style=none] (132) at (3.25, -8.25) {};
		\node [style=none] (133) at (4, -8) {};
		\node [style=none] (134) at (4.25, -8) {};
		\node [style=morph] (135) at (2.25, -9.25) {$g_2$};
		\node [style=morph] (136) at (3, -12) {$g_2$};
		\node [style=none] (137) at (3, -10.75) {};
		\node [style=WIDEmorph] (138) at (3.5, -10.75) {$\putt{}_1$};
		\node [style=none] (139) at (3, -11) {};
		\node [style=none] (140) at (4, -10.75) {};
		\node [style={white_dot}] (141) at (1.75, -11.25) {};
		\node [style={white_dot}] (142) at (2.25, -12.75) {};
		\node [style={white_dot}] (143) at (4.75, -12) {};
		\node [style={white_dot}] (144) at (6.25, -12) {};
		\node [style=none] (145) at (2.25, -13.75) {};
		\node [style=none] (146) at (4.75, -13.5) {};
		\node [style={white_dot}] (147) at (7, -13.25) {};
		\node [style=none] (148) at (7, -14.5) {};
		\node [style=none] (149) at (10.5, -0.25) {$=$};
		\node [style=WIDEmorph] (150) at (17.5, 10.5) {$T_1$};
		\node [style=none] (151) at (17, 10.25) {};
		\node [style=morph] (152) at (17, 9.5) {$g_2$};
		\node [style=WIDEmorph] (153) at (16.5, 11.75) {$\putt{}_2$};
		\node [style=none] (154) at (16, 11.5) {};
		\node [style=none] (155) at (17, 11.75) {};
		\node [style={white_dot}] (156) at (16.25, 8.75) {};
		\node [style=none] (157) at (14.75, 7.25) {};
		\node [style=none] (158) at (16, 12) {};
		\node [style=none] (159) at (16, 12.75) {};
		\node [style=none] (160) at (17, 10.75) {};
		\node [style=none] (161) at (17.75, 10.5) {};
		\node [style=none] (162) at (18, 10.5) {};
		\node [style=WIDEmorph] (163) at (15.25, 7.25) {$T_2$};
		\node [style=none] (164) at (14.75, 7) {};
		\node [style=none] (165) at (15.5, 7.25) {};
		\node [style=none] (166) at (16.75, 6.25) {};
		\node [style=none] (167) at (15.75, 7.25) {};
		\node [style=WIDEmorph] (168) at (17.25, 6.25) {$\putt{}_1$};
		\node [style=none] (169) at (16.75, 6) {};
		\node [style=none] (170) at (17.75, 6.25) {};
		\node [style=none] (171) at (16.5, 5) {};
		\node [style=WIDEmorph] (172) at (17, 5) {$T_1$};
		\node [style=none] (173) at (16.5, 4.75) {};
		\node [style=none] (174) at (17.25, 5) {};
		\node [style=none] (175) at (17.5, 5) {};
		\node [style=morph] (176) at (15.5, 3.75) {$g_2$};
		\node [style=morph] (177) at (15.75, 1) {$g_2$};
		\node [style=none] (178) at (16.25, 2.25) {};
		\node [style=WIDEmorph] (179) at (16.75, 2.25) {$\putt{}_1$};
		\node [style=none] (180) at (16.25, 2) {};
		\node [style=none] (181) at (17.25, 2.25) {};
		\node [style={white_dot}] (182) at (14, 2.5) {};
		\node [style={white_dot}] (184) at (18, 1) {};
		\node [style={white_dot}] (185) at (19.5, 1) {};
		\node [style=none] (187) at (19.5, -0.5) {};
		\node [style=WIDEmorph] (188) at (14.5, -2.5) {$T_1$};
		\node [style=none] (189) at (14, -2.75) {};
		\node [style=morph] (190) at (14, -3.5) {$g_2$};
		\node [style={white_dot}] (194) at (13.25, -4.25) {};
		\node [style=none] (195) at (11.75, -5.75) {};
		\node [style=none] (196) at (14, -2.25) {};
		\node [style=none] (197) at (14.75, -2.5) {};
		\node [style=none] (198) at (15, -2.5) {};
		\node [style=WIDEmorph] (199) at (12.25, -5.75) {$T_2$};
		\node [style=none] (200) at (11.75, -6) {};
		\node [style=none] (201) at (12.5, -5.75) {};
		\node [style=none] (202) at (13.75, -6.75) {};
		\node [style=none] (203) at (12.75, -5.75) {};
		\node [style=WIDEmorph] (204) at (14.25, -6.75) {$\putt{}_1$};
		\node [style=none] (205) at (13.75, -7) {};
		\node [style=none] (206) at (14.75, -6.75) {};
		\node [style=none] (207) at (13.5, -8) {};
		\node [style=WIDEmorph] (208) at (14, -8) {$T_1$};
		\node [style=none] (209) at (13.5, -8.25) {};
		\node [style=none] (210) at (14.25, -8) {};
		\node [style=none] (211) at (14.5, -8) {};
		\node [style=morph] (212) at (12.5, -9.25) {$g_2$};
		\node [style=morph] (213) at (13.25, -12) {$g_2$};
		\node [style=none] (214) at (13.25, -10.75) {};
		\node [style=WIDEmorph] (215) at (13.75, -10.75) {$\putt{}_1$};
		\node [style=none] (216) at (13.25, -11) {};
		\node [style=none] (217) at (14.25, -10.75) {};
		\node [style={white_dot}] (218) at (12, -11.25) {};
		\node [style={white_dot}] (219) at (12.5, -12.75) {};
		\node [style={white_dot}] (220) at (15, -12) {};
		\node [style={white_dot}] (221) at (16.5, -12) {};
		\node [style=none] (222) at (12.5, -13.75) {};
		\node [style=none] (223) at (15, -13.5) {};
		\node [style={white_dot}] (224) at (17.25, -13.25) {};
		\node [style=none] (225) at (17.25, -14.5) {};
		\node [style=none] (226) at (15.75, 0) {};
		\node [style=WIDEmorph] (227) at (16.25, 0) {$\putt{}_2$};
		\node [style=none] (228) at (15.75, -0.25) {};
		\node [style=none] (229) at (16.75, 0) {};
		\node [style=none] (230) at (12.5, 1) {};
		\node [style=WIDEmorph] (231) at (13, 1) {$\putt{}_2$};
		\node [style=none] (232) at (12.5, 0.75) {};
		\node [style=none] (233) at (13.5, 1) {};
		\node [style={white_dot}] (234) at (13.25, -1) {};
		\node [style={white_dot}] (235) at (15, -1.25) {};
		\node [style=WIDEmorph] (1673) at (-2.25, 1.5) {$T$};
		\node [style=none] (1674) at (-2.75, 1.75) {};
		\node [style=none] (1676) at (-1.75, 1.5) {};
		\node [style=none] (1677) at (-1.5, -2.5) {};
		\node [style=none] (1678) at (-2.75, 2.5) {};
		\node [style=none] (1679) at (-2, 1.5) {};
		\node [style={white_dot}] (1681) at (-2.25, -1.75) {};
		\node [style=none] (1682) at (-2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 6, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 6, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=120, out=-90, looseness=1.25] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw [in=90, out=-90] (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (110.center) to (111);
		\draw [in=135, out=-90, looseness=0.75] (113.center) to (115);
		\draw [in=90, out=-90] (115) to (116.center);
		\draw [in=-90, out=0] (115) to (111);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (119.center);
		\draw [in=90, out=-90] (126.center) to (125.center);
		\draw [in=90, out=-90, looseness=1.25] (128.center) to (130.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (120.center) to (143);
		\draw [style=new edge style 2, in=105, out=-75] (133.center) to (143);
		\draw [style=new edge style 2, in=135, out=-60] (140.center) to (143);
		\draw [style=new edge style 2] (143) to (146.center);
		\draw [style=new edge style 6, in=180, out=-45] (144) to (147);
		\draw [in=135, out=-90, looseness=0.75] (123.center) to (141);
		\draw [in=-90, out=15] (141) to (135);
		\draw [in=90, out=-90, looseness=1.25] (132.center) to (135);
		\draw [in=90, out=-90] (124.center) to (137.center);
		\draw [in=150, out=-90] (141) to (142);
		\draw [in=-90, out=15, looseness=1.25] (142) to (136);
		\draw [in=270, out=90] (136) to (139.center);
		\draw (142) to (145.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (134.center) to (144);
		\draw [style=new edge style 6, in=285, out=60] (144) to (121.center);
		\draw [style=new edge style 6, in=90, out=-90] (129.center) to (144);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (104) to (147);
		\draw [style=new edge style 6] (147) to (148.center);
		\draw [in=90, out=-90] (151.center) to (152);
		\draw [in=135, out=-90, looseness=0.75] (154.center) to (156);
		\draw [in=90, out=-90] (156) to (157.center);
		\draw [in=-90, out=0] (156) to (152);
		\draw (158.center) to (159.center);
		\draw [in=90, out=-90, looseness=1.25] (155.center) to (160.center);
		\draw [in=90, out=-90] (167.center) to (166.center);
		\draw [in=90, out=-90, looseness=1.25] (169.center) to (171.center);
		\draw [style=new edge style 6, in=45, out=-90, looseness=0.75] (161.center) to (184);
		\draw [style=new edge style 6, in=105, out=-75] (174.center) to (184);
		\draw [style=new edge style 6, in=135, out=-60] (181.center) to (184);
		\draw [style=new edge style 5] (185) to (187.center);
		\draw [in=135, out=-90, looseness=0.75] (164.center) to (182);
		\draw [in=-90, out=15] (182) to (176);
		\draw [in=90, out=-90, looseness=1.25] (173.center) to (176);
		\draw [in=90, out=-90] (165.center) to (178.center);
		\draw [in=270, out=90] (177) to (180.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (175.center) to (185);
		\draw [style=new edge style 5, in=285, out=60] (185) to (162.center);
		\draw [style=new edge style 5, in=90, out=-90] (170.center) to (185);
		\draw [in=90, out=-90] (189.center) to (190);
		\draw [in=90, out=-90] (194) to (195.center);
		\draw [in=-90, out=0] (194) to (190);
		\draw [in=90, out=-90] (203.center) to (202.center);
		\draw [in=90, out=-90, looseness=1.25] (205.center) to (207.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (197.center) to (220);
		\draw [style=new edge style 2, in=105, out=-75] (210.center) to (220);
		\draw [style=new edge style 2, in=135, out=-60] (217.center) to (220);
		\draw [style=new edge style 2] (220) to (223.center);
		\draw [style=new edge style 6, in=180, out=-45] (221) to (224);
		\draw [in=135, out=-90, looseness=0.75] (200.center) to (218);
		\draw [in=-90, out=15] (218) to (212);
		\draw [in=90, out=-90, looseness=1.25] (209.center) to (212);
		\draw [in=90, out=-90] (201.center) to (214.center);
		\draw [in=150, out=-90] (218) to (219);
		\draw [in=-90, out=15, looseness=1.25] (219) to (213);
		\draw [in=270, out=90] (213) to (216.center);
		\draw (219) to (222.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (211.center) to (221);
		\draw [style=new edge style 6, in=285, out=60] (221) to (198.center);
		\draw [style=new edge style 6, in=90, out=-90] (206.center) to (221);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (184) to (224);
		\draw (224) to (225.center);
		\draw [in=-90, out=90, looseness=0.75] (230.center) to (182);
		\draw (226.center) to (177);
		\draw [in=120, out=-90, looseness=0.75] (232.center) to (234);
		\draw [in=-90, out=0, looseness=0.50] (234) to (228.center);
		\draw [in=-90, out=120, looseness=0.50] (235) to (233.center);
		\draw [in=-90, out=0, looseness=0.75] (235) to (229.center);
		\draw [in=90, out=-90] (234) to (194);
		\draw [in=270, out=90] (196.center) to (235);
		\draw [in=90, out=-90] (1676.center) to (1677.center);
		\draw (1674.center) to (1678.center);
		\draw [style=new edge style 6, in=135, out=-90] (13.center) to (1681);
		\draw [style=new edge style 6, in=270, out=30, looseness=0.50] (1681) to (1679.center);
		\draw [style=new edge style 6] (1682.center) to (1681);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (236) at (20.5, -0.25) {$=$};
		\node [style=WIDEmorph] (237) at (27.5, 10.5) {$T_1$};
		\node [style=none] (238) at (27, 10.25) {};
		\node [style=morph] (239) at (27, 9.5) {$g_2$};
		\node [style=WIDEmorph] (240) at (26.5, 11.75) {$\putt{}_2$};
		\node [style=none] (241) at (26, 11.5) {};
		\node [style=none] (242) at (27, 11.75) {};
		\node [style={white_dot}] (243) at (26.25, 8.75) {};
		\node [style=none] (244) at (24.75, 7.25) {};
		\node [style=none] (245) at (26, 12) {};
		\node [style=none] (246) at (26, 12.75) {};
		\node [style=none] (247) at (27, 10.75) {};
		\node [style=none] (248) at (27.75, 10.5) {};
		\node [style=none] (249) at (28, 10.5) {};
		\node [style=WIDEmorph] (250) at (25.25, 7.25) {$T_2$};
		\node [style=none] (251) at (24.75, 7) {};
		\node [style=none] (252) at (25.5, 7.25) {};
		\node [style=none] (253) at (26.75, 6.25) {};
		\node [style=none] (254) at (25.75, 7.25) {};
		\node [style=WIDEmorph] (255) at (27.25, 6.25) {$\putt{}_1$};
		\node [style=none] (256) at (26.75, 6) {};
		\node [style=none] (257) at (27.75, 6.25) {};
		\node [style=none] (258) at (26.5, 5) {};
		\node [style=WIDEmorph] (259) at (27, 5) {$T_1$};
		\node [style=none] (260) at (26.5, 4.75) {};
		\node [style=none] (261) at (27.25, 5) {};
		\node [style=none] (262) at (27.5, 5) {};
		\node [style=morph] (263) at (25.5, 3.75) {$g_2$};
		\node [style=none] (265) at (26.25, 2.25) {};
		\node [style=WIDEmorph] (266) at (26.75, 2.25) {$\putt{}_1$};
		\node [style=none] (267) at (26.25, 2) {};
		\node [style=none] (268) at (27.25, 2.25) {};
		\node [style={white_dot}] (269) at (24, 2.5) {};
		\node [style={white_dot}] (270) at (28, 1) {};
		\node [style={white_dot}] (271) at (29.5, 1) {};
		\node [style=none] (272) at (29.5, -0.5) {};
		\node [style=WIDEmorph] (273) at (24.5, -2.5) {$T_1$};
		\node [style=none] (274) at (24, -2.75) {};
		\node [style=morph] (275) at (24, -3.5) {$g_2$};
		\node [style={white_dot}] (276) at (23.25, -4.25) {};
		\node [style=none] (277) at (21.75, -5.75) {};
		\node [style=none] (278) at (24, -2.25) {};
		\node [style=none] (279) at (24.75, -2.5) {};
		\node [style=none] (280) at (25, -2.5) {};
		\node [style=WIDEmorph] (281) at (22.25, -5.75) {$T_2$};
		\node [style=none] (282) at (21.75, -6) {};
		\node [style=none] (283) at (22.5, -5.75) {};
		\node [style=none] (284) at (23.75, -6.75) {};
		\node [style=none] (285) at (22.75, -5.75) {};
		\node [style=WIDEmorph] (286) at (24.25, -6.75) {$\putt{}_1$};
		\node [style=none] (287) at (23.75, -7) {};
		\node [style=none] (288) at (24.75, -6.75) {};
		\node [style=none] (289) at (23.5, -8) {};
		\node [style=WIDEmorph] (290) at (24, -8) {$T_1$};
		\node [style=none] (291) at (23.5, -8.25) {};
		\node [style=none] (292) at (24.25, -8) {};
		\node [style=none] (293) at (24.5, -8) {};
		\node [style=morph] (294) at (22.5, -9.25) {$g_2$};
		\node [style=morph] (295) at (23.25, -12) {$g_2$};
		\node [style=none] (296) at (23.25, -10.75) {};
		\node [style=WIDEmorph] (297) at (23.75, -10.75) {$\putt{}_1$};
		\node [style=none] (298) at (23.25, -11) {};
		\node [style=none] (299) at (24.25, -10.75) {};
		\node [style={white_dot}] (300) at (22, -11.25) {};
		\node [style={white_dot}] (301) at (22.5, -12.75) {};
		\node [style={white_dot}] (302) at (25, -12) {};
		\node [style={white_dot}] (303) at (26.5, -12) {};
		\node [style=none] (304) at (22.5, -13.75) {};
		\node [style=none] (305) at (25, -13.5) {};
		\node [style={white_dot}] (306) at (27.25, -13.25) {};
		\node [style=none] (307) at (27.25, -14.5) {};
		\node [style=none] (312) at (22.5, 1) {};
		\node [style=WIDEmorph] (313) at (23, 1) {$\putt{}_2$};
		\node [style=none] (314) at (22.5, 0.75) {};
		\node [style=none] (315) at (23.5, 1) {};
		\node [style={white_dot}] (317) at (25, -1.25) {};
		\node [style=none] (318) at (30.75, -0.25) {$=$};
		\node [style=WIDEmorph] (319) at (37.5, 10.5) {$T_1$};
		\node [style=none] (320) at (37, 10.25) {};
		\node [style=morph] (321) at (37, 9.5) {$g_2$};
		\node [style=WIDEmorph] (322) at (36.5, 11.75) {$\putt{}_2$};
		\node [style=none] (323) at (36, 11.5) {};
		\node [style=none] (324) at (37, 11.75) {};
		\node [style={white_dot}] (325) at (36.25, 8.75) {};
		\node [style=none] (326) at (34.75, 7.25) {};
		\node [style=none] (327) at (36, 12) {};
		\node [style=none] (328) at (36, 12.75) {};
		\node [style=none] (329) at (37, 10.75) {};
		\node [style=none] (330) at (37.75, 10.5) {};
		\node [style=none] (331) at (38, 10.5) {};
		\node [style=WIDEmorph] (332) at (35.25, 7.25) {$T_2$};
		\node [style=none] (333) at (34.75, 7) {};
		\node [style=none] (334) at (35.5, 7.25) {};
		\node [style=none] (335) at (36.75, 6.25) {};
		\node [style=none] (336) at (35.75, 7.25) {};
		\node [style=WIDEmorph] (337) at (37.25, 6.25) {$\putt{}_1$};
		\node [style=none] (338) at (36.75, 6) {};
		\node [style=none] (339) at (37.75, 6.25) {};
		\node [style=none] (340) at (36.5, 5) {};
		\node [style=WIDEmorph] (341) at (37, 5) {$T_1$};
		\node [style=none] (342) at (36.5, 4.75) {};
		\node [style=none] (343) at (37.25, 5) {};
		\node [style=none] (344) at (37.5, 5) {};
		\node [style=none] (347) at (36.25, 2.25) {};
		\node [style=WIDEmorph] (348) at (36.75, 2.25) {$\putt{}_1$};
		\node [style=none] (349) at (36.25, 2) {};
		\node [style=none] (350) at (37.25, 2.25) {};
		\node [style={white_dot}] (351) at (34.75, 1.25) {};
		\node [style={white_dot}] (352) at (38, 1) {};
		\node [style={white_dot}] (353) at (39.5, 1) {};
		\node [style=none] (354) at (39.5, -0.5) {};
		\node [style=WIDEmorph] (355) at (34.5, -2.5) {$T_1$};
		\node [style=none] (356) at (34, -2.75) {};
		\node [style=morph] (357) at (34, -3.5) {$g_2$};
		\node [style={white_dot}] (358) at (33.25, -4.25) {};
		\node [style=none] (359) at (31.75, -5.75) {};
		\node [style=none] (360) at (34, -2.25) {};
		\node [style=none] (361) at (34.75, -2.5) {};
		\node [style=none] (362) at (35, -2.5) {};
		\node [style=WIDEmorph] (363) at (32.25, -5.75) {$T_2$};
		\node [style=none] (364) at (31.75, -6) {};
		\node [style=none] (365) at (32.5, -5.75) {};
		\node [style=none] (366) at (33.75, -6.75) {};
		\node [style=none] (367) at (32.75, -5.75) {};
		\node [style=WIDEmorph] (368) at (34.25, -6.75) {$\putt{}_1$};
		\node [style=none] (369) at (33.75, -7) {};
		\node [style=none] (370) at (34.75, -6.75) {};
		\node [style=none] (371) at (33.5, -8) {};
		\node [style=WIDEmorph] (372) at (34, -8) {$T_1$};
		\node [style=none] (373) at (33.5, -8.25) {};
		\node [style=none] (374) at (34.25, -8) {};
		\node [style=none] (375) at (34.5, -8) {};
		\node [style=morph] (376) at (32.5, -9.25) {$g_2$};
		\node [style=morph] (377) at (33.25, -12) {$g_2$};
		\node [style=none] (378) at (33.25, -10.75) {};
		\node [style=WIDEmorph] (379) at (33.75, -10.75) {$\putt{}_1$};
		\node [style=none] (380) at (33.25, -11) {};
		\node [style=none] (381) at (34.25, -10.75) {};
		\node [style={white_dot}] (382) at (32, -11.25) {};
		\node [style={white_dot}] (383) at (32.5, -12.75) {};
		\node [style={white_dot}] (384) at (35, -12) {};
		\node [style={white_dot}] (385) at (36.5, -12) {};
		\node [style=none] (386) at (32.5, -13.75) {};
		\node [style=none] (387) at (35, -13.5) {};
		\node [style={white_dot}] (388) at (37.25, -13.25) {};
		\node [style=none] (389) at (37.25, -14.5) {};
		\node [style=none] (390) at (33, 2.75) {};
		\node [style=WIDEmorph] (391) at (33.5, 2.75) {$\putt{}_2$};
		\node [style=none] (392) at (33, 2.5) {};
		\node [style=none] (393) at (34, 2.75) {};
		\node [style={white_dot}] (394) at (35.25, -0.75) {};
		\node [style=none] (395) at (40.5, -0.25) {$=$};
		\node [style=WIDEmorph] (396) at (47.25, 10.5) {$T_1$};
		\node [style=none] (397) at (46.75, 10.25) {};
		\node [style=morph] (398) at (46.75, 9.5) {$g_2$};
		\node [style=WIDEmorph] (399) at (46.25, 11.75) {$\putt{}_2$};
		\node [style=none] (400) at (45.75, 11.5) {};
		\node [style=none] (401) at (46.75, 11.75) {};
		\node [style={white_dot}] (402) at (46, 8.75) {};
		\node [style=none] (403) at (44.5, 7.25) {};
		\node [style=none] (404) at (45.75, 12) {};
		\node [style=none] (405) at (45.75, 12.75) {};
		\node [style=none] (406) at (46.75, 10.75) {};
		\node [style=none] (407) at (47.5, 10.5) {};
		\node [style=none] (408) at (47.75, 10.5) {};
		\node [style=WIDEmorph] (409) at (45, 7.25) {$T_2$};
		\node [style=none] (410) at (44.5, 7) {};
		\node [style=none] (411) at (45.25, 7.25) {};
		\node [style=none] (412) at (46.5, 6.25) {};
		\node [style=none] (413) at (45.5, 7.25) {};
		\node [style=WIDEmorph] (414) at (47, 6.25) {$\putt{}_1$};
		\node [style=none] (415) at (46.5, 6) {};
		\node [style=none] (416) at (47.5, 6.25) {};
		\node [style=none] (417) at (46.25, 5) {};
		\node [style=WIDEmorph] (418) at (46.75, 5) {$T_1$};
		\node [style=none] (419) at (46.25, 4.75) {};
		\node [style=none] (420) at (47, 5) {};
		\node [style=none] (421) at (47.25, 5) {};
		\node [style=none] (424) at (46, 2.25) {};
		\node [style=WIDEmorph] (425) at (46.5, 2.25) {$\putt{}_1$};
		\node [style=none] (426) at (46, 2) {};
		\node [style=none] (427) at (47, 2.25) {};
		\node [style={white_dot}] (429) at (47.75, 1) {};
		\node [style={white_dot}] (430) at (49.25, 1) {};
		\node [style=none] (431) at (49.25, -0.5) {};
		\node [style=WIDEmorph] (432) at (44.25, -2.5) {$T_1$};
		\node [style=none] (433) at (43.75, -2.75) {};
		\node [style=morph] (434) at (43.75, -3.5) {$g_2$};
		\node [style={white_dot}] (435) at (43, -4.25) {};
		\node [style=none] (436) at (41.5, -5.75) {};
		\node [style=none] (437) at (43.75, -2.25) {};
		\node [style=none] (438) at (44.5, -2.5) {};
		\node [style=none] (439) at (44.75, -2.5) {};
		\node [style=WIDEmorph] (440) at (42, -5.75) {$T_2$};
		\node [style=none] (441) at (41.5, -6) {};
		\node [style=none] (442) at (42.25, -5.75) {};
		\node [style=none] (443) at (43.5, -6.75) {};
		\node [style=none] (444) at (42.5, -5.75) {};
		\node [style=WIDEmorph] (445) at (44, -6.75) {$\putt{}_1$};
		\node [style=none] (446) at (43.5, -7) {};
		\node [style=none] (447) at (44.5, -6.75) {};
		\node [style=none] (448) at (43.25, -8) {};
		\node [style=WIDEmorph] (449) at (43.75, -8) {$T_1$};
		\node [style=none] (450) at (43.25, -8.25) {};
		\node [style=none] (451) at (44, -8) {};
		\node [style=none] (452) at (44.25, -8) {};
		\node [style=morph] (453) at (42.25, -9.25) {$g_2$};
		\node [style=morph] (454) at (43, -12) {$g_2$};
		\node [style=none] (455) at (43, -10.75) {};
		\node [style=WIDEmorph] (456) at (43.5, -10.75) {$\putt{}_1$};
		\node [style=none] (457) at (43, -11) {};
		\node [style=none] (458) at (44, -10.75) {};
		\node [style={white_dot}] (459) at (41.75, -11.25) {};
		\node [style={white_dot}] (460) at (42.25, -12.75) {};
		\node [style={white_dot}] (461) at (44.75, -12) {};
		\node [style={white_dot}] (462) at (46.25, -12) {};
		\node [style=none] (463) at (42.25, -13.75) {};
		\node [style=none] (464) at (44.75, -13.5) {};
		\node [style={white_dot}] (465) at (47, -13.25) {};
		\node [style=none] (466) at (47, -14.5) {};
		\node [style=none] (467) at (42.75, 2.75) {};
		\node [style=WIDEmorph] (468) at (43.25, 2.75) {$\putt{}_2$};
		\node [style=none] (469) at (42.75, 2.5) {};
		\node [style=none] (470) at (43.75, 2.75) {};
		\node [style={white_dot}] (471) at (44.75, -1.25) {};
		\node [style={white_dot}] (472) at (45.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (238.center) to (239);
		\draw [in=135, out=-90, looseness=0.75] (241.center) to (243);
		\draw [in=90, out=-90] (243) to (244.center);
		\draw [in=-90, out=0] (243) to (239);
		\draw (245.center) to (246.center);
		\draw [in=90, out=-90, looseness=1.25] (242.center) to (247.center);
		\draw [in=90, out=-90] (254.center) to (253.center);
		\draw [in=90, out=-90, looseness=1.25] (256.center) to (258.center);
		\draw [style=new edge style 6, in=45, out=-90] (248.center) to (270);
		\draw [style=new edge style 6, in=105, out=-75] (261.center) to (270);
		\draw [style=new edge style 6, in=135, out=-60] (268.center) to (270);
		\draw [style=new edge style 5] (271) to (272.center);
		\draw [in=135, out=-90, looseness=0.75] (251.center) to (269);
		\draw [in=-90, out=15] (269) to (263);
		\draw [in=90, out=-90, looseness=1.25] (260.center) to (263);
		\draw [in=90, out=-90] (252.center) to (265.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (262.center) to (271);
		\draw [style=new edge style 5, in=285, out=60] (271) to (249.center);
		\draw [style=new edge style 5, in=90, out=-90] (257.center) to (271);
		\draw [in=90, out=-90] (274.center) to (275);
		\draw [in=90, out=-90] (276) to (277.center);
		\draw [in=-90, out=0] (276) to (275);
		\draw [in=90, out=-90] (285.center) to (284.center);
		\draw [in=90, out=-90, looseness=1.25] (287.center) to (289.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (279.center) to (302);
		\draw [style=new edge style 2, in=105, out=-75] (292.center) to (302);
		\draw [style=new edge style 2, in=135, out=-60] (299.center) to (302);
		\draw [style=new edge style 2] (302) to (305.center);
		\draw [style=new edge style 6, in=180, out=-45] (303) to (306);
		\draw [in=135, out=-90, looseness=0.75] (282.center) to (300);
		\draw [in=-90, out=15] (300) to (294);
		\draw [in=90, out=-90, looseness=1.25] (291.center) to (294);
		\draw [in=90, out=-90] (283.center) to (296.center);
		\draw [in=150, out=-90] (300) to (301);
		\draw [in=-90, out=15, looseness=1.25] (301) to (295);
		\draw [in=270, out=90] (295) to (298.center);
		\draw (301) to (304.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (293.center) to (303);
		\draw [style=new edge style 6, in=285, out=60] (303) to (280.center);
		\draw [style=new edge style 6, in=90, out=-90] (288.center) to (303);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (270) to (306);
		\draw (306) to (307.center);
		\draw [in=-90, out=90, looseness=0.75] (312.center) to (269);
		\draw [in=-90, out=120, looseness=0.50] (317) to (315.center);
		\draw [in=270, out=90] (278.center) to (317);
		\draw [in=120, out=-90, looseness=0.50] (314.center) to (276);
		\draw [in=90, out=-90] (320.center) to (321);
		\draw [in=135, out=-90, looseness=0.75] (323.center) to (325);
		\draw [in=90, out=-90] (325) to (326.center);
		\draw [in=-90, out=0] (325) to (321);
		\draw (327.center) to (328.center);
		\draw [in=90, out=-90, looseness=1.25] (324.center) to (329.center);
		\draw [in=90, out=-90] (336.center) to (335.center);
		\draw [in=90, out=-90, looseness=1.25] (338.center) to (340.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (330.center) to (352);
		\draw [style=new edge style 6, in=105, out=-75] (343.center) to (352);
		\draw [style=new edge style 6, in=135, out=-60] (350.center) to (352);
		\draw [style=new edge style 5] (353) to (354.center);
		\draw [in=90, out=-90] (334.center) to (347.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (344.center) to (353);
		\draw [style=new edge style 5, in=285, out=60] (353) to (331.center);
		\draw [style=new edge style 5, in=90, out=-90] (339.center) to (353);
		\draw [in=90, out=-90] (356.center) to (357);
		\draw [in=90, out=-90] (358) to (359.center);
		\draw [in=-90, out=0] (358) to (357);
		\draw [in=90, out=-90] (367.center) to (366.center);
		\draw [in=90, out=-90, looseness=1.25] (369.center) to (371.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (361.center) to (384);
		\draw [style=new edge style 2, in=105, out=-75] (374.center) to (384);
		\draw [style=new edge style 2, in=135, out=-60] (381.center) to (384);
		\draw [style=new edge style 2] (384) to (387.center);
		\draw [style=new edge style 6, in=180, out=-45] (385) to (388);
		\draw [in=135, out=-90, looseness=0.75] (364.center) to (382);
		\draw [in=-90, out=15] (382) to (376);
		\draw [in=90, out=-90, looseness=1.25] (373.center) to (376);
		\draw [in=90, out=-90] (365.center) to (378.center);
		\draw [in=150, out=-90] (382) to (383);
		\draw [in=-90, out=15, looseness=1.25] (383) to (377);
		\draw [in=270, out=90] (377) to (380.center);
		\draw (383) to (386.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (375.center) to (385);
		\draw [style=new edge style 6, in=285, out=60] (385) to (362.center);
		\draw [style=new edge style 6, in=90, out=-90] (370.center) to (385);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (352) to (388);
		\draw [style=new edge style 6] (388) to (389.center);
		\draw [in=270, out=90] (360.center) to (394);
		\draw [in=120, out=-90, looseness=0.50] (392.center) to (358);
		\draw [in=90, out=-90, looseness=0.50] (333.center) to (390.center);
		\draw [in=135, out=-90, looseness=0.75] (393.center) to (351);
		\draw [in=150, out=-90] (351) to (394);
		\draw [in=90, out=-90] (397.center) to (398);
		\draw [in=135, out=-90, looseness=0.75] (400.center) to (402);
		\draw [in=90, out=-90] (402) to (403.center);
		\draw [in=-90, out=0] (402) to (398);
		\draw (404.center) to (405.center);
		\draw [in=90, out=-90, looseness=1.25] (401.center) to (406.center);
		\draw [in=90, out=-90] (413.center) to (412.center);
		\draw [in=90, out=-90, looseness=1.25] (415.center) to (417.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (407.center) to (429);
		\draw [style=new edge style 6, in=105, out=-75] (420.center) to (429);
		\draw [style=new edge style 6, in=135, out=-60] (427.center) to (429);
		\draw [style=new edge style 5] (430) to (431.center);
		\draw [in=90, out=-90] (411.center) to (424.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (421.center) to (430);
		\draw [style=new edge style 5, in=285, out=60] (430) to (408.center);
		\draw [style=new edge style 5, in=90, out=-90] (416.center) to (430);
		\draw [in=90, out=-90] (433.center) to (434);
		\draw [in=90, out=-90] (435) to (436.center);
		\draw [in=-90, out=0] (435) to (434);
		\draw [in=90, out=-90] (444.center) to (443.center);
		\draw [in=90, out=-90, looseness=1.25] (446.center) to (448.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (438.center) to (461);
		\draw [style=new edge style 2, in=105, out=-75] (451.center) to (461);
		\draw [style=new edge style 2, in=135, out=-60] (458.center) to (461);
		\draw [style=new edge style 2] (461) to (464.center);
		\draw [style=new edge style 6, in=180, out=-45] (462) to (465);
		\draw [in=135, out=-90, looseness=0.75] (441.center) to (459);
		\draw [in=-90, out=15] (459) to (453);
		\draw [in=90, out=-90, looseness=1.25] (450.center) to (453);
		\draw [in=90, out=-90] (442.center) to (455.center);
		\draw [in=150, out=-90] (459) to (460);
		\draw [in=-90, out=15, looseness=1.25] (460) to (454);
		\draw [in=270, out=90] (454) to (457.center);
		\draw (460) to (463.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (452.center) to (462);
		\draw [style=new edge style 6, in=285, out=60] (462) to (439.center);
		\draw [style=new edge style 6, in=90, out=-90] (447.center) to (462);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (429) to (465);
		\draw [style=new edge style 6] (465) to (466.center);
		\draw [in=270, out=90] (437.center) to (471);
		\draw [in=120, out=-90, looseness=0.50] (469.center) to (435);
		\draw [in=90, out=-90, looseness=0.50] (410.center) to (467.center);
		\draw [in=165, out=-90, looseness=0.75] (470.center) to (471);
		\draw [in=-90, out=0, looseness=1.25] (471) to (472);
		\draw [in=-90, out=15] (317) to (267.center);
		\draw [in=15, out=-90] (349.center) to (394);
		\draw [in=-90, out=0, looseness=0.75] (472) to (426.center);
		\draw [in=-90, out=60, looseness=0.75] (351) to (342.center);
		\draw [in=135, out=-105, looseness=1.25] (419.center) to (472);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_3.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (473) at (50.25, -0.25) {$=$};
		\node [style=WIDEmorph] (552) at (57.25, 10.5) {$T_1$};
		\node [style=none] (553) at (56.75, 10.25) {};
		\node [style=morph] (554) at (56.75, 9.5) {$g_2$};
		\node [style=WIDEmorph] (555) at (56.25, 11.75) {$\putt{}_2$};
		\node [style=none] (556) at (55.75, 11.5) {};
		\node [style=none] (557) at (56.75, 11.75) {};
		\node [style={white_dot}] (558) at (56, 8.75) {};
		\node [style=none] (559) at (54.5, 7.25) {};
		\node [style=none] (560) at (55.75, 12) {};
		\node [style=none] (561) at (55.75, 12.75) {};
		\node [style=none] (562) at (56.75, 10.75) {};
		\node [style=none] (563) at (57.5, 10.5) {};
		\node [style=none] (564) at (57.75, 10.5) {};
		\node [style=WIDEmorph] (565) at (55, 7.25) {$T_2$};
		\node [style=none] (566) at (54.5, 7) {};
		\node [style=none] (567) at (55.25, 7.25) {};
		\node [style=none] (568) at (56.5, 6.25) {};
		\node [style=none] (569) at (55.5, 7.25) {};
		\node [style=WIDEmorph] (570) at (57, 6.25) {$\putt{}_1$};
		\node [style=none] (571) at (56.5, 6) {};
		\node [style=none] (572) at (57.5, 6.25) {};
		\node [style=none] (573) at (56.25, 5) {};
		\node [style=WIDEmorph] (574) at (56.75, 5) {$T_1$};
		\node [style=none] (575) at (56.25, 4.75) {};
		\node [style=none] (576) at (57, 5) {};
		\node [style=none] (577) at (57.25, 5) {};
		\node [style=none] (578) at (56, 2.25) {};
		\node [style=WIDEmorph] (579) at (56.5, 2.25) {$\putt{}_1$};
		\node [style=none] (580) at (56, 2) {};
		\node [style=none] (581) at (57, 2.25) {};
		\node [style={white_dot}] (582) at (57.75, 1) {};
		\node [style={white_dot}] (583) at (59.25, 1) {};
		\node [style=none] (584) at (59.25, -0.5) {};
		\node [style={white_dot}] (586) at (53.75, -2.5) {};
		\node [style=morph] (587) at (53.75, -3.5) {$g_2$};
		\node [style={white_dot}] (588) at (53, -4.25) {};
		\node [style=none] (589) at (51.5, -5.75) {};
		\node [style={white_dot}] (591) at (54.75, -3.25) {};
		\node [style={white_dot}] (592) at (56.5, -3.5) {};
		\node [style=WIDEmorph] (593) at (52, -5.75) {$T_2$};
		\node [style=none] (594) at (51.5, -6) {};
		\node [style=none] (595) at (52.25, -5.75) {};
		\node [style=none] (596) at (53.5, -6.75) {};
		\node [style=none] (597) at (52.5, -5.75) {};
		\node [style=WIDEmorph] (598) at (54, -6.75) {$\putt{}_1$};
		\node [style=none] (599) at (53.5, -7) {};
		\node [style=none] (600) at (54.5, -6.75) {};
		\node [style=none] (601) at (53.25, -8) {};
		\node [style=WIDEmorph] (602) at (53.75, -8) {$T_1$};
		\node [style=none] (603) at (53.25, -8.25) {};
		\node [style=none] (604) at (54, -8) {};
		\node [style=none] (605) at (54.25, -8) {};
		\node [style=morph] (606) at (52.25, -9.25) {$g_2$};
		\node [style=morph] (607) at (53, -12) {$g_2$};
		\node [style=none] (608) at (53, -10.75) {};
		\node [style=WIDEmorph] (609) at (53.5, -10.75) {$\putt{}_1$};
		\node [style=none] (610) at (53, -11) {};
		\node [style=none] (611) at (54, -10.75) {};
		\node [style={white_dot}] (612) at (51.75, -11.25) {};
		\node [style={white_dot}] (613) at (52.25, -12.75) {};
		\node [style={white_dot}] (614) at (54.75, -12) {};
		\node [style={white_dot}] (615) at (56.25, -12) {};
		\node [style=none] (616) at (52.25, -13.75) {};
		\node [style=none] (617) at (54.75, -13.5) {};
		\node [style={white_dot}] (618) at (57, -13.25) {};
		\node [style=none] (619) at (57, -14.5) {};
		\node [style=none] (620) at (52.75, 2.75) {};
		\node [style=WIDEmorph] (621) at (53.25, 2.75) {$\putt{}_2$};
		\node [style=none] (622) at (52.75, 2.5) {};
		\node [style=none] (623) at (53.75, 2.75) {};
		\node [style={white_dot}] (625) at (55.5, 1) {};
		\node [style=WIDEmorph] (627) at (54.25, -0.75) {$T_1$};
		\node [style=none] (628) at (53.75, -1) {};
		\node [style=none] (629) at (53.75, -0.5) {};
		\node [style=none] (630) at (54.5, -0.75) {};
		\node [style=none] (631) at (54.75, -0.75) {};
		\node [style=WIDEmorph] (632) at (56.5, -1.25) {$T_1$};
		\node [style=none] (633) at (56, -1.5) {};
		\node [style=none] (634) at (56, -1) {};
		\node [style=none] (635) at (56.75, -1.25) {};
		\node [style=none] (636) at (57, -1.25) {};
		\node [style=none] (637) at (60.25, -0.25) {$=$};
		\node [style=WIDEmorph] (638) at (67, 10.5) {$T_1$};
		\node [style=none] (639) at (66.5, 10.25) {};
		\node [style=morph] (640) at (66.5, 9.5) {$g_2$};
		\node [style=WIDEmorph] (641) at (66, 11.75) {$\putt{}_2$};
		\node [style=none] (642) at (65.5, 11.5) {};
		\node [style=none] (643) at (66.5, 11.75) {};
		\node [style={white_dot}] (644) at (65.75, 8.75) {};
		\node [style=none] (645) at (64.25, 7.25) {};
		\node [style=none] (646) at (65.5, 12) {};
		\node [style=none] (647) at (65.5, 12.75) {};
		\node [style=none] (648) at (66.5, 10.75) {};
		\node [style=none] (649) at (67.25, 10.5) {};
		\node [style=none] (650) at (67.5, 10.5) {};
		\node [style=WIDEmorph] (651) at (64.75, 7.25) {$T_2$};
		\node [style=none] (652) at (64.25, 7) {};
		\node [style=none] (653) at (65, 7.25) {};
		\node [style=none] (654) at (66.25, 6.25) {};
		\node [style=none] (655) at (65.25, 7.25) {};
		\node [style=WIDEmorph] (656) at (66.75, 6.25) {$\putt{}_1$};
		\node [style=none] (657) at (66.25, 6) {};
		\node [style=none] (658) at (67.25, 6.25) {};
		\node [style=none] (659) at (66, 5) {};
		\node [style=WIDEmorph] (660) at (66.5, 5) {$T_1$};
		\node [style=none] (661) at (66, 4.75) {};
		\node [style=none] (662) at (66.75, 5) {};
		\node [style=none] (663) at (67, 5) {};
		\node [style=none] (664) at (65.5, 2.5) {};
		\node [style=WIDEmorph] (665) at (66, 2.5) {$\putt{}_1$};
		\node [style=none] (666) at (65.5, 2.25) {};
		\node [style=none] (667) at (66.5, 2.5) {};
		\node [style={white_dot}] (668) at (67.5, 1) {};
		\node [style={white_dot}] (669) at (69, 1) {};
		\node [style=none] (670) at (69, -0.5) {};
		\node [style={white_dot}] (671) at (63.5, -2.5) {};
		\node [style=morph] (672) at (63.5, -3.5) {$g_2$};
		\node [style={white_dot}] (673) at (62.75, -4.25) {};
		\node [style=none] (674) at (61.25, -5.75) {};
		\node [style={white_dot}] (675) at (64.5, -3.25) {};
		\node [style={white_dot}] (676) at (66.25, -3.5) {};
		\node [style=WIDEmorph] (677) at (61.75, -5.75) {$T_2$};
		\node [style=none] (678) at (61.25, -6) {};
		\node [style=none] (679) at (62, -5.75) {};
		\node [style=none] (680) at (63.25, -6.75) {};
		\node [style=none] (681) at (62.25, -5.75) {};
		\node [style=WIDEmorph] (682) at (63.75, -6.75) {$\putt{}_1$};
		\node [style=none] (683) at (63.25, -7) {};
		\node [style=none] (684) at (64.25, -6.75) {};
		\node [style=none] (685) at (63, -8) {};
		\node [style=WIDEmorph] (686) at (63.5, -8) {$T_1$};
		\node [style=none] (687) at (63, -8.25) {};
		\node [style=none] (688) at (63.75, -8) {};
		\node [style=none] (689) at (64, -8) {};
		\node [style=morph] (690) at (62, -9.25) {$g_2$};
		\node [style=morph] (691) at (62.75, -12) {$g_2$};
		\node [style=none] (692) at (62.75, -10.75) {};
		\node [style=WIDEmorph] (693) at (63.25, -10.75) {$\putt{}_1$};
		\node [style=none] (694) at (62.75, -11) {};
		\node [style=none] (695) at (63.75, -10.75) {};
		\node [style={white_dot}] (696) at (61.5, -11.25) {};
		\node [style={white_dot}] (697) at (62, -12.75) {};
		\node [style={white_dot}] (698) at (64.5, -12) {};
		\node [style={white_dot}] (699) at (66, -12) {};
		\node [style=none] (700) at (62, -13.75) {};
		\node [style=none] (701) at (64.5, -13.5) {};
		\node [style={white_dot}] (702) at (66.75, -13.25) {};
		\node [style=none] (703) at (66.75, -14.5) {};
		\node [style=none] (704) at (62.5, 2.75) {};
		\node [style=WIDEmorph] (705) at (63, 2.75) {$\putt{}_2$};
		\node [style=none] (706) at (62.5, 2.5) {};
		\node [style=none] (707) at (63.5, 2.75) {};
		\node [style=WIDEmorph] (710) at (64, -0.75) {$T_1$};
		\node [style=none] (711) at (63.5, -1) {};
		\node [style=none] (712) at (63.5, -0.5) {};
		\node [style=none] (713) at (64.25, -0.75) {};
		\node [style=none] (714) at (64.5, -0.75) {};
		\node [style={white_dot}] (716) at (65.75, -1.5) {};
		\node [style={white_dot}] (718) at (66.5, -1.25) {};
		\node [style={white_dot}] (719) at (67, -1.25) {};
		\node [style=WIDEmorph] (796) at (64.5, 1.25) {$T_1$};
		\node [style=none] (797) at (64, 1) {};
		\node [style=none] (798) at (64, 1.5) {};
		\node [style=none] (799) at (64.75, 1.25) {};
		\node [style=none] (800) at (65, 1.25) {};
		\node [style=WIDEmorph] (801) at (66.25, 0.75) {$T_1$};
		\node [style=none] (802) at (65.75, 0.5) {};
		\node [style=none] (803) at (65.75, 1) {};
		\node [style=none] (804) at (66.5, 0.75) {};
		\node [style=none] (805) at (66.75, 0.75) {};
		\node [style=none] (806) at (70, -0.25) {$=$};
		\node [style=WIDEmorph] (807) at (76.75, 10.5) {$T_1$};
		\node [style=none] (808) at (76.25, 10.25) {};
		\node [style=morph] (809) at (76.25, 9.5) {$g_2$};
		\node [style=WIDEmorph] (810) at (75.75, 11.75) {$\putt{}_2$};
		\node [style=none] (811) at (75.25, 11.5) {};
		\node [style=none] (812) at (76.25, 11.75) {};
		\node [style={white_dot}] (813) at (75.5, 8.75) {};
		\node [style=none] (814) at (74.5, 7.5) {};
		\node [style=none] (815) at (75.25, 12) {};
		\node [style=none] (816) at (75.25, 12.75) {};
		\node [style=none] (817) at (76.25, 10.75) {};
		\node [style=none] (818) at (77, 10.5) {};
		\node [style=none] (819) at (77.25, 10.5) {};
		\node [style=WIDEmorph] (820) at (75, 7.5) {$T_2$};
		\node [style=none] (821) at (74.5, 7.25) {};
		\node [style=none] (822) at (75.25, 7.5) {};
		\node [style=none] (823) at (76, 6.5) {};
		\node [style=none] (824) at (75.5, 7.5) {};
		\node [style=WIDEmorph] (825) at (76.5, 6.5) {$\putt{}_1$};
		\node [style=none] (826) at (76, 6.25) {};
		\node [style=none] (827) at (77, 6.5) {};
		\node [style=none] (828) at (75.75, 5) {};
		\node [style=WIDEmorph] (829) at (76.25, 5) {$T_1$};
		\node [style=none] (830) at (75.75, 4.75) {};
		\node [style=none] (831) at (76.5, 5) {};
		\node [style=none] (832) at (76.75, 5) {};
		\node [style=none] (833) at (75.25, 2.5) {};
		\node [style=WIDEmorph] (834) at (75.75, 2.5) {$\putt{}_1$};
		\node [style=none] (835) at (75.25, 2.25) {};
		\node [style=none] (836) at (76.25, 2.5) {};
		\node [style={white_dot}] (837) at (77.25, 1) {};
		\node [style={white_dot}] (838) at (78.75, 1) {};
		\node [style=none] (839) at (78.75, -0.5) {};
		\node [style={white_dot}] (840) at (73.25, -2.5) {};
		\node [style=morph] (841) at (73.25, -3.5) {$g_2$};
		\node [style={white_dot}] (842) at (72.5, -4.25) {};
		\node [style=none] (843) at (71, -5.75) {};
		\node [style={white_dot}] (844) at (74.25, -3.25) {};
		\node [style={white_dot}] (845) at (76, -3.5) {};
		\node [style=WIDEmorph] (846) at (71.5, -5.75) {$T_2$};
		\node [style=none] (847) at (71, -6) {};
		\node [style=none] (848) at (71.75, -5.75) {};
		\node [style=none] (849) at (73, -6.75) {};
		\node [style=none] (850) at (72, -5.75) {};
		\node [style=WIDEmorph] (851) at (73.5, -6.75) {$\putt{}_1$};
		\node [style=none] (852) at (73, -7) {};
		\node [style=none] (853) at (74, -6.75) {};
		\node [style=none] (854) at (72.75, -8) {};
		\node [style=WIDEmorph] (855) at (73.25, -8) {$T_1$};
		\node [style=none] (856) at (72.75, -8.25) {};
		\node [style=none] (857) at (73.5, -8) {};
		\node [style=none] (858) at (73.75, -8) {};
		\node [style=morph] (859) at (71.75, -9.25) {$g_2$};
		\node [style=morph] (860) at (72.5, -12) {$g_2$};
		\node [style=none] (861) at (72.5, -10.75) {};
		\node [style=WIDEmorph] (862) at (73, -10.75) {$\putt{}_1$};
		\node [style=none] (863) at (72.5, -11) {};
		\node [style=none] (864) at (73.5, -10.75) {};
		\node [style={white_dot}] (865) at (71.25, -11.25) {};
		\node [style={white_dot}] (866) at (71.75, -12.75) {};
		\node [style={white_dot}] (867) at (74.25, -12) {};
		\node [style={white_dot}] (868) at (75.75, -12) {};
		\node [style=none] (869) at (71.75, -13.75) {};
		\node [style=none] (870) at (74.25, -13.5) {};
		\node [style={white_dot}] (871) at (76.5, -13.25) {};
		\node [style=none] (872) at (76.5, -14.5) {};
		\node [style=none] (873) at (72.25, 2.75) {};
		\node [style=WIDEmorph] (874) at (72.75, 2.75) {$\putt{}_2$};
		\node [style=none] (875) at (72.25, 2.5) {};
		\node [style=none] (876) at (73.25, 2.75) {};
		\node [style=WIDEmorph] (877) at (73.75, -0.75) {$T_1$};
		\node [style=none] (878) at (73.25, -1) {};
		\node [style=none] (879) at (73.25, -0.5) {};
		\node [style=none] (880) at (74, -0.75) {};
		\node [style=none] (881) at (74.25, -0.75) {};
		\node [style={white_dot}] (882) at (75.5, -1.5) {};
		\node [style={white_dot}] (884) at (76.5, -1.75) {};
		\node [style=WIDEmorph] (885) at (74, 4) {$T_1$};
		\node [style=none] (886) at (73.5, 3.75) {};
		\node [style=none] (887) at (73.5, 4.25) {};
		\node [style=none] (888) at (74.25, 4) {};
		\node [style=none] (889) at (74.5, 4) {};
		\node [style=WIDEmorph] (890) at (76, 1) {$T_1$};
		\node [style=none] (891) at (75.5, 0.75) {};
		\node [style=none] (892) at (75.5, 1.25) {};
		\node [style=none] (893) at (76.25, 1) {};
		\node [style=none] (894) at (76.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (553.center) to (554);
		\draw [in=135, out=-90, looseness=0.75] (556.center) to (558);
		\draw [in=90, out=-90] (558) to (559.center);
		\draw [in=-90, out=0] (558) to (554);
		\draw (560.center) to (561.center);
		\draw [in=90, out=-90, looseness=1.25] (557.center) to (562.center);
		\draw [in=90, out=-90] (569.center) to (568.center);
		\draw [in=90, out=-90, looseness=1.25] (571.center) to (573.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (563.center) to (582);
		\draw [style=new edge style 6, in=105, out=-75] (576.center) to (582);
		\draw [style=new edge style 6, in=135, out=-60] (581.center) to (582);
		\draw [style=new edge style 5] (583) to (584.center);
		\draw [in=90, out=-90] (567.center) to (578.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (577.center) to (583);
		\draw [style=new edge style 5, in=285, out=60] (583) to (564.center);
		\draw [style=new edge style 5, in=90, out=-90] (572.center) to (583);
		\draw [in=90, out=-90] (586) to (587);
		\draw [in=90, out=-90] (588) to (589.center);
		\draw [in=-90, out=0] (588) to (587);
		\draw [in=90, out=-90] (597.center) to (596.center);
		\draw [in=90, out=-90, looseness=1.25] (599.center) to (601.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (591) to (614);
		\draw [style=new edge style 2, in=105, out=-75] (604.center) to (614);
		\draw [style=new edge style 2, in=135, out=-60] (611.center) to (614);
		\draw [style=new edge style 2] (614) to (617.center);
		\draw [style=new edge style 6, in=180, out=-45] (615) to (618);
		\draw [in=135, out=-90, looseness=0.75] (594.center) to (612);
		\draw [in=-90, out=15] (612) to (606);
		\draw [in=90, out=-90, looseness=1.25] (603.center) to (606);
		\draw [in=90, out=-90] (595.center) to (608.center);
		\draw [in=150, out=-90] (612) to (613);
		\draw [in=-90, out=15, looseness=1.25] (613) to (607);
		\draw [in=270, out=90] (607) to (610.center);
		\draw (613) to (616.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (605.center) to (615);
		\draw [style=new edge style 6, in=285, out=60] (615) to (592);
		\draw [style=new edge style 6, in=90, out=-90] (600.center) to (615);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (582) to (618);
		\draw [style=new edge style 6] (618) to (619.center);
		\draw [in=120, out=-90, looseness=0.50] (622.center) to (588);
		\draw [in=90, out=-90, looseness=0.50] (566.center) to (620.center);
		\draw [in=0, out=-90, looseness=1.25] (580.center) to (625);
		\draw [in=-90, out=120] (625) to (575.center);
		\draw [style=new edge style 2, in=270, out=90] (591) to (630.center);
		\draw [style=new edge style 2, in=-90, out=15] (591) to (635.center);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (631.center) to (592);
		\draw [style=new edge style 6, in=-90, out=60] (592) to (636.center);
		\draw [in=30, out=-90] (633.center) to (586);
		\draw (586) to (628.center);
		\draw (629.center) to (623.center);
		\draw [in=90, out=-90] (639.center) to (640);
		\draw [in=135, out=-90, looseness=0.75] (642.center) to (644);
		\draw [in=90, out=-90] (644) to (645.center);
		\draw [in=-90, out=0] (644) to (640);
		\draw (646.center) to (647.center);
		\draw [in=90, out=-90, looseness=1.25] (643.center) to (648.center);
		\draw [in=90, out=-90] (655.center) to (654.center);
		\draw [in=90, out=-90, looseness=1.25] (657.center) to (659.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (649.center) to (668);
		\draw [style=new edge style 6, in=105, out=-75] (662.center) to (668);
		\draw [style=new edge style 6, in=135, out=-90] (667.center) to (668);
		\draw [style=new edge style 5] (669) to (670.center);
		\draw [in=90, out=-90] (653.center) to (664.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (663.center) to (669);
		\draw [style=new edge style 5, in=285, out=60] (669) to (650.center);
		\draw [style=new edge style 5, in=90, out=-90] (658.center) to (669);
		\draw [in=90, out=-90] (671) to (672);
		\draw [in=90, out=-90] (673) to (674.center);
		\draw [in=-90, out=0] (673) to (672);
		\draw [in=90, out=-90] (681.center) to (680.center);
		\draw [in=90, out=-90, looseness=1.25] (683.center) to (685.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (675) to (698);
		\draw [style=new edge style 2, in=105, out=-75] (688.center) to (698);
		\draw [style=new edge style 2, in=135, out=-60] (695.center) to (698);
		\draw [style=new edge style 2] (698) to (701.center);
		\draw [style=new edge style 6, in=180, out=-45] (699) to (702);
		\draw [in=135, out=-90, looseness=0.75] (678.center) to (696);
		\draw [in=-90, out=15] (696) to (690);
		\draw [in=90, out=-90, looseness=1.25] (687.center) to (690);
		\draw [in=90, out=-90] (679.center) to (692.center);
		\draw [in=150, out=-90] (696) to (697);
		\draw [in=-90, out=15, looseness=1.25] (697) to (691);
		\draw [in=270, out=90] (691) to (694.center);
		\draw (697) to (700.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (689.center) to (699);
		\draw [style=new edge style 6, in=285, out=60] (699) to (676);
		\draw [style=new edge style 6, in=90, out=-90] (684.center) to (699);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (668) to (702);
		\draw [style=new edge style 6] (702) to (703.center);
		\draw [in=120, out=-90, looseness=0.50] (706.center) to (673);
		\draw [in=90, out=-90, looseness=0.50] (652.center) to (704.center);
		\draw [style=new edge style 2, in=270, out=90] (675) to (713.center);
		\draw [style=new edge style 2, in=-90, out=15] (675) to (718);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (714.center) to (676);
		\draw [style=new edge style 6, in=-90, out=60] (676) to (719);
		\draw [in=30, out=-90] (716) to (671);
		\draw (671) to (711.center);
		\draw (712.center) to (707.center);
		\draw [in=90, out=-90] (625) to (634.center);
		\draw [in=105, out=-90, looseness=0.75] (797.center) to (716);
		\draw [in=-90, out=45, looseness=0.75] (716) to (802.center);
		\draw [in=-90, out=90] (803.center) to (666.center);
		\draw [in=-90, out=90, looseness=0.75] (798.center) to (661.center);
		\draw [style=new edge style 2, in=135, out=-90] (799.center) to (718);
		\draw [style=new edge style 2, in=-90, out=75] (718) to (804.center);
		\draw [style=new edge style 6, in=135, out=-90] (800.center) to (719);
		\draw [style=new edge style 6, in=270, out=90] (719) to (805.center);
		\draw [in=90, out=-90] (808.center) to (809);
		\draw [in=135, out=-90, looseness=0.75] (811.center) to (813);
		\draw [in=90, out=-90] (813) to (814.center);
		\draw [in=-90, out=0] (813) to (809);
		\draw (815.center) to (816.center);
		\draw [in=90, out=-90, looseness=1.25] (812.center) to (817.center);
		\draw [in=90, out=-90] (824.center) to (823.center);
		\draw [in=90, out=-90, looseness=1.25] (826.center) to (828.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (818.center) to (837);
		\draw [style=new edge style 6, in=120, out=-90] (836.center) to (837);
		\draw [style=new edge style 5] (838) to (839.center);
		\draw [in=90, out=-90] (822.center) to (833.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (832.center) to (838);
		\draw [style=new edge style 5, in=285, out=60] (838) to (819.center);
		\draw [style=new edge style 5, in=90, out=-90] (827.center) to (838);
		\draw [in=90, out=-90] (840) to (841);
		\draw [in=90, out=-90] (842) to (843.center);
		\draw [in=-90, out=0] (842) to (841);
		\draw [in=90, out=-90] (850.center) to (849.center);
		\draw [in=90, out=-90, looseness=1.25] (852.center) to (854.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (844) to (867);
		\draw [style=new edge style 2, in=105, out=-75] (857.center) to (867);
		\draw [style=new edge style 2, in=135, out=-60] (864.center) to (867);
		\draw [style=new edge style 2] (867) to (870.center);
		\draw [style=new edge style 6, in=180, out=-45] (868) to (871);
		\draw [in=135, out=-90, looseness=0.75] (847.center) to (865);
		\draw [in=-90, out=15] (865) to (859);
		\draw [in=90, out=-90, looseness=1.25] (856.center) to (859);
		\draw [in=90, out=-90] (848.center) to (861.center);
		\draw [in=150, out=-90] (865) to (866);
		\draw [in=-90, out=15, looseness=1.25] (866) to (860);
		\draw [in=270, out=90] (860) to (863.center);
		\draw (866) to (869.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (858.center) to (868);
		\draw [style=new edge style 6, in=285, out=60] (868) to (845);
		\draw [style=new edge style 6, in=90, out=-90] (853.center) to (868);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (837) to (871);
		\draw [style=new edge style 6] (871) to (872.center);
		\draw [in=120, out=-90, looseness=0.50] (875.center) to (842);
		\draw [in=90, out=-90, looseness=0.50] (821.center) to (873.center);
		\draw [style=new edge style 2, in=270, out=90] (844) to (880.center);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (881.center) to (845);
		\draw [style=new edge style 6, in=-90, out=60] (845) to (884);
		\draw [in=30, out=-90] (882) to (840);
		\draw (840) to (878.center);
		\draw (879.center) to (876.center);
		\draw [in=105, out=-90, looseness=0.75] (886.center) to (882);
		\draw [in=-90, out=45, looseness=0.75] (882) to (891.center);
		\draw [in=-90, out=90] (892.center) to (835.center);
		\draw [in=-90, out=90, looseness=0.75] (887.center) to (830.center);
		\draw [style=new edge style 6, in=135, out=-90] (889.center) to (884);
		\draw [style=new edge style 6, in=270, out=90] (884) to (894.center);
		\draw [style=new edge style 2, in=-90, out=15] (844) to (893.center);
		\draw [style=new edge style 2, in=270, out=60, looseness=0.50] (844) to (888.center);
		\draw [style=new edge style 6, in=90, out=-75] (831.center) to (837);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_4.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (896) at (79.75, -0.25) {$=$};
		\node [style=WIDEmorph] (897) at (86.5, 10.5) {$T_1$};
		\node [style=none] (898) at (86, 10.25) {};
		\node [style=morph] (899) at (86, 9.5) {$g_2$};
		\node [style=WIDEmorph] (900) at (85.5, 11.75) {$\putt{}_2$};
		\node [style=none] (901) at (85, 11.5) {};
		\node [style=none] (902) at (86, 11.75) {};
		\node [style={white_dot}] (903) at (85.25, 8.75) {};
		\node [style=none] (904) at (84.25, 7.5) {};
		\node [style=none] (905) at (85, 12) {};
		\node [style=none] (906) at (85, 12.75) {};
		\node [style=none] (907) at (86, 10.75) {};
		\node [style=none] (908) at (86.75, 10.5) {};
		\node [style=none] (909) at (87, 10.5) {};
		\node [style=WIDEmorph] (910) at (84.75, 7.5) {$T_2$};
		\node [style=none] (911) at (84.25, 7.25) {};
		\node [style=none] (912) at (85, 7.5) {};
		\node [style=none] (913) at (85.75, 6.5) {};
		\node [style=none] (914) at (85.25, 7.5) {};
		\node [style=WIDEmorph] (915) at (86.25, 6.5) {$\putt{}_1$};
		\node [style=none] (916) at (85.75, 6.25) {};
		\node [style=none] (917) at (86.75, 6.5) {};
		\node [style=none] (918) at (83.5, 4.75) {};
		\node [style=WIDEmorph] (919) at (84, 4.75) {$T_1$};
		\node [style=none] (922) at (84.5, 4.75) {};
		\node [style=none] (923) at (85, 2.5) {};
		\node [style=WIDEmorph] (924) at (85.5, 2.5) {$\putt{}_1$};
		\node [style=none] (925) at (85, 2.25) {};
		\node [style=none] (926) at (86, 2.5) {};
		\node [style={white_dot}] (927) at (87, 1) {};
		\node [style={white_dot}] (928) at (88.25, 2.75) {};
		\node [style=none] (929) at (88.5, -0.5) {};
		\node [style={white_dot}] (930) at (82.75, -2) {};
		\node [style=morph] (931) at (82.5, -3) {$g_2$};
		\node [style={white_dot}] (934) at (84, -3.25) {};
		\node [style={white_dot}] (935) at (85.75, -3.5) {};
		\node [style={white_dot}] (937) at (81, -6.25) {};
		\node [style={white_dot}] (938) at (81.75, -6) {};
		\node [style=none] (939) at (82.75, -6.75) {};
		\node [style={white_dot}] (940) at (82.75, -6) {};
		\node [style=WIDEmorph] (941) at (83.25, -6.75) {$\putt{}_1$};
		\node [style=none] (942) at (82.75, -7) {};
		\node [style=none] (943) at (83.75, -6.75) {};
		\node [style=none] (944) at (82.5, -8) {};
		\node [style=WIDEmorph] (945) at (83, -8) {$T_1$};
		\node [style=none] (946) at (82.5, -8.25) {};
		\node [style=none] (947) at (83.25, -8) {};
		\node [style=none] (948) at (83.5, -8) {};
		\node [style=morph] (949) at (81.5, -9.25) {$g_2$};
		\node [style=morph] (950) at (82.25, -12) {$g_2$};
		\node [style=none] (951) at (82.25, -10.75) {};
		\node [style=WIDEmorph] (952) at (82.75, -10.75) {$\putt{}_1$};
		\node [style=none] (953) at (82.25, -11) {};
		\node [style=none] (954) at (83.25, -10.75) {};
		\node [style={white_dot}] (955) at (81, -11.25) {};
		\node [style={white_dot}] (956) at (81.5, -12.75) {};
		\node [style={white_dot}] (957) at (84, -12) {};
		\node [style={white_dot}] (958) at (85.5, -12) {};
		\node [style=none] (959) at (81.5, -13.75) {};
		\node [style=none] (960) at (84, -13.5) {};
		\node [style={white_dot}] (961) at (86.25, -13.25) {};
		\node [style=none] (962) at (86.25, -14.5) {};
		\node [style=none] (963) at (82, 2.75) {};
		\node [style=WIDEmorph] (964) at (82.5, 2.75) {$\putt{}_2$};
		\node [style=none] (965) at (82, 2.5) {};
		\node [style=none] (966) at (83, 2.75) {};
		\node [style=WIDEmorph] (967) at (83.25, -0.5) {$T_1$};
		\node [style=none] (968) at (82.75, -0.75) {};
		\node [style=none] (969) at (82.75, -0.25) {};
		\node [style=none] (970) at (83.5, -0.5) {};
		\node [style=none] (971) at (83.75, -0.5) {};
		\node [style={white_dot}] (972) at (85.25, -1.5) {};
		\node [style=none] (975) at (83.5, 4.5) {};
		\node [style=none] (978) at (84.25, 4.75) {};
		\node [style=WIDEmorph] (979) at (85.75, 1) {$T_1$};
		\node [style=none] (980) at (85.25, 0.75) {};
		\node [style=none] (981) at (85.25, 1.25) {};
		\node [style=none] (982) at (86, 1) {};
		\node [style=none] (983) at (86.25, 1) {};
		\node [style={white_dot}] (984) at (87, 2.25) {};
		\node [style=none] (985) at (80.5, -3.75) {};
		\node [style=WIDEmorph] (986) at (81, -3.75) {$T_2$};
		\node [style=none] (987) at (80.5, -4) {};
		\node [style=none] (988) at (81.25, -3.75) {};
		\node [style=none] (989) at (81.5, -3.75) {};
		\node [style=none] (990) at (82.5, -4) {};
		\node [style=WIDEmorph] (991) at (83, -4) {$T_2$};
		\node [style=none] (992) at (82.5, -4.25) {};
		\node [style=none] (993) at (83.25, -4) {};
		\node [style=none] (994) at (83.5, -4) {};
		\node [style=none] (995) at (89.5, -0.25) {$=$};
		\node [style=WIDEmorph] (996) at (96.25, 10.5) {$T_1$};
		\node [style=none] (997) at (95.75, 10.25) {};
		\node [style=morph] (998) at (95.75, 9.5) {$g_2$};
		\node [style=WIDEmorph] (999) at (95.25, 11.75) {$\putt{}_2$};
		\node [style=none] (1000) at (94.75, 11.5) {};
		\node [style=none] (1001) at (95.75, 11.75) {};
		\node [style={white_dot}] (1002) at (95, 8.75) {};
		\node [style=none] (1003) at (94, 7.5) {};
		\node [style=none] (1004) at (94.75, 12) {};
		\node [style=none] (1005) at (94.75, 12.75) {};
		\node [style=none] (1006) at (95.75, 10.75) {};
		\node [style=none] (1007) at (96.5, 10.5) {};
		\node [style=none] (1008) at (96.75, 10.5) {};
		\node [style=WIDEmorph] (1009) at (94.5, 7.5) {$T_2$};
		\node [style=none] (1010) at (94, 7.25) {};
		\node [style=none] (1011) at (94.75, 7.5) {};
		\node [style=none] (1012) at (95.5, 6.5) {};
		\node [style=none] (1013) at (95, 7.5) {};
		\node [style=WIDEmorph] (1014) at (96, 6.5) {$\putt{}_1$};
		\node [style=none] (1015) at (95.5, 6.25) {};
		\node [style=none] (1016) at (96.5, 6.5) {};
		\node [style=none] (1017) at (93.25, 4.75) {};
		\node [style=WIDEmorph] (1018) at (93.75, 4.75) {$T_1$};
		\node [style=none] (1019) at (94.25, 4.75) {};
		\node [style=none] (1020) at (94.75, 2.5) {};
		\node [style=WIDEmorph] (1021) at (95.25, 2.5) {$\putt{}_1$};
		\node [style=none] (1022) at (94.75, 2.25) {};
		\node [style=none] (1023) at (95.75, 2.5) {};
		\node [style={white_dot}] (1024) at (96.75, 1) {};
		\node [style={white_dot}] (1025) at (98, 2.75) {};
		\node [style=none] (1026) at (98.25, -0.5) {};
		\node [style={white_dot}] (1027) at (92.5, -2) {};
		\node [style=morph] (1028) at (92.25, -3) {$g_2$};
		\node [style={white_dot}] (1029) at (93.75, -3.25) {};
		\node [style={white_dot}] (1030) at (95.5, -3.5) {};
		\node [style={white_dot}] (1031) at (90.75, -6.25) {};
		\node [style=none] (1033) at (92.5, -6.75) {};
		\node [style=WIDEmorph] (1035) at (93, -6.75) {$\putt{}_1$};
		\node [style=none] (1036) at (92.5, -7) {};
		\node [style=none] (1037) at (93.5, -6.75) {};
		\node [style=none] (1038) at (92.25, -8) {};
		\node [style=WIDEmorph] (1039) at (92.75, -8) {$T_1$};
		\node [style=none] (1040) at (92.25, -8.25) {};
		\node [style=none] (1041) at (93, -8) {};
		\node [style=none] (1042) at (93.25, -8) {};
		\node [style=morph] (1043) at (91.25, -9.25) {$g_2$};
		\node [style=morph] (1044) at (92, -12) {$g_2$};
		\node [style=none] (1045) at (92, -10.75) {};
		\node [style=WIDEmorph] (1046) at (92.5, -10.75) {$\putt{}_1$};
		\node [style=none] (1047) at (92, -11) {};
		\node [style=none] (1048) at (93, -10.75) {};
		\node [style={white_dot}] (1049) at (90.75, -11.25) {};
		\node [style={white_dot}] (1050) at (91.25, -12.75) {};
		\node [style={white_dot}] (1051) at (93.75, -12) {};
		\node [style={white_dot}] (1052) at (95.25, -12) {};
		\node [style=none] (1053) at (91.25, -13.75) {};
		\node [style=none] (1054) at (93.75, -13.5) {};
		\node [style={white_dot}] (1055) at (96, -13.25) {};
		\node [style=none] (1056) at (96, -14.5) {};
		\node [style=none] (1057) at (91.75, 2.75) {};
		\node [style=WIDEmorph] (1058) at (92.25, 2.75) {$\putt{}_2$};
		\node [style=none] (1059) at (91.75, 2.5) {};
		\node [style=none] (1060) at (92.75, 2.75) {};
		\node [style=WIDEmorph] (1061) at (93, -0.5) {$T_1$};
		\node [style=none] (1062) at (92.5, -0.75) {};
		\node [style=none] (1063) at (92.5, -0.25) {};
		\node [style=none] (1064) at (93.25, -0.5) {};
		\node [style=none] (1065) at (93.5, -0.5) {};
		\node [style={white_dot}] (1066) at (95, -1.5) {};
		\node [style=none] (1068) at (93.25, 4.5) {};
		\node [style=none] (1069) at (94, 4.75) {};
		\node [style=WIDEmorph] (1070) at (95.5, 1) {$T_1$};
		\node [style=none] (1071) at (95, 0.75) {};
		\node [style=none] (1072) at (95, 1.25) {};
		\node [style=none] (1073) at (95.75, 1) {};
		\node [style=none] (1074) at (96, 1) {};
		\node [style=none] (1076) at (90.25, -3.75) {};
		\node [style=WIDEmorph] (1077) at (90.75, -3.75) {$T_2$};
		\node [style=none] (1078) at (90.25, -4) {};
		\node [style=none] (1079) at (91, -3.75) {};
		\node [style=none] (1080) at (91.25, -3.75) {};
		\node [style=none] (1081) at (99.25, -0.25) {$=$};
		\node [style=WIDEmorph] (1082) at (106.75, 10.5) {$T_1$};
		\node [style=none] (1083) at (106.25, 10.25) {};
		\node [style=morph] (1084) at (106.25, 9.5) {$g_2$};
		\node [style=WIDEmorph] (1085) at (105.75, 11.75) {$\putt{}_2$};
		\node [style=none] (1086) at (105.25, 11.5) {};
		\node [style=none] (1087) at (106.25, 11.75) {};
		\node [style={white_dot}] (1088) at (105.5, 8.75) {};
		\node [style=none] (1089) at (104.5, 7.5) {};
		\node [style=none] (1090) at (105.25, 12) {};
		\node [style=none] (1091) at (105.25, 12.75) {};
		\node [style=none] (1092) at (106.25, 10.75) {};
		\node [style=none] (1093) at (107, 10.5) {};
		\node [style=none] (1094) at (107.25, 10.5) {};
		\node [style=WIDEmorph] (1095) at (105, 7.5) {$T_2$};
		\node [style=none] (1096) at (104.5, 7.25) {};
		\node [style=none] (1097) at (105.25, 7.5) {};
		\node [style=none] (1098) at (106, 6.5) {};
		\node [style=none] (1099) at (105.5, 7.5) {};
		\node [style=WIDEmorph] (1100) at (106.5, 6.5) {$\putt{}_1$};
		\node [style=none] (1101) at (106, 6.25) {};
		\node [style=none] (1102) at (107, 6.5) {};
		\node [style=none] (1103) at (103.75, 4.75) {};
		\node [style=WIDEmorph] (1104) at (104.25, 4.75) {$T_1$};
		\node [style=none] (1105) at (104.75, 4.75) {};
		\node [style=none] (1106) at (105.25, 2.5) {};
		\node [style=WIDEmorph] (1107) at (105.75, 2.5) {$\putt{}_1$};
		\node [style=none] (1108) at (105.25, 2.25) {};
		\node [style=none] (1109) at (106.25, 2.5) {};
		\node [style={white_dot}] (1110) at (107.25, 1) {};
		\node [style={white_dot}] (1111) at (108.5, 2.75) {};
		\node [style=none] (1112) at (108.75, -0.5) {};
		\node [style={white_dot}] (1113) at (103.5, -2.5) {};
		\node [style=morph] (1114) at (103.5, -4) {$g_2$};
		\node [style={white_dot}] (1115) at (104.25, -3.25) {};
		\node [style={white_dot}] (1116) at (106, -3.5) {};
		\node [style={white_dot}] (1117) at (101, -5.5) {};
		\node [style=none] (1118) at (103, -6.75) {};
		\node [style=WIDEmorph] (1119) at (103.5, -6.75) {$\putt{}_1$};
		\node [style=none] (1120) at (103, -7) {};
		\node [style=none] (1121) at (104, -6.75) {};
		\node [style=none] (1122) at (102.75, -8) {};
		\node [style=WIDEmorph] (1123) at (103.25, -8) {$T_1$};
		\node [style=none] (1124) at (102.75, -8.25) {};
		\node [style=none] (1125) at (103.5, -8) {};
		\node [style=none] (1126) at (103.75, -8) {};
		\node [style=morph] (1127) at (101.75, -9.25) {$g_2$};
		\node [style=morph] (1128) at (102.5, -12) {$g_2$};
		\node [style=none] (1129) at (102.5, -10.75) {};
		\node [style=WIDEmorph] (1130) at (103, -10.75) {$\putt{}_1$};
		\node [style=none] (1131) at (102.5, -11) {};
		\node [style=none] (1132) at (103.5, -10.75) {};
		\node [style={white_dot}] (1133) at (101.25, -11.25) {};
		\node [style={white_dot}] (1134) at (101.75, -12.75) {};
		\node [style={white_dot}] (1135) at (104.25, -12) {};
		\node [style={white_dot}] (1136) at (105.75, -12) {};
		\node [style=none] (1137) at (101.75, -13.75) {};
		\node [style=none] (1138) at (104.25, -13.5) {};
		\node [style={white_dot}] (1139) at (106.5, -13.25) {};
		\node [style=none] (1140) at (106.5, -14.5) {};
		\node [style=none] (1141) at (101.5, 4.5) {};
		\node [style=WIDEmorph] (1142) at (101, 1.5) {$\putt{}_2$};
		\node [style=none] (1144) at (101.5, 1.5) {};
		\node [style=WIDEmorph] (1145) at (103.5, -0.5) {$T_1$};
		\node [style=none] (1146) at (103, -0.75) {};
		\node [style=none] (1147) at (103, -0.25) {};
		\node [style=none] (1148) at (103.75, -0.5) {};
		\node [style=none] (1149) at (104, -0.5) {};
		\node [style={white_dot}] (1150) at (105.5, -1.5) {};
		\node [style={white_dot}] (1151) at (106.5, -1.75) {};
		\node [style=none] (1152) at (103.75, 4.5) {};
		\node [style=none] (1153) at (104.5, 4.75) {};
		\node [style=WIDEmorph] (1154) at (106, 1) {$T_1$};
		\node [style=none] (1155) at (105.5, 0.75) {};
		\node [style=none] (1156) at (105.5, 1.25) {};
		\node [style=none] (1157) at (106.25, 1) {};
		\node [style=none] (1158) at (106.5, 1) {};
		\node [style=WIDEmorph] (1161) at (102, 4.5) {$T_2$};
		\node [style=none] (1162) at (100.5, 1.25) {};
		\node [style=none] (1163) at (102.25, 4.5) {};
		\node [style=none] (1164) at (102.5, 4.5) {};
		\node [style=none] (1165) at (100.5, 1.75) {};
		\node [style=none] (1166) at (101.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (898.center) to (899);
		\draw [in=135, out=-90, looseness=0.75] (901.center) to (903);
		\draw [in=90, out=-90] (903) to (904.center);
		\draw [in=-90, out=0] (903) to (899);
		\draw (905.center) to (906.center);
		\draw [in=90, out=-90, looseness=1.25] (902.center) to (907.center);
		\draw [in=90, out=-90] (914.center) to (913.center);
		\draw [in=90, out=-90, looseness=1.25] (916.center) to (918.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (908.center) to (927);
		\draw [style=new edge style 6, in=135, out=-60] (926.center) to (927);
		\draw [style=new edge style 5, in=90, out=-90] (928) to (929.center);
		\draw [in=90, out=-90] (912.center) to (923.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (922.center) to (928);
		\draw [style=new edge style 5, in=285, out=60] (928) to (909.center);
		\draw [style=new edge style 5, in=90, out=-90] (917.center) to (928);
		\draw [in=90, out=-90] (930) to (931);
		\draw [in=90, out=-90] (940) to (939.center);
		\draw [in=90, out=-90, looseness=1.25] (942.center) to (944.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (934) to (957);
		\draw [style=new edge style 2, in=105, out=-75] (947.center) to (957);
		\draw [style=new edge style 2, in=135, out=-60] (954.center) to (957);
		\draw [style=new edge style 2] (957) to (960.center);
		\draw [style=new edge style 6, in=180, out=-45] (958) to (961);
		\draw [in=135, out=-90, looseness=0.75] (937) to (955);
		\draw [in=-90, out=15] (955) to (949);
		\draw [in=90, out=-90, looseness=1.25] (946.center) to (949);
		\draw [in=90, out=-90] (938) to (951.center);
		\draw [in=150, out=-90] (955) to (956);
		\draw [in=-90, out=15, looseness=1.25] (956) to (950);
		\draw [in=270, out=90] (950) to (953.center);
		\draw (956) to (959.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (948.center) to (958);
		\draw [style=new edge style 6, in=285, out=60] (958) to (935);
		\draw [style=new edge style 6, in=90, out=-90] (943.center) to (958);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (927) to (961);
		\draw [style=new edge style 6] (961) to (962.center);
		\draw [in=90, out=-90, looseness=0.50] (911.center) to (963.center);
		\draw [style=new edge style 2, in=270, out=90] (934) to (970.center);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (971.center) to (935);
		\draw [in=30, out=-90] (972) to (930);
		\draw [in=255, out=75] (930) to (968.center);
		\draw (969.center) to (966.center);
		\draw [in=105, out=-90, looseness=0.75] (975.center) to (972);
		\draw [in=-90, out=45, looseness=0.75] (972) to (980.center);
		\draw [in=-90, out=90] (981.center) to (925.center);
		\draw [style=new edge style 2, in=-90, out=15] (934) to (982.center);
		\draw [style=new edge style 6] (984) to (927);
		\draw [in=270, out=90] (937) to (987.center);
		\draw [in=90, out=-90] (988.center) to (938);
		\draw [in=105, out=-75] (989.center) to (940);
		\draw [in=-90, out=75] (940) to (994.center);
		\draw [in=45, out=-90] (993.center) to (938);
		\draw [in=45, out=-90] (992.center) to (937);
		\draw [in=-90, out=90] (990.center) to (931);
		\draw [in=-90, out=90] (985.center) to (965.center);
		\draw [in=90, out=-90] (997.center) to (998);
		\draw [in=135, out=-90, looseness=0.75] (1000.center) to (1002);
		\draw [in=90, out=-90] (1002) to (1003.center);
		\draw [in=-90, out=0] (1002) to (998);
		\draw (1004.center) to (1005.center);
		\draw [in=90, out=-90, looseness=1.25] (1001.center) to (1006.center);
		\draw [in=90, out=-90] (1013.center) to (1012.center);
		\draw [in=90, out=-90, looseness=1.25] (1015.center) to (1017.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (1007.center) to (1024);
		\draw [style=new edge style 6, in=135, out=-60] (1023.center) to (1024);
		\draw [style=new edge style 5, in=90, out=-90] (1025) to (1026.center);
		\draw [in=90, out=-90] (1011.center) to (1020.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1019.center) to (1025);
		\draw [style=new edge style 5, in=285, out=60] (1025) to (1008.center);
		\draw [style=new edge style 5, in=90, out=-90] (1016.center) to (1025);
		\draw [in=90, out=-90] (1027) to (1028);
		\draw [in=90, out=-90, looseness=1.25] (1036.center) to (1038.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (1029) to (1051);
		\draw [style=new edge style 2, in=105, out=-75] (1041.center) to (1051);
		\draw [style=new edge style 2, in=135, out=-60] (1048.center) to (1051);
		\draw [style=new edge style 2] (1051) to (1054.center);
		\draw [style=new edge style 6, in=180, out=-45] (1052) to (1055);
		\draw [in=135, out=-90, looseness=0.75] (1031) to (1049);
		\draw [in=-90, out=15] (1049) to (1043);
		\draw [in=90, out=-90, looseness=1.25] (1040.center) to (1043);
		\draw [in=150, out=-90] (1049) to (1050);
		\draw [in=-90, out=15, looseness=1.25] (1050) to (1044);
		\draw [in=270, out=90] (1044) to (1047.center);
		\draw (1050) to (1053.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (1042.center) to (1052);
		\draw [style=new edge style 6, in=285, out=60] (1052) to (1030);
		\draw [style=new edge style 6, in=90, out=-90] (1037.center) to (1052);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (1024) to (1055);
		\draw [style=new edge style 6] (1055) to (1056.center);
		\draw [in=90, out=-90, looseness=0.50] (1010.center) to (1057.center);
		\draw [style=new edge style 2, in=270, out=90] (1029) to (1064.center);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (1065.center) to (1030);
		\draw [in=30, out=-90] (1066) to (1027);
		\draw [in=255, out=75] (1027) to (1062.center);
		\draw (1063.center) to (1060.center);
		\draw [in=105, out=-90, looseness=0.75] (1068.center) to (1066);
		\draw [in=-90, out=45, looseness=0.75] (1066) to (1071.center);
		\draw [in=-90, out=90] (1072.center) to (1022.center);
		\draw [style=new edge style 2, in=-90, out=15] (1029) to (1073.center);
		\draw [in=270, out=90] (1031) to (1078.center);
		\draw [in=-90, out=90] (1076.center) to (1059.center);
		\draw [in=-90, out=60, looseness=0.75] (1031) to (1028);
		\draw [in=90, out=-90] (1080.center) to (1033.center);
		\draw [in=90, out=-90] (1079.center) to (1045.center);
		\draw [in=90, out=-90] (1083.center) to (1084);
		\draw [in=135, out=-90, looseness=0.75] (1086.center) to (1088);
		\draw [in=90, out=-90] (1088) to (1089.center);
		\draw [in=-90, out=0] (1088) to (1084);
		\draw (1090.center) to (1091.center);
		\draw [in=90, out=-90, looseness=1.25] (1087.center) to (1092.center);
		\draw [in=90, out=-90] (1099.center) to (1098.center);
		\draw [in=90, out=-90, looseness=1.25] (1101.center) to (1103.center);
		\draw [style=new edge style 6, in=30, out=-90, looseness=1.25] (1093.center) to (1110);
		\draw [style=new edge style 6, in=135, out=-60] (1109.center) to (1110);
		\draw [style=new edge style 5, in=90, out=-90] (1111) to (1112.center);
		\draw [in=90, out=-90] (1097.center) to (1106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1105.center) to (1111);
		\draw [style=new edge style 5, in=285, out=60] (1111) to (1094.center);
		\draw [style=new edge style 5, in=90, out=-90] (1102.center) to (1111);
		\draw [in=90, out=-90] (1113) to (1114);
		\draw [in=90, out=-90, looseness=1.25] (1120.center) to (1122.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (1115) to (1135);
		\draw [style=new edge style 2, in=105, out=-75] (1125.center) to (1135);
		\draw [style=new edge style 2, in=135, out=-60] (1132.center) to (1135);
		\draw [style=new edge style 2] (1135) to (1138.center);
		\draw [style=new edge style 6, in=180, out=-45] (1136) to (1139);
		\draw [in=135, out=-90, looseness=0.75] (1117) to (1133);
		\draw [in=-90, out=15] (1133) to (1127);
		\draw [in=90, out=-90, looseness=1.25] (1124.center) to (1127);
		\draw [in=150, out=-90] (1133) to (1134);
		\draw [in=-90, out=15, looseness=1.25] (1134) to (1128);
		\draw [in=270, out=90] (1128) to (1131.center);
		\draw (1134) to (1137.center);
		\draw [style=new edge style 6, in=135, out=-90, looseness=0.75] (1126.center) to (1136);
		\draw [style=new edge style 6, in=285, out=60] (1136) to (1116);
		\draw [style=new edge style 6, in=90, out=-90] (1121.center) to (1136);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (1110) to (1139);
		\draw [style=new edge style 6] (1139) to (1140.center);
		\draw [in=90, out=-90, looseness=0.50] (1096.center) to (1141.center);
		\draw [style=new edge style 2, in=270, out=90] (1115) to (1148.center);
		\draw [style=new edge style 6, in=150, out=-90, looseness=0.75] (1149.center) to (1116);
		\draw [style=new edge style 6, in=-90, out=60] (1116) to (1151);
		\draw [in=30, out=-90] (1150) to (1113);
		\draw [in=255, out=75] (1113) to (1146.center);
		\draw [in=-90, out=90, looseness=1.25] (1147.center) to (1144.center);
		\draw [in=105, out=-90, looseness=0.75] (1152.center) to (1150);
		\draw [in=-90, out=45, looseness=0.75] (1150) to (1155.center);
		\draw [in=-90, out=90] (1156.center) to (1108.center);
		\draw [style=new edge style 6, in=270, out=90] (1151) to (1158.center);
		\draw [style=new edge style 2, in=-90, out=15] (1115) to (1157.center);
		\draw [in=270, out=90] (1117) to (1162.center);
		\draw [in=-90, out=60, looseness=0.75] (1117) to (1114);
		\draw [in=105, out=-90, looseness=0.75] (1164.center) to (1118.center);
		\draw [in=105, out=-90, looseness=0.25] (1163.center) to (1129.center);
		\draw [in=90, out=-90] (1166.center) to (1165.center);
		\draw [style=new edge style 2, in=45, out=-90, looseness=0.50] (978.center) to (934);
		\draw [style=new edge style 2, in=270, out=60, looseness=0.75] (1029) to (1069.center);
		\draw [style=new edge style 2, in=-90, out=60, looseness=0.25] (1115) to (1153.center);
		\draw [style=new edge style 6, in=75, out=-90] (1074.center) to (1030);
		\draw [style=new edge style 6, in=90, out=-90] (983.center) to (935);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_5.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1168) at (109.75, -0.25) {$=$};
		\node [style=WIDEmorph] (1169) at (117.5, 10.5) {$T_1$};
		\node [style=none] (1170) at (117, 10.25) {};
		\node [style=morph] (1171) at (117, 9.5) {$g_2$};
		\node [style=WIDEmorph] (1172) at (116.25, 11.75) {$\putt{}_2$};
		\node [style=none] (1173) at (115.75, 11.5) {};
		\node [style=none] (1174) at (116.75, 11.75) {};
		\node [style={white_dot}] (1175) at (116, 8.75) {};
		\node [style=none] (1176) at (115, 7.5) {};
		\node [style=none] (1177) at (115.75, 12) {};
		\node [style=none] (1178) at (115.75, 12.75) {};
		\node [style=none] (1179) at (117, 10.75) {};
		\node [style=none] (1180) at (117.75, 10.5) {};
		\node [style=none] (1181) at (118, 10.5) {};
		\node [style=WIDEmorph] (1182) at (115.5, 7.5) {$T_2$};
		\node [style=none] (1183) at (115, 7.25) {};
		\node [style=none] (1184) at (115.75, 7.5) {};
		\node [style=none] (1185) at (116.5, 6.5) {};
		\node [style=none] (1186) at (116, 7.5) {};
		\node [style=WIDEmorph] (1187) at (117, 6.5) {$\putt{}_1$};
		\node [style=none] (1188) at (116.5, 6.25) {};
		\node [style=none] (1189) at (117.5, 6.5) {};
		\node [style=none] (1190) at (116.5, 4.75) {};
		\node [style=WIDEmorph] (1191) at (117, 4.75) {$T_1$};
		\node [style=none] (1192) at (117.5, 4.75) {};
		\node [style=none] (1193) at (114.75, 3.75) {};
		\node [style=WIDEmorph] (1194) at (115.25, 3.75) {$\putt{}_1$};
		\node [style=none] (1195) at (114.75, 3.5) {};
		\node [style=none] (1196) at (115.75, 3.75) {};
		\node [style={white_dot}] (1197) at (118, 0.25) {};
		\node [style={white_dot}] (1198) at (119, 2.75) {};
		\node [style=none] (1199) at (119.25, -0.5) {};
		\node [style={white_dot}] (1200) at (113.25, -7.75) {};
		\node [style={white_dot}] (1202) at (115, -0.75) {};
		\node [style={white_dot}] (1203) at (116.75, -0.5) {};
		\node [style=none] (1205) at (113, 3) {};
		\node [style=WIDEmorph] (1206) at (113.5, 3) {$\putt{}_1$};
		\node [style=none] (1207) at (113, 2.75) {};
		\node [style=none] (1208) at (114, 3) {};
		\node [style=none] (1209) at (112.75, 2) {};
		\node [style=WIDEmorph] (1210) at (113.25, 2) {$T_1$};
		\node [style=none] (1211) at (112.75, 1.75) {};
		\node [style=none] (1212) at (113.5, 2) {};
		\node [style=none] (1213) at (113.75, 2) {};
		\node [style=morph] (1214) at (112.25, -9.25) {$g_2$};
		\node [style=morph] (1215) at (113, -12) {$g_2$};
		\node [style=none] (1216) at (113, -10.75) {};
		\node [style=WIDEmorph] (1217) at (113.5, -10.75) {$\putt{}_1$};
		\node [style=none] (1218) at (113, -11) {};
		\node [style=none] (1219) at (114, -10.75) {};
		\node [style={white_dot}] (1220) at (111.75, -11.25) {};
		\node [style={white_dot}] (1221) at (112.25, -12.75) {};
		\node [style={white_dot}] (1222) at (114.75, -12) {};
		\node [style={white_dot}] (1223) at (116.25, -12) {};
		\node [style=none] (1224) at (112.25, -13.75) {};
		\node [style=none] (1225) at (114.75, -13.5) {};
		\node [style={white_dot}] (1226) at (117, -13.25) {};
		\node [style=none] (1227) at (117, -14.5) {};
		\node [style=none] (1228) at (111.75, 5.25) {};
		\node [style=WIDEmorph] (1229) at (111, 1.5) {$\putt{}_2$};
		\node [style=none] (1230) at (111.5, 1.5) {};
		\node [style=WIDEmorph] (1231) at (111.75, -0.25) {$T_1$};
		\node [style=none] (1232) at (111.25, -0.5) {};
		\node [style=none] (1233) at (111.25, 0) {};
		\node [style=none] (1234) at (112, -0.25) {};
		\node [style=none] (1235) at (112.25, -0.25) {};
		\node [style={white_dot}] (1236) at (113.25, -0.75) {};
		\node [style=none] (1238) at (116.5, 4.5) {};
		\node [style=none] (1239) at (117.25, 4.75) {};
		\node [style=WIDEmorph] (1240) at (115.25, 2.5) {$T_1$};
		\node [style=none] (1241) at (114.75, 2.25) {};
		\node [style=none] (1242) at (114.75, 2.75) {};
		\node [style=none] (1243) at (115.5, 2.5) {};
		\node [style=none] (1244) at (115.75, 2.5) {};
		\node [style=WIDEmorph] (1245) at (112.25, 5.25) {$T_2$};
		\node [style=none] (1246) at (110.5, 1.25) {};
		\node [style=none] (1247) at (112.5, 5.25) {};
		\node [style=none] (1248) at (112.75, 5.25) {};
		\node [style=none] (1249) at (110.5, 1.75) {};
		\node [style=none] (1250) at (111.75, 5) {};
		\node [style=none] (1251) at (120.25, -0.25) {$=$};
		\node [style=WIDEmorph] (1252) at (128, 10.5) {$T_1$};
		\node [style=none] (1253) at (127.5, 10.25) {};
		\node [style=morph] (1254) at (127.5, 9.5) {$g_2$};
		\node [style=WIDEmorph] (1255) at (126.75, 11.75) {$\putt{}_2$};
		\node [style=none] (1256) at (126.25, 11.5) {};
		\node [style=none] (1257) at (127.25, 11.75) {};
		\node [style={white_dot}] (1258) at (126.5, 8.75) {};
		\node [style=none] (1259) at (125.5, 7.5) {};
		\node [style=none] (1260) at (126.25, 12) {};
		\node [style=none] (1261) at (126.25, 12.75) {};
		\node [style=none] (1262) at (127.5, 10.75) {};
		\node [style=none] (1263) at (128.25, 10.5) {};
		\node [style=none] (1264) at (128.5, 10.5) {};
		\node [style=WIDEmorph] (1265) at (126, 7.5) {$T_2$};
		\node [style=none] (1266) at (125.5, 7.25) {};
		\node [style=none] (1267) at (126.25, 7.5) {};
		\node [style=none] (1268) at (127, 6.5) {};
		\node [style=none] (1269) at (126.5, 7.5) {};
		\node [style=WIDEmorph] (1270) at (127.5, 6.5) {$\putt{}_1$};
		\node [style=none] (1271) at (127, 6.25) {};
		\node [style=none] (1272) at (128, 6.5) {};
		\node [style=none] (1273) at (127, 4.75) {};
		\node [style=WIDEmorph] (1274) at (127.5, 4.75) {$T_1$};
		\node [style=none] (1275) at (128, 4.75) {};
		\node [style={white_dot}] (1281) at (129.5, 2.75) {};
		\node [style=none] (1282) at (129.75, -0.5) {};
		\node [style={white_dot}] (1283) at (123.75, -7.75) {};
		\node [style={white_dot}] (1285) at (127.25, -0.5) {};
		\node [style=none] (1286) at (124.25, 2.75) {};
		\node [style=WIDEmorph] (1287) at (124.75, 2.75) {$\putt{}_1$};
		\node [style=none] (1288) at (124.25, 2.5) {};
		\node [style=none] (1289) at (125.25, 2.75) {};
		\node [style=none] (1290) at (124, 1.75) {};
		\node [style=WIDEmorph] (1291) at (124.5, 1.75) {$T_1$};
		\node [style=none] (1292) at (124, 1.5) {};
		\node [style=none] (1293) at (124.75, 1.75) {};
		\node [style=none] (1294) at (125, 1.75) {};
		\node [style=morph] (1295) at (122.75, -9.25) {$g_2$};
		\node [style=morph] (1296) at (123.5, -12) {$g_2$};
		\node [style=none] (1297) at (123.5, -10.75) {};
		\node [style=WIDEmorph] (1298) at (124, -10.75) {$\putt{}_1$};
		\node [style=none] (1299) at (123.5, -11) {};
		\node [style=none] (1300) at (124.5, -10.75) {};
		\node [style={white_dot}] (1301) at (122.25, -11.25) {};
		\node [style={white_dot}] (1302) at (122.75, -12.75) {};
		\node [style={white_dot}] (1303) at (125.25, -12) {};
		\node [style={white_dot}] (1304) at (126.75, -12) {};
		\node [style=none] (1305) at (122.75, -13.75) {};
		\node [style=none] (1306) at (125.25, -13.5) {};
		\node [style={white_dot}] (1307) at (127.5, -13.25) {};
		\node [style=none] (1308) at (127.5, -14.5) {};
		\node [style=none] (1309) at (122.25, 5.25) {};
		\node [style=WIDEmorph] (1310) at (121.5, 1.5) {$\putt{}_2$};
		\node [style=none] (1311) at (122, 1.5) {};
		\node [style=WIDEmorph] (1312) at (122.25, -0.25) {$T_1$};
		\node [style=none] (1313) at (121.75, -0.5) {};
		\node [style=none] (1314) at (121.75, 0) {};
		\node [style=none] (1315) at (122.5, -0.25) {};
		\node [style=none] (1316) at (122.75, -0.25) {};
		\node [style=none] (1318) at (127, 4.5) {};
		\node [style=none] (1319) at (127.75, 4.75) {};
		\node [style=WIDEmorph] (1325) at (122.75, 5.25) {$T_2$};
		\node [style=none] (1326) at (121, 1.25) {};
		\node [style=none] (1327) at (123, 5.25) {};
		\node [style=none] (1328) at (123.25, 5.25) {};
		\node [style=none] (1329) at (121, 1.75) {};
		\node [style=none] (1330) at (122.25, 5) {};
		\node [style={white_dot}] (1331) at (124.25, 4) {};
		\node [style=none] (1332) at (130.75, -0.25) {$=$};
		\node [style=WIDEmorph] (1333) at (135.75, 8) {$T_1$};
		\node [style=none] (1334) at (135.25, 7.75) {};
		\node [style=morph] (1335) at (135.25, 7) {$g_2$};
		\node [style=WIDEmorph] (1336) at (134.5, 9.25) {$\putt{}_2$};
		\node [style=none] (1337) at (134, 9) {};
		\node [style=none] (1338) at (135, 9.25) {};
		\node [style={white_dot}] (1339) at (134.25, 6.25) {};
		\node [style=none] (1340) at (133.25, 5) {};
		\node [style=none] (1341) at (134, 9.5) {};
		\node [style=none] (1342) at (134, 10.25) {};
		\node [style=none] (1343) at (135.25, 8.25) {};
		\node [style=none] (1344) at (136, 8) {};
		\node [style=none] (1345) at (136.25, 8) {};
		\node [style=WIDEmorph] (1346) at (133.75, 5) {$T_2$};
		\node [style=none] (1347) at (133.25, 4.75) {};
		\node [style=none] (1348) at (134, 5) {};
		\node [style=none] (1349) at (134.75, 4) {};
		\node [style=none] (1350) at (134.25, 5) {};
		\node [style=WIDEmorph] (1351) at (135.25, 4) {$\putt{}_1$};
		\node [style=none] (1352) at (134.75, 3.75) {};
		\node [style=none] (1353) at (135.75, 4) {};
		\node [style=none] (1354) at (134.75, 2.25) {};
		\node [style=WIDEmorph] (1355) at (135.25, 2.25) {$T_1$};
		\node [style=none] (1356) at (135.75, 2.25) {};
		\node [style={white_dot}] (1357) at (139.25, -0.5) {};
		\node [style={white_dot}] (1359) at (133.5, -7.5) {};
		\node [style=morph] (1370) at (133.25, -9.25) {$g_2$};
		\node [style=morph] (1371) at (134, -12) {$g_2$};
		\node [style=none] (1372) at (134, -10.75) {};
		\node [style=WIDEmorph] (1373) at (134.5, -10.75) {$\putt{}_1$};
		\node [style=none] (1374) at (134, -11) {};
		\node [style=none] (1375) at (135, -10.75) {};
		\node [style={white_dot}] (1376) at (132.75, -11.25) {};
		\node [style={white_dot}] (1377) at (133.25, -12.75) {};
		\node [style={white_dot}] (1378) at (135.75, -12) {};
		\node [style=none] (1380) at (133.25, -13.75) {};
		\node [style=none] (1381) at (135.75, -13.5) {};
		\node [style={white_dot}] (1382) at (138, -13.25) {};
		\node [style=none] (1383) at (138, -14.5) {};
		\node [style=none] (1384) at (131.5, 1.75) {};
		\node [style=WIDEmorph] (1385) at (132, 1.5) {$\putt{}_2$};
		\node [style=none] (1386) at (132.5, 1.5) {};
		\node [style=WIDEmorph] (1387) at (132.75, -0.25) {$T_1$};
		\node [style=none] (1388) at (132.25, -0.5) {};
		\node [style=none] (1389) at (132.25, 0) {};
		\node [style=none] (1390) at (133, -0.25) {};
		\node [style=none] (1391) at (133.25, -0.25) {};
		\node [style=none] (1392) at (134.75, 2) {};
		\node [style=none] (1393) at (135.5, 2.25) {};
		\node [style=none] (1395) at (131.5, 1.25) {};
		\node [style=none] (1396) at (134, 5) {};
		\node [style=none] (1398) at (131.5, 1.75) {};
		\node [style=none] (1399) at (139.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1170.center) to (1171);
		\draw [in=135, out=-90, looseness=0.75] (1173.center) to (1175);
		\draw [in=90, out=-90] (1175) to (1176.center);
		\draw [in=-90, out=0] (1175) to (1171);
		\draw (1177.center) to (1178.center);
		\draw [in=90, out=-90, looseness=1.25] (1174.center) to (1179.center);
		\draw [in=90, out=-90] (1186.center) to (1185.center);
		\draw [in=90, out=-90, looseness=1.25] (1188.center) to (1190.center);
		\draw [style=new edge style 6, in=60, out=-90, looseness=0.75] (1196.center) to (1197);
		\draw [style=new edge style 5, in=90, out=-90] (1198) to (1199.center);
		\draw [in=90, out=-90] (1184.center) to (1193.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1192.center) to (1198);
		\draw [style=new edge style 5, in=285, out=60] (1198) to (1181.center);
		\draw [style=new edge style 5, in=90, out=-90] (1189.center) to (1198);
		\draw [in=90, out=-90, looseness=1.25] (1207.center) to (1209.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (1202) to (1222);
		\draw [style=new edge style 2, in=135, out=-60] (1219.center) to (1222);
		\draw [style=new edge style 2] (1222) to (1225.center);
		\draw [style=new edge style 6, in=180, out=-45] (1223) to (1226);
		\draw [in=-90, out=15] (1220) to (1214);
		\draw [in=150, out=-90] (1220) to (1221);
		\draw [in=-90, out=15, looseness=1.25] (1221) to (1215);
		\draw [in=270, out=90] (1215) to (1218.center);
		\draw (1221) to (1224.center);
		\draw [style=new edge style 6, in=285, out=60] (1223) to (1203);
		\draw [style=new edge style 6, in=30, out=-90, looseness=0.25] (1197) to (1226);
		\draw [style=new edge style 6] (1226) to (1227.center);
		\draw [in=90, out=-90, looseness=0.50] (1183.center) to (1228.center);
		\draw [in=60, out=-90] (1236) to (1200);
		\draw [in=255, out=105] (1200) to (1232.center);
		\draw [in=-90, out=90, looseness=1.25] (1233.center) to (1230.center);
		\draw [in=-90, out=75, looseness=0.75] (1236) to (1241.center);
		\draw [in=-90, out=90] (1242.center) to (1195.center);
		\draw [style=new edge style 2, in=-90, out=15] (1202) to (1243.center);
		\draw [in=105, out=-90, looseness=0.75] (1248.center) to (1205.center);
		\draw [in=105, out=-90, looseness=0.25] (1247.center) to (1216.center);
		\draw [in=90, out=-90] (1250.center) to (1249.center);
		\draw [in=90, out=-90] (1200) to (1214);
		\draw [in=105, out=-90] (1246.center) to (1220);
		\draw [style=new edge style 6, in=75, out=-75] (1244.center) to (1203);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1239.center) to (1222);
		\draw [in=135, out=-90, looseness=0.75] (1211.center) to (1236);
		\draw [in=0, out=-90, looseness=0.50] (1238.center) to (1200);
		\draw [style=new edge style 6, in=150, out=-90] (1213.center) to (1203);
		\draw [style=new edge style 2, in=135, out=-90] (1212.center) to (1202);
		\draw [style=new edge style 6] (1223) to (1235.center);
		\draw [style=new edge style 2, in=90, out=-90] (1234.center) to (1222);
		\draw [style=new edge style 6, in=0, out=-90, looseness=0.50] (1180.center) to (1226);
		\draw [style=new edge style 6, in=180, out=-90] (1208.center) to (1197);
		\draw [in=90, out=-90] (1253.center) to (1254);
		\draw [in=135, out=-90, looseness=0.75] (1256.center) to (1258);
		\draw [in=90, out=-90] (1258) to (1259.center);
		\draw [in=-90, out=0] (1258) to (1254);
		\draw (1260.center) to (1261.center);
		\draw [in=90, out=-90, looseness=1.25] (1257.center) to (1262.center);
		\draw [in=90, out=-90] (1269.center) to (1268.center);
		\draw [in=90, out=-90, looseness=1.25] (1271.center) to (1273.center);
		\draw [style=new edge style 5, in=90, out=-90] (1281) to (1282.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1275.center) to (1281);
		\draw [style=new edge style 5, in=285, out=60] (1281) to (1264.center);
		\draw [style=new edge style 5, in=90, out=-90] (1272.center) to (1281);
		\draw [in=90, out=-90, looseness=1.25] (1288.center) to (1290.center);
		\draw [style=new edge style 2, in=135, out=-60] (1300.center) to (1303);
		\draw [style=new edge style 2] (1303) to (1306.center);
		\draw [style=new edge style 6, in=180, out=-45] (1304) to (1307);
		\draw [in=-90, out=15] (1301) to (1295);
		\draw [in=150, out=-90] (1301) to (1302);
		\draw [in=-90, out=15, looseness=1.25] (1302) to (1296);
		\draw [in=270, out=90] (1296) to (1299.center);
		\draw (1302) to (1305.center);
		\draw [style=new edge style 6, in=285, out=60] (1304) to (1285);
		\draw [style=new edge style 6] (1307) to (1308.center);
		\draw [in=90, out=-90, looseness=0.50] (1266.center) to (1309.center);
		\draw [in=255, out=105] (1283) to (1313.center);
		\draw [in=-90, out=90, looseness=1.25] (1314.center) to (1311.center);
		\draw [in=105, out=-90, looseness=0.25] (1327.center) to (1297.center);
		\draw [in=90, out=-90] (1330.center) to (1329.center);
		\draw [in=90, out=-90] (1283) to (1295);
		\draw [in=105, out=-90] (1326.center) to (1301);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1319.center) to (1303);
		\draw [in=0, out=-90, looseness=0.50] (1318.center) to (1283);
		\draw [style=new edge style 6, in=150, out=-90] (1294.center) to (1285);
		\draw [style=new edge style 6] (1304) to (1316.center);
		\draw [style=new edge style 2, in=90, out=-90] (1315.center) to (1303);
		\draw [style=new edge style 6, in=0, out=-90, looseness=0.50] (1263.center) to (1307);
		\draw [style=new edge style 6, in=-90, out=90, looseness=0.75] (1285) to (1289.center);
		\draw [style=new edge style 2, in=90, out=-90] (1293.center) to (1303);
		\draw [in=90, out=-90] (1292.center) to (1283);
		\draw (1331) to (1286.center);
		\draw [in=-90, out=150] (1331) to (1328.center);
		\draw [in=-90, out=15] (1331) to (1267.center);
		\draw [in=90, out=-90] (1334.center) to (1335);
		\draw [in=135, out=-90, looseness=0.75] (1337.center) to (1339);
		\draw [in=90, out=-90] (1339) to (1340.center);
		\draw [in=-90, out=0] (1339) to (1335);
		\draw (1341.center) to (1342.center);
		\draw [in=90, out=-90, looseness=1.25] (1338.center) to (1343.center);
		\draw [in=90, out=-90] (1350.center) to (1349.center);
		\draw [in=90, out=-90, looseness=1.25] (1352.center) to (1354.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1356.center) to (1357);
		\draw [style=new edge style 5, in=285, out=60] (1357) to (1345.center);
		\draw [style=new edge style 5, in=90, out=-90] (1353.center) to (1357);
		\draw [style=new edge style 2, in=135, out=-60] (1375.center) to (1378);
		\draw [style=new edge style 2] (1378) to (1381.center);
		\draw [in=-90, out=15] (1376) to (1370);
		\draw [in=150, out=-90] (1376) to (1377);
		\draw [in=-90, out=15, looseness=1.25] (1377) to (1371);
		\draw [in=270, out=90] (1371) to (1374.center);
		\draw (1377) to (1380.center);
		\draw [style=new edge style 6] (1382) to (1383.center);
		\draw [in=90, out=-90, looseness=0.50] (1347.center) to (1384.center);
		\draw [in=255, out=105] (1359) to (1388.center);
		\draw [in=-90, out=90, looseness=1.25] (1389.center) to (1386.center);
		\draw [in=90, out=-90, looseness=0.25] (1396.center) to (1372.center);
		\draw [in=90, out=-90] (1359) to (1370);
		\draw [in=105, out=-90] (1395.center) to (1376);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1393.center) to (1378);
		\draw [in=0, out=-90, looseness=0.50] (1392.center) to (1359);
		\draw [style=new edge style 2, in=90, out=-90] (1390.center) to (1378);
		\draw [style=new edge style 6, in=0, out=-90, looseness=0.50] (1344.center) to (1382);
		\draw [style=new edge style 6] (1391.center) to (1382);
		\draw [style=new edge style 5] (1399.center) to (1357);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_6.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1399) at (140.5, -0.25) {$=$};
		\node [style=WIDEmorph] (1400) at (145.5, 8) {$T_1$};
		\node [style=none] (1401) at (145, 7.75) {};
		\node [style=morph] (1402) at (145, 7) {$g_2$};
		\node [style=WIDEmorph] (1403) at (144.25, 9.25) {$\putt{}_2$};
		\node [style=none] (1404) at (143.75, 9) {};
		\node [style=none] (1405) at (144.75, 9.25) {};
		\node [style={white_dot}] (1406) at (144, 6.25) {};
		\node [style=none] (1407) at (143, 5) {};
		\node [style=none] (1408) at (143.75, 9.5) {};
		\node [style=none] (1409) at (143.75, 10.25) {};
		\node [style=none] (1410) at (145, 8.25) {};
		\node [style=none] (1411) at (145.75, 8) {};
		\node [style=none] (1412) at (146, 8) {};
		\node [style=WIDEmorph] (1413) at (142, -1.5) {$T_2$};
		\node [style=none] (1414) at (143, 4.5) {};
		\node [style=none] (1415) at (142.25, -1.5) {};
		\node [style=none] (1416) at (143.75, -3.5) {};
		\node [style=none] (1417) at (142.5, -1.5) {};
		\node [style=WIDEmorph] (1418) at (144.25, -3.5) {$\putt{}_1$};
		\node [style=none] (1419) at (143.75, -3.75) {};
		\node [style=none] (1420) at (144.75, -3.5) {};
		\node [style=none] (1421) at (143.75, -5.25) {};
		\node [style=WIDEmorph] (1422) at (144.25, -5.25) {$T_1$};
		\node [style=none] (1423) at (144.75, -5.25) {};
		\node [style={white_dot}] (1424) at (149.25, -6.25) {};
		\node [style=none] (1425) at (149.25, -9.5) {};
		\node [style={white_dot}] (1426) at (142.5, -7) {};
		\node [style=morph] (1427) at (143, -9.25) {$g_2$};
		\node [style=morph] (1428) at (143.75, -12) {$g_2$};
		\node [style=none] (1429) at (143.75, -10.75) {};
		\node [style=WIDEmorph] (1430) at (144.25, -10.75) {$\putt{}_1$};
		\node [style=none] (1431) at (143.75, -11) {};
		\node [style=none] (1432) at (144.75, -10.75) {};
		\node [style={white_dot}] (1433) at (142.5, -11.25) {};
		\node [style={white_dot}] (1434) at (143, -12.75) {};
		\node [style={white_dot}] (1435) at (145.5, -12) {};
		\node [style=none] (1436) at (143, -13.75) {};
		\node [style=none] (1437) at (145.5, -13.5) {};
		\node [style={white_dot}] (1438) at (147, -11.25) {};
		\node [style=none] (1439) at (147, -13.5) {};
		\node [style=none] (1440) at (141.5, -1.25) {};
		\node [style=WIDEmorph] (1441) at (143.5, 4.75) {$\putt{}_2$};
		\node [style=none] (1442) at (144, 4.75) {};
		\node [style=WIDEmorph] (1443) at (145, 2.75) {$T_1$};
		\node [style=none] (1444) at (144.5, 2.5) {};
		\node [style=none] (1445) at (144.5, 3) {};
		\node [style=none] (1446) at (145.25, 2.75) {};
		\node [style=none] (1447) at (145.5, 2.75) {};
		\node [style=none] (1448) at (143.75, -5.5) {};
		\node [style=none] (1449) at (144.5, -5.25) {};
		\node [style=none] (1450) at (141.5, -1.75) {};
		\node [style=none] (1451) at (142.25, -1.5) {};
		\node [style=none] (1452) at (141.5, -1.25) {};
		\node [style=none] (1453) at (150.25, -0.25) {$=$};
		\node [style=WIDEmorph] (1454) at (155.25, 8) {$T_1$};
		\node [style=none] (1455) at (154.75, 7.75) {};
		\node [style=WIDEmorph] (1457) at (154, 9.25) {$\putt{}_2$};
		\node [style=none] (1458) at (153.5, 9) {};
		\node [style=none] (1459) at (154.5, 9.25) {};
		\node [style=none] (1461) at (151.25, 3) {};
		\node [style=none] (1462) at (153.5, 9.5) {};
		\node [style=none] (1463) at (153.5, 10.25) {};
		\node [style=none] (1464) at (154.75, 8.25) {};
		\node [style=none] (1465) at (155.5, 8) {};
		\node [style=none] (1466) at (155.75, 8) {};
		\node [style=WIDEmorph] (1467) at (151.75, 2.75) {$T_2$};
		\node [style=none] (1469) at (152, 2.75) {};
		\node [style=none] (1470) at (153.5, -3.5) {};
		\node [style=none] (1471) at (152.25, 2.75) {};
		\node [style=WIDEmorph] (1472) at (154, -3.5) {$\putt{}_1$};
		\node [style=none] (1473) at (153.5, -3.75) {};
		\node [style=none] (1474) at (154.5, -3.5) {};
		\node [style=none] (1475) at (153.5, -5.25) {};
		\node [style=WIDEmorph] (1476) at (154, -5.25) {$T_1$};
		\node [style=none] (1477) at (154.5, -5.25) {};
		\node [style={white_dot}] (1478) at (159, -6.25) {};
		\node [style=none] (1479) at (159, -9.5) {};
		\node [style={white_dot}] (1480) at (152.25, -7) {};
		\node [style=morph] (1481) at (152.75, -9.25) {$g_2$};
		\node [style=morph] (1482) at (153.5, -12) {$g_2$};
		\node [style=none] (1483) at (153.5, -10.75) {};
		\node [style=WIDEmorph] (1484) at (154, -10.75) {$\putt{}_1$};
		\node [style=none] (1485) at (153.5, -11) {};
		\node [style=none] (1486) at (154.5, -10.75) {};
		\node [style={white_dot}] (1487) at (152.25, -11.25) {};
		\node [style={white_dot}] (1488) at (152.75, -12.75) {};
		\node [style={white_dot}] (1489) at (155.25, -12) {};
		\node [style=none] (1490) at (152.75, -13.75) {};
		\node [style=none] (1491) at (155.25, -13.5) {};
		\node [style={white_dot}] (1492) at (156.75, -11.25) {};
		\node [style=none] (1493) at (156.75, -13.5) {};
		\node [style=none] (1494) at (151.25, 3) {};
		\node [style=none] (1496) at (154.75, 7.75) {};
		\node [style=WIDEmorph] (1497) at (154.5, 5.5) {$T_1$};
		\node [style=none] (1498) at (154, 5.25) {};
		\node [style=none] (1499) at (154, 5.75) {};
		\node [style=none] (1500) at (154.75, 5.5) {};
		\node [style=none] (1501) at (155, 5.5) {};
		\node [style=none] (1502) at (153.5, -5.5) {};
		\node [style=none] (1503) at (154.25, -5.25) {};
		\node [style=none] (1504) at (151.25, 2.5) {};
		\node [style=none] (1505) at (152, 2.75) {};
		\node [style=none] (1506) at (151.25, 3) {};
		\node [style=none] (1507) at (160, -0.25) {$=$};
		\node [style=WIDEmorph] (1508) at (165, 8) {$T_1$};
		\node [style=none] (1509) at (164.5, 7.75) {};
		\node [style=WIDEmorph] (1510) at (163.75, 9.25) {$\putt{}_2$};
		\node [style=none] (1511) at (163.25, 9) {};
		\node [style=none] (1512) at (164.25, 9.25) {};
		\node [style=none] (1514) at (163.25, 9.5) {};
		\node [style=none] (1515) at (163.25, 10.25) {};
		\node [style=none] (1516) at (164.5, 8.25) {};
		\node [style=none] (1518) at (165.5, 8) {};
		\node [style=WIDEmorph] (1519) at (161.5, 2.75) {$T_2$};
		\node [style=none] (1520) at (161.75, 2.75) {};
		\node [style=none] (1521) at (163.25, -3.5) {};
		\node [style=none] (1522) at (162, 2.75) {};
		\node [style=WIDEmorph] (1523) at (163.75, -3.5) {$\putt{}_1$};
		\node [style=none] (1524) at (163.25, -3.75) {};
		\node [style=none] (1525) at (164.25, -3.5) {};
		\node [style=none] (1526) at (163.25, -5.25) {};
		\node [style=WIDEmorph] (1527) at (163.75, -5.25) {$T_1$};
		\node [style=none] (1528) at (164.25, -5.25) {};
		\node [style={white_dot}] (1529) at (168.75, -6.25) {};
		\node [style=none] (1530) at (168.75, -9.5) {};
		\node [style={white_dot}] (1531) at (162, -7) {};
		\node [style=morph] (1532) at (162.5, -9.25) {$g_2$};
		\node [style=morph] (1533) at (163.25, -12) {$g_2$};
		\node [style=none] (1534) at (163.25, -10.75) {};
		\node [style=WIDEmorph] (1535) at (163.75, -10.75) {$\putt{}_1$};
		\node [style=none] (1536) at (163.25, -11) {};
		\node [style=none] (1537) at (164.25, -10.75) {};
		\node [style={white_dot}] (1538) at (162, -11.25) {};
		\node [style={white_dot}] (1539) at (162.5, -12.75) {};
		\node [style={white_dot}] (1540) at (165, -12) {};
		\node [style=none] (1541) at (162.5, -13.75) {};
		\node [style=none] (1542) at (165, -13.5) {};
		\node [style={white_dot}] (1543) at (166.5, -11.25) {};
		\node [style=none] (1544) at (166.5, -13.5) {};
		\node [style=none] (1546) at (164.5, 7.75) {};
		\node [style=none] (1548) at (163, 4.75) {};
		\node [style=none] (1550) at (165.25, 8) {};
		\node [style=none] (1552) at (163.25, -5.5) {};
		\node [style=none] (1553) at (164, -5.25) {};
		\node [style=none] (1554) at (161, 2.5) {};
		\node [style=none] (1555) at (161.75, 2.75) {};
		\node [style=none] (1557) at (164.5, 7.75) {};
		\node [style=morph] (1558) at (164.5, 7) {$g_2$};
		\node [style={white_dot}] (1559) at (163, 6.25) {};
		\node [style=none] (1560) at (162, 5) {};
		\node [style=none] (1561) at (162, 4.5) {};
		\node [style=WIDEmorph] (1562) at (162.5, 4.75) {$\putt{}_2$};
		\node [style=none] (1563) at (163, 4.75) {};
		\node [style=none] (1564) at (161, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1401.center) to (1402);
		\draw [in=135, out=-90, looseness=0.75] (1404.center) to (1406);
		\draw [in=90, out=-90] (1406) to (1407.center);
		\draw [in=-90, out=0] (1406) to (1402);
		\draw (1408.center) to (1409.center);
		\draw [in=90, out=-90, looseness=1.25] (1405.center) to (1410.center);
		\draw [in=90, out=-90] (1417.center) to (1416.center);
		\draw [in=90, out=-90, looseness=1.25] (1419.center) to (1421.center);
		\draw [style=new edge style 5, in=90, out=-90] (1424) to (1425.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1423.center) to (1424);
		\draw [style=new edge style 5, in=285, out=60, looseness=0.25] (1424) to (1412.center);
		\draw [style=new edge style 5, in=90, out=-90] (1420.center) to (1424);
		\draw [style=new edge style 2, in=135, out=-60] (1432.center) to (1435);
		\draw [style=new edge style 2] (1435) to (1437.center);
		\draw [in=-90, out=15] (1433) to (1427);
		\draw [in=150, out=-90] (1433) to (1434);
		\draw [in=-90, out=15, looseness=1.25] (1434) to (1428);
		\draw [in=270, out=90] (1428) to (1431.center);
		\draw (1434) to (1436.center);
		\draw [style=new edge style 6] (1438) to (1439.center);
		\draw [in=90, out=-90, looseness=0.50] (1414.center) to (1440.center);
		\draw [in=255, out=90] (1426) to (1444.center);
		\draw [in=-90, out=90, looseness=1.25] (1445.center) to (1442.center);
		\draw [in=90, out=-90, looseness=0.25] (1451.center) to (1429.center);
		\draw [in=90, out=-90] (1426) to (1427);
		\draw [in=105, out=-90] (1450.center) to (1433);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1449.center) to (1435);
		\draw [in=0, out=-90, looseness=0.50] (1448.center) to (1426);
		\draw [style=new edge style 2, in=90, out=-90] (1446.center) to (1435);
		\draw [style=new edge style 6, in=0, out=-90, looseness=0.50] (1411.center) to (1438);
		\draw [style=new edge style 6] (1447.center) to (1438);
		\draw (1462.center) to (1463.center);
		\draw [in=90, out=-90, looseness=1.25] (1459.center) to (1464.center);
		\draw [in=90, out=-90] (1471.center) to (1470.center);
		\draw [in=90, out=-90, looseness=1.25] (1473.center) to (1475.center);
		\draw [style=new edge style 5, in=90, out=-90] (1478) to (1479.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1477.center) to (1478);
		\draw [style=new edge style 5, in=285, out=60, looseness=0.25] (1478) to (1466.center);
		\draw [style=new edge style 5, in=90, out=-90] (1474.center) to (1478);
		\draw [style=new edge style 2, in=135, out=-60] (1486.center) to (1489);
		\draw [style=new edge style 2] (1489) to (1491.center);
		\draw [in=-90, out=15] (1487) to (1481);
		\draw [in=150, out=-90] (1487) to (1488);
		\draw [in=-90, out=15, looseness=1.25] (1488) to (1482);
		\draw [in=270, out=90] (1482) to (1485.center);
		\draw (1488) to (1490.center);
		\draw [style=new edge style 6] (1492) to (1493.center);
		\draw [in=255, out=90] (1480) to (1498.center);
		\draw [in=-90, out=90, looseness=1.25] (1499.center) to (1496.center);
		\draw [in=90, out=-90, looseness=0.25] (1505.center) to (1483.center);
		\draw [in=90, out=-90] (1480) to (1481);
		\draw [in=105, out=-90] (1504.center) to (1487);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1503.center) to (1489);
		\draw [in=0, out=-90, looseness=0.50] (1502.center) to (1480);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.25] (1500.center) to (1489);
		\draw [style=new edge style 6, in=0, out=-90, looseness=0.50] (1465.center) to (1492);
		\draw [style=new edge style 6] (1501.center) to (1492);
		\draw [in=90, out=-90] (1458.center) to (1461.center);
		\draw (1514.center) to (1515.center);
		\draw [in=90, out=-90, looseness=1.25] (1512.center) to (1516.center);
		\draw [in=90, out=-90] (1522.center) to (1521.center);
		\draw [in=90, out=-90, looseness=1.25] (1524.center) to (1526.center);
		\draw [style=new edge style 5, in=90, out=-90] (1529) to (1530.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1528.center) to (1529);
		\draw [style=new edge style 5, in=285, out=60, looseness=0.25] (1529) to (1518.center);
		\draw [style=new edge style 5, in=90, out=-90] (1525.center) to (1529);
		\draw [style=new edge style 2, in=135, out=-60] (1537.center) to (1540);
		\draw [style=new edge style 2] (1540) to (1542.center);
		\draw [in=-90, out=15] (1538) to (1532);
		\draw [in=150, out=-90] (1538) to (1539);
		\draw [in=-90, out=15, looseness=1.25] (1539) to (1533);
		\draw [in=270, out=90] (1533) to (1536.center);
		\draw (1539) to (1541.center);
		\draw [style=new edge style 6] (1543) to (1544.center);
		\draw [in=-90, out=90] (1531) to (1548.center);
		\draw [in=90, out=-90, looseness=0.25] (1555.center) to (1534.center);
		\draw [in=90, out=-90] (1531) to (1532);
		\draw [in=105, out=-90] (1554.center) to (1538);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1553.center) to (1540);
		\draw [in=0, out=-90, looseness=0.50] (1552.center) to (1531);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.25] (1550.center) to (1540);
		\draw [in=90, out=-90] (1557.center) to (1558);
		\draw [in=90, out=-90] (1559) to (1560.center);
		\draw [in=-90, out=0] (1559) to (1558);
		\draw [in=120, out=-90, looseness=1.25] (1511.center) to (1559);
		\draw [in=-90, out=90] (1564.center) to (1561.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flcompose_7.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1565) at (169.75, -0.25) {$=$};
		\node [style=WIDEmorph] (1566) at (175.5, 5.75) {$T_1$};
		\node [style=none] (1567) at (175, 5.5) {};
		\node [style=WIDEmorph] (1568) at (174.25, 7) {$\putt{}_2$};
		\node [style=none] (1569) at (173.75, 6.75) {};
		\node [style=none] (1570) at (174.75, 7) {};
		\node [style=none] (1571) at (173.75, 7.25) {};
		\node [style=none] (1572) at (173.75, 8) {};
		\node [style=none] (1573) at (175, 6) {};
		\node [style=none] (1574) at (176, 5.75) {};
		\node [style=WIDEmorph] (1575) at (173, 2.5) {$T_2$};
		\node [style=none] (1576) at (173.25, 2.5) {};
		\node [style=none] (1577) at (174.25, -1) {};
		\node [style=none] (1578) at (173.5, 2.5) {};
		\node [style=WIDEmorph] (1579) at (174.75, -1) {$\putt{}_1$};
		\node [style=none] (1580) at (174.25, -1.25) {};
		\node [style=none] (1581) at (175.25, -1) {};
		\node [style=none] (1582) at (174.25, -3) {};
		\node [style=WIDEmorph] (1583) at (174.75, -3) {$T_1$};
		\node [style=none] (1584) at (175.25, -3) {};
		\node [style={white_dot}] (1585) at (178.25, -5.5) {};
		\node [style=none] (1586) at (178.25, -9.75) {};
		\node [style=morph] (1589) at (173.75, -8.25) {$g_2$};
		\node [style=none] (1590) at (173.75, -7) {};
		\node [style=WIDEmorph] (1591) at (174.25, -7) {$\putt{}_1$};
		\node [style=none] (1592) at (173.75, -7.25) {};
		\node [style=none] (1593) at (174.75, -7) {};
		\node [style={white_dot}] (1594) at (172.5, -7.5) {};
		\node [style={white_dot}] (1595) at (173, -9) {};
		\node [style={white_dot}] (1596) at (175.5, -8.25) {};
		\node [style=none] (1597) at (173, -10) {};
		\node [style=none] (1598) at (175.5, -9.75) {};
		\node [style={white_dot}] (1599) at (177, -7.5) {};
		\node [style=none] (1600) at (177, -9.75) {};
		\node [style=none] (1601) at (175, 5.5) {};
		\node [style=none] (1602) at (172.5, -0.25) {};
		\node [style=none] (1603) at (175.75, 5.75) {};
		\node [style=none] (1604) at (174.25, -3.25) {};
		\node [style=none] (1605) at (175, -3) {};
		\node [style=none] (1606) at (171.5, -0.5) {};
		\node [style=none] (1607) at (173.25, 2.5) {};
		\node [style=none] (1608) at (175, 5.5) {};
		\node [style=morph] (1609) at (175, 4.75) {$g_2$};
		\node [style={white_dot}] (1610) at (173.5, 4) {};
		\node [style=none] (1611) at (172.5, 2.75) {};
		\node [style=none] (1612) at (172.5, 2.25) {};
		\node [style=WIDEmorph] (1613) at (172, -0.25) {$\putt{}_2$};
		\node [style=none] (1614) at (172.5, -0.25) {};
		\node [style=none] (1615) at (171.5, 0) {};
		\node [style=morph] (1617) at (172.5, -2.25) {$g_2$};
		\node [style=morph] (1618) at (173, -4.75) {$g_2$};
		\node [style={white_dot}] (1619) at (171.5, -3.5) {};
		\node [style=none] (1620) at (179.25, -0.25) {$=$};
		\node [style=WIDEmorph] (1621) at (184.25, 6) {$T_1$};
		\node [style=none] (1622) at (183.75, 5.75) {};
		\node [style=WIDEmorph] (1623) at (183, 7.25) {$\putt{}_2$};
		\node [style=none] (1624) at (182.5, 7) {};
		\node [style=none] (1625) at (183.5, 7.25) {};
		\node [style=none] (1626) at (182.5, 7.5) {};
		\node [style=none] (1627) at (182.5, 8.25) {};
		\node [style=none] (1628) at (183.75, 6.25) {};
		\node [style=none] (1629) at (184.75, 6) {};
		\node [style=WIDEmorph] (1630) at (181.75, 2.75) {$T_2$};
		\node [style=none] (1631) at (182, 2.75) {};
		\node [style=none] (1632) at (183, -0.75) {};
		\node [style=none] (1633) at (182.25, 2.75) {};
		\node [style=WIDEmorph] (1634) at (183.5, -0.75) {$\putt{}_1$};
		\node [style=none] (1635) at (183, -1) {};
		\node [style=none] (1636) at (184, -0.75) {};
		\node [style=none] (1637) at (183, -2.75) {};
		\node [style=WIDEmorph] (1638) at (183.5, -2.75) {$T_1$};
		\node [style=none] (1639) at (184, -2.75) {};
		\node [style={white_dot}] (1640) at (186.25, -5.5) {};
		\node [style=none] (1641) at (187, -9.5) {};
		\node [style=morph] (1642) at (182.5, -8) {$g_2$};
		\node [style=none] (1643) at (182.5, -6.75) {};
		\node [style=WIDEmorph] (1644) at (183, -6.75) {$\putt{}_1$};
		\node [style=none] (1645) at (182.5, -7) {};
		\node [style=none] (1646) at (183.5, -6.75) {};
		\node [style={white_dot}] (1647) at (181.25, -7.25) {};
		\node [style={white_dot}] (1648) at (181.75, -8.75) {};
		\node [style={white_dot}] (1649) at (184.25, -8) {};
		\node [style=none] (1650) at (181.75, -9.75) {};
		\node [style=none] (1651) at (184.25, -9.5) {};
		\node [style={white_dot}] (1652) at (185.75, -7.25) {};
		\node [style=none] (1653) at (185.75, -9.5) {};
		\node [style=none] (1654) at (183.75, 5.75) {};
		\node [style=none] (1656) at (184.5, 6) {};
		\node [style=none] (1657) at (183, -3) {};
		\node [style=none] (1658) at (183.75, -2.75) {};
		\node [style=none] (1660) at (182, 2.75) {};
		\node [style=none] (1661) at (183.75, 5.75) {};
		\node [style=morph] (1662) at (183.75, 5) {$g_2$};
		\node [style={white_dot}] (1663) at (182.25, 4.25) {};
		\node [style=none] (1664) at (181.25, 3) {};
		\node [style=none] (1665) at (181.25, 2.5) {};
		\node [style=morph] (1670) at (181.75, -4.5) {$g_2$};
		\node [style=none] (1671) at (181.25, 2.5) {};
		\node [style=none] (1685) at (188.75, -2) {};
		\node [style=none] (1688) at (189, 0.25) {};
		\node [style=none] (1689) at (189.75, 0.5) {};
		\node [style=none] (1690) at (189.25, -2) {};
		\node [style=WIDEmorph] (1691) at (189.5, 0.5) {$T$};
		\node [style=none] (1692) at (189, 0.75) {};
		\node [style=none] (1693) at (190, 0.5) {};
		\node [style=none] (1694) at (190.75, -2) {};
		\node [style=none] (1695) at (189, 1.5) {};
		\node [style={white_dot}] (1697) at (190, -1.25) {};
		\node [style=none] (1698) at (190, -2) {};
		\node [style=none] (1699) at (187.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1571.center) to (1572.center);
		\draw [in=90, out=-90, looseness=1.25] (1570.center) to (1573.center);
		\draw [in=90, out=-90] (1578.center) to (1577.center);
		\draw [in=90, out=-90, looseness=1.25] (1580.center) to (1582.center);
		\draw [style=new edge style 5, in=90, out=-90] (1585) to (1586.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1584.center) to (1585);
		\draw [style=new edge style 5, in=285, out=60, looseness=0.25] (1585) to (1574.center);
		\draw [style=new edge style 5, in=90, out=-90] (1581.center) to (1585);
		\draw [style=new edge style 2, in=135, out=-60] (1593.center) to (1596);
		\draw [style=new edge style 2] (1596) to (1598.center);
		\draw [in=150, out=-90] (1594) to (1595);
		\draw [in=-90, out=15, looseness=1.25] (1595) to (1589);
		\draw [in=270, out=90] (1589) to (1592.center);
		\draw (1595) to (1597.center);
		\draw [style=new edge style 6] (1599) to (1600.center);
		\draw [in=90, out=-90, looseness=0.25] (1607.center) to (1590.center);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1605.center) to (1596);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.25] (1603.center) to (1596);
		\draw [in=90, out=-90] (1608.center) to (1609);
		\draw [in=90, out=-90] (1610) to (1611.center);
		\draw [in=-90, out=0] (1610) to (1609);
		\draw [in=120, out=-90, looseness=1.25] (1569.center) to (1610);
		\draw [in=-90, out=90] (1615.center) to (1612.center);
		\draw [in=-90, out=180, looseness=0.75] (1594) to (1619);
		\draw (1619) to (1606.center);
		\draw [in=-90, out=0, looseness=1.50] (1619) to (1617);
		\draw (1617) to (1614.center);
		\draw [in=-90, out=90] (1618) to (1604.center);
		\draw [in=60, out=-90] (1618) to (1594);
		\draw (1626.center) to (1627.center);
		\draw [in=90, out=-90, looseness=1.25] (1625.center) to (1628.center);
		\draw [in=90, out=-90] (1633.center) to (1632.center);
		\draw [in=90, out=-90, looseness=1.25] (1635.center) to (1637.center);
		\draw [style=new edge style 5, in=90, out=-90] (1640) to (1641.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (1639.center) to (1640);
		\draw [style=new edge style 5, in=285, out=60, looseness=0.25] (1640) to (1629.center);
		\draw [style=new edge style 5, in=90, out=-90] (1636.center) to (1640);
		\draw [style=new edge style 2, in=135, out=-60] (1646.center) to (1649);
		\draw [style=new edge style 2] (1649) to (1651.center);
		\draw [in=150, out=-90] (1647) to (1648);
		\draw [in=-90, out=15, looseness=1.25] (1648) to (1642);
		\draw [in=270, out=90] (1642) to (1645.center);
		\draw (1648) to (1650.center);
		\draw [style=new edge style 6] (1652) to (1653.center);
		\draw [in=90, out=-90, looseness=0.25] (1660.center) to (1643.center);
		\draw [style=new edge style 2, in=30, out=-75, looseness=0.25] (1658.center) to (1649);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.25] (1656.center) to (1649);
		\draw [in=90, out=-90] (1661.center) to (1662);
		\draw [in=90, out=-90] (1663) to (1664.center);
		\draw [in=-90, out=0] (1663) to (1662);
		\draw [in=120, out=-90, looseness=1.25] (1624.center) to (1663);
		\draw [in=-90, out=120, looseness=0.50] (1647) to (1671.center);
		\draw [in=-90, out=90] (1670) to (1657.center);
		\draw [in=60, out=-90] (1670) to (1647);
		\draw [in=270, out=90] (1685.center) to (1688.center);
		\draw [in=90, out=-90] (1689.center) to (1690.center);
		\draw [in=90, out=-90] (1693.center) to (1694.center);
		\draw (1692.center) to (1695.center);
		\draw [style=new edge style 6] (1698.center) to (1697);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/fldep.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (52) at (-2.5, 0.25) {$T$};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-3, 0) {};
		\node [style=none] (55) at (-2.25, 0.25) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-3, -1.75) {};
		\node [style=none] (58) at (-2, 1.25) {};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style={white_dot}] (61) at (-1.5, -1) {};
		\node [style=none] (63) at (-1.5, -1.75) {};
		\node [style=none] (67) at (-2.25, -1.75) {};
		\node [style=WIDEmorph] (68) at (-1.5, 1.5) {$T$};
		\node [style=none] (69) at (-2, 1.75) {};
		\node [style=none] (71) at (-1.25, 1.5) {};
		\node [style=none] (72) at (-1, 1.5) {};
		\node [style=none] (73) at (-2, 2.75) {};
		\node [style=none] (76) at (-0.75, -1.75) {};
		\node [style=WIDEmorph] (77) at (1.5, 1) {$T$};
		\node [style=none] (78) at (1, 1.25) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (1.75, 1) {};
		\node [style=none] (82) at (1, -1.25) {};
		\node [style=none] (83) at (1, 2) {};
		\node [style={white_dot}] (84) at (2.5, -0.5) {};
		\node [style=none] (85) at (2.5, -1.25) {};
		\node [style=none] (86) at (1.75, -1.25) {};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (92) at (3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (57.center);
		\draw [in=270, out=90, looseness=1.25] (53.center) to (58.center);
		\draw (61) to (63.center);
		\draw [in=150, out=-90] (56.center) to (61);
		\draw [in=-90, out=90, looseness=1.25] (69.center) to (73.center);
		\draw [in=270, out=45, looseness=0.75] (61) to (71.center);
		\draw [in=-90, out=90] (76.center) to (72.center);
		\draw [in=270, out=90] (67.center) to (55.center);
		\draw (79.center) to (82.center);
		\draw [in=270, out=90, looseness=1.25] (78.center) to (83.center);
		\draw [in=90, out=-90] (84) to (85.center);
		\draw [in=-90, out=90] (92.center) to (90.center);
		\draw [in=270, out=90] (86.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flputput.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-2.75, 1.25) {$P$};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-3.25, 2.25) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=WIDEmorph] (18) at (1, 2.5) {$T$};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=morph] (23) at (1.25, 1.25) {$g$};
		\node [style=WIDEmorph] (26) at (1.75, 3.75) {$\putt{}$};
		\node [style=none] (27) at (0.5, 2.75) {};
		\node [style=none] (28) at (0.5, 2.25) {};
		\node [style={white_dot}] (30) at (2.5, 1) {};
		\node [style=none] (31) at (1.25, 3.5) {};
		\node [style=none] (53) at (2.25, 3.75) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style={white_dot}] (55) at (0.75, 0.5) {};
		\node [style=none] (56) at (0.25, -0.75) {};
		\node [style=none] (57) at (1.25, 4.75) {};
		\node [style=none] (58) at (1.25, 4) {};
		\node [style=none] (59) at (-4, -1.25) {};
		\node [style=WIDEmorph] (60) at (-3.5, -0.25) {$P$};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-3, -1.25) {};
		\node [style=none] (65) at (-3.25, 1) {};
		\node [style=WIDEmorph] (66) at (0, -2.25) {$T$};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (0.5, -2.25) {};
		\node [style=morph] (69) at (0.25, -3.5) {$g$};
		\node [style=WIDEmorph] (70) at (0.75, -1) {$\putt{}$};
		\node [style=none] (71) at (-0.5, -2) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style={white_dot}] (73) at (1.5, -3.75) {};
		\node [style=none] (74) at (0.25, -1.25) {};
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (1.5, -5.25) {};
		\node [style={white_dot}] (77) at (-0.25, -4.25) {};
		\node [style=none] (78) at (-0.25, -5.25) {};
		\node [style=none] (79) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (80) at (6.25, 2.5) {$T$};
		\node [style=none] (81) at (6.5, 2.5) {};
		\node [style=none] (82) at (6.75, 2.5) {};
		\node [style=morph] (83) at (6.5, 1.5) {$g$};
		\node [style=WIDEmorph] (84) at (7, 3.75) {$\putt{}$};
		\node [style=none] (85) at (5.75, 2.75) {};
		\node [style=none] (86) at (5.75, 2.25) {};
		\node [style={white_dot}] (87) at (8.25, 0.75) {};
		\node [style=none] (88) at (6.5, 3.5) {};
		\node [style=none] (89) at (7.5, 3.75) {};
		\node [style=none] (90) at (8.25, -0.75) {};
		\node [style=none] (93) at (6.5, 4.75) {};
		\node [style=none] (94) at (6.5, 4) {};
		\node [style=WIDEmorph] (95) at (5.25, -2.25) {$T$};
		\node [style=none] (96) at (5.5, -2.25) {};
		\node [style=none] (97) at (5.75, -2.25) {};
		\node [style=morph] (98) at (5.5, -3.5) {$g$};
		\node [style=none] (100) at (4.75, -2) {};
		\node [style=none] (101) at (4.75, -2.5) {};
		\node [style={white_dot}] (102) at (6.75, -3.75) {};
		\node [style={white_dot}] (103) at (5.5, -1.25) {};
		\node [style={white_dot}] (104) at (6.5, -1) {};
		\node [style=none] (105) at (6.75, -5.25) {};
		\node [style={white_dot}] (106) at (5, -4.25) {};
		\node [style=none] (107) at (5, -5.25) {};
		\node [style=none] (108) at (4.5, 0.75) {};
		\node [style=WIDEmorph] (109) at (5, 0.5) {$\putt{}$};
		\node [style=none] (110) at (4.5, 0.25) {};
		\node [style=none] (111) at (5.5, 0.5) {};
		\node [style=none] (112) at (6.5, 0.75) {};
		\node [style=WIDEmorph] (113) at (7, 0.5) {$\putt{}$};
		\node [style=none] (114) at (6.5, 0.25) {};
		\node [style=none] (115) at (7.5, 0.5) {};
		\node [style=WIDEmorph] (116) at (12, 2.5) {$T$};
		\node [style=none] (117) at (12.25, 2.5) {};
		\node [style=none] (118) at (12.5, 2.5) {};
		\node [style=WIDEmorph] (119) at (12.75, 3.75) {$\putt{}$};
		\node [style=none] (120) at (11.5, 2.75) {};
		\node [style=none] (121) at (11.5, 2.25) {};
		\node [style={white_dot}] (122) at (14, 0.75) {};
		\node [style=none] (123) at (12.25, 3.5) {};
		\node [style=none] (124) at (13.25, 3.75) {};
		\node [style=none] (125) at (14, -0.75) {};
		\node [style=none] (126) at (12.25, 4.75) {};
		\node [style=none] (127) at (12.25, 4) {};
		\node [style=WIDEmorph] (128) at (11, -2.25) {$T$};
		\node [style=none] (129) at (11.25, -2.25) {};
		\node [style=none] (130) at (11.5, -2.25) {};
		\node [style=morph] (131) at (11.25, -3.5) {$g$};
		\node [style=none] (132) at (10.5, -2) {};
		\node [style=none] (133) at (10.5, -2.5) {};
		\node [style={white_dot}] (134) at (12.5, -3.75) {};
		\node [style={white_dot}] (135) at (12.25, -1) {};
		\node [style=none] (136) at (12.5, -5.25) {};
		\node [style={white_dot}] (137) at (10.75, -4.25) {};
		\node [style=none] (138) at (10.75, -5.25) {};
		\node [style=none] (139) at (10.25, 0.75) {};
		\node [style=WIDEmorph] (140) at (10.75, 0.5) {$\putt{}$};
		\node [style=none] (141) at (10.25, 0.25) {};
		\node [style=none] (142) at (11.25, 0.5) {};
		\node [style=none] (143) at (9.25, 0) {$=$};
		\node [style=WIDEmorph] (144) at (16.5, 0.5) {$T$};
		\node [style=none] (145) at (18, 2.5) {};
		\node [style=none] (146) at (17, 0.5) {};
		\node [style=WIDEmorph] (147) at (18.5, 3.75) {$\putt{}$};
		\node [style=none] (148) at (17.25, 2.75) {};
		\node [style=none] (149) at (17.25, 2.25) {};
		\node [style={white_dot}] (150) at (19.75, -1) {};
		\node [style=none] (151) at (18, 3.5) {};
		\node [style=none] (152) at (19, 3.75) {};
		\node [style=none] (153) at (19.75, -2.5) {};
		\node [style=none] (154) at (18, 4.75) {};
		\node [style=none] (155) at (18, 4) {};
		\node [style=WIDEmorph] (156) at (16.75, -2.25) {$T$};
		\node [style=none] (157) at (17, -2.25) {};
		\node [style=none] (158) at (17.25, -2.25) {};
		\node [style=morph] (159) at (17, -3.5) {$g$};
		\node [style=none] (160) at (16.25, -2) {};
		\node [style=none] (161) at (16.25, -2.5) {};
		\node [style={white_dot}] (162) at (18.25, -3.75) {};
		\node [style={white_dot}] (163) at (18, -1) {};
		\node [style=none] (164) at (18.25, -5.25) {};
		\node [style={white_dot}] (165) at (16.5, -4.25) {};
		\node [style=none] (166) at (16.5, -5.25) {};
		\node [style=none] (167) at (16, 0.75) {};
		\node [style=WIDEmorph] (168) at (17.5, 2.5) {$\putt{}$};
		\node [style=none] (169) at (16, 0.25) {};
		\node [style=none] (170) at (16.75, 0.5) {};
		\node [style=none] (171) at (15, 0) {$=$};
		\node [style=WIDEmorph] (172) at (0.75, -10.25) {$T$};
		\node [style={white_dot}] (173) at (2.5, -10) {};
		\node [style=none] (174) at (1.25, -10.25) {};
		\node [style=WIDEmorph] (175) at (2.75, -7) {$\putt{}$};
		\node [style=none] (177) at (2.25, -7.25) {};
		\node [style={white_dot}] (178) at (4, -11.75) {};
		\node [style=none] (180) at (3.25, -7) {};
		\node [style=none] (181) at (4, -13.25) {};
		\node [style=none] (182) at (2.25, -6) {};
		\node [style=none] (183) at (2.25, -6.75) {};
		\node [style=WIDEmorph] (184) at (1, -13) {$T$};
		\node [style=none] (185) at (1.25, -13) {};
		\node [style=none] (186) at (1.5, -13) {};
		\node [style=morph] (187) at (1.25, -14.25) {$g$};
		\node [style=none] (188) at (0.5, -12.75) {};
		\node [style=none] (189) at (0.5, -13.25) {};
		\node [style={white_dot}] (190) at (2.5, -14.5) {};
		\node [style={white_dot}] (191) at (2.25, -11.75) {};
		\node [style=none] (192) at (2.5, -16) {};
		\node [style={white_dot}] (193) at (0.75, -15) {};
		\node [style=none] (194) at (0.75, -16) {};
		\node [style=none] (195) at (0.25, -10) {};
		\node [style=none] (197) at (0.25, -10.5) {};
		\node [style=none] (198) at (1, -10.25) {};
		\node [style=none] (199) at (-0.75, -10.75) {$=$};
		\node [style=WIDEmorph] (200) at (6.5, -9.5) {$T$};
		\node [style=none] (202) at (7, -9.5) {};
		\node [style=WIDEmorph] (203) at (7, -7.75) {$\putt{}$};
		\node [style=none] (204) at (6.5, -8) {};
		\node [style={white_dot}] (205) at (8.75, -10.5) {};
		\node [style=none] (206) at (7.5, -7.75) {};
		\node [style=none] (207) at (9.25, -12.5) {};
		\node [style=none] (208) at (6.5, -6.75) {};
		\node [style=none] (209) at (6.5, -7.5) {};
		\node [style=WIDEmorph] (210) at (6.75, -12.25) {$T$};
		\node [style=none] (211) at (7, -12.25) {};
		\node [style=none] (212) at (7.25, -12.25) {};
		\node [style=morph] (213) at (7, -13.5) {$g$};
		\node [style=none] (214) at (6.25, -12) {};
		\node [style=none] (215) at (6.25, -12.5) {};
		\node [style={white_dot}] (216) at (8.25, -13.75) {};
		\node [style=none] (218) at (8.25, -15.25) {};
		\node [style={white_dot}] (219) at (6.5, -14.25) {};
		\node [style=none] (220) at (6.5, -15.25) {};
		\node [style=none] (221) at (6, -9.25) {};
		\node [style=none] (222) at (6, -9.75) {};
		\node [style=none] (223) at (6.75, -9.5) {};
		\node [style=none] (224) at (5, -10.75) {$=$};
		\node [style=WIDEmorph] (225) at (11.75, -10) {$T$};
		\node [style=none] (226) at (12.25, -10) {};
		\node [style=WIDEmorph] (227) at (12.25, -8.25) {$\putt{}$};
		\node [style=none] (228) at (11.75, -8.5) {};
		\node [style={white_dot}] (229) at (14, -11) {};
		\node [style=none] (230) at (12.75, -8.25) {};
		\node [style=none] (231) at (14, -14) {};
		\node [style=none] (232) at (11.75, -7.25) {};
		\node [style=none] (233) at (11.75, -8) {};
		\node [style=none] (235) at (12, -10) {};
		\node [style=morph] (237) at (12, -12.25) {$g$};
		\node [style=none] (239) at (11.25, -10.25) {};
		\node [style={white_dot}] (240) at (13, -13) {};
		\node [style=none] (241) at (13, -14) {};
		\node [style={white_dot}] (242) at (11.5, -13) {};
		\node [style=none] (243) at (11.5, -14) {};
		\node [style=none] (244) at (11.25, -9.75) {};
		\node [style=none] (247) at (10.25, -10.75) {$=$};
		\node [style={white_dot}] (260) at (16.75, -11.25) {};
		\node [style=none] (261) at (16.75, -12.25) {};
		\node [style=none] (265) at (15.25, -10.75) {$=$};
		\node [style=WIDEmorph] (266) at (17, -9.75) {$P$};
		\node [style=none] (267) at (16.5, -9.5) {};
		\node [style=none] (268) at (17.5, -9.75) {};
		\node [style=none] (269) at (17.5, -12.25) {};
		\node [style=none] (270) at (16.5, -8.75) {};
		\node [style=none] (273) at (15.75, -12.25) {};
		\node [style=none] (277) at (16.5, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5, in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw [style=new edge style 5, in=90, out=-90] (30) to (54.center);
		\draw [style=new edge style 2, in=90, out=-90] (63.center) to (64.center);
		\draw [in=270, out=90] (61.center) to (65.center);
		\draw [in=-90, out=90, looseness=1.25] (59.center) to (62.center);
		\draw [in=90, out=-90] (67.center) to (69);
		\draw [in=270, out=90] (71.center) to (74.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (75.center) to (73);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (68.center) to (73);
		\draw [in=120, out=-90, looseness=0.75] (72.center) to (77);
		\draw (77) to (78.center);
		\draw [in=-90, out=0] (77) to (69);
		\draw [style=new edge style 2] (73) to (76.center);
		\draw [in=90, out=-90] (81.center) to (83);
		\draw [in=270, out=90] (85.center) to (88.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (89.center) to (87);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (82.center) to (87);
		\draw (93.center) to (94.center);
		\draw [style=new edge style 5] (87) to (90.center);
		\draw [in=90, out=-90] (96.center) to (98);
		\draw [in=270, out=90] (100.center) to (103);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (104) to (102);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (97.center) to (102);
		\draw [in=120, out=-90, looseness=0.75] (101.center) to (106);
		\draw (106) to (107.center);
		\draw [in=-90, out=0] (106) to (98);
		\draw [style=new edge style 2] (102) to (105.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (108.center);
		\draw [in=150, out=-90, looseness=0.75] (110.center) to (103);
		\draw [in=-90, out=15, looseness=0.75] (103) to (114.center);
		\draw [style=new edge style 2, in=150, out=-90] (111.center) to (104);
		\draw [style=new edge style 2, in=-90, out=15] (104) to (115.center);
		\draw (112.center) to (83);
		\draw [in=270, out=90] (120.center) to (123.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (124.center) to (122);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (118.center) to (122);
		\draw (126.center) to (127.center);
		\draw [style=new edge style 5] (122) to (125.center);
		\draw [in=90, out=-90] (129.center) to (131);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (135) to (134);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (130.center) to (134);
		\draw [in=120, out=-90, looseness=0.75] (133.center) to (137);
		\draw (137) to (138.center);
		\draw [in=-90, out=0] (137) to (131);
		\draw [style=new edge style 2] (134) to (136.center);
		\draw [in=90, out=-90, looseness=1.25] (121.center) to (139.center);
		\draw [style=new edge style 2, in=150, out=-90] (142.center) to (135);
		\draw [in=90, out=-90] (141.center) to (132.center);
		\draw [style=new edge style 2, in=90, out=-90] (117.center) to (135);
		\draw [in=270, out=90] (148.center) to (151.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (152.center) to (150);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (146.center) to (150);
		\draw (154.center) to (155.center);
		\draw [style=new edge style 5] (150) to (153.center);
		\draw [in=90, out=-90] (157.center) to (159);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (163) to (162);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (158.center) to (162);
		\draw [in=120, out=-90, looseness=0.75] (161.center) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (165) to (159);
		\draw [style=new edge style 2] (162) to (164.center);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (167.center);
		\draw [style=new edge style 2, in=150, out=-90] (170.center) to (163);
		\draw [in=90, out=-90] (169.center) to (160.center);
		\draw [style=new edge style 2, in=90, out=-90] (145.center) to (163);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (180.center) to (178);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (174.center) to (178);
		\draw (182.center) to (183.center);
		\draw [style=new edge style 5] (178) to (181.center);
		\draw [in=90, out=-90] (185.center) to (187);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (191) to (190);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (186.center) to (190);
		\draw [in=120, out=-90, looseness=0.75] (189.center) to (193);
		\draw (193) to (194.center);
		\draw [in=-90, out=0] (193) to (187);
		\draw [style=new edge style 2] (190) to (192.center);
		\draw [in=90, out=-90, looseness=1.25] (177.center) to (195.center);
		\draw [style=new edge style 2, in=150, out=-90] (198.center) to (191);
		\draw [in=90, out=-90] (197.center) to (188.center);
		\draw [style=new edge style 2, in=90, out=-90] (173) to (191);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (206.center) to (205);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (202.center) to (205);
		\draw (208.center) to (209.center);
		\draw [style=new edge style 5, in=90, out=-90] (205) to (207.center);
		\draw [in=90, out=-90] (211.center) to (213);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (212.center) to (216);
		\draw [in=120, out=-90, looseness=0.75] (215.center) to (219);
		\draw (219) to (220.center);
		\draw [in=-90, out=0] (219) to (213);
		\draw [style=new edge style 2] (216) to (218.center);
		\draw [in=90, out=-90, looseness=1.25] (204.center) to (221.center);
		\draw [in=90, out=-90] (222.center) to (214.center);
		\draw [style=new edge style 2, in=45, out=-90, looseness=0.50] (223.center) to (216);
		\draw [style=new edge style 5, in=60, out=-90, looseness=0.75] (230.center) to (229);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (226.center) to (229);
		\draw (232.center) to (233.center);
		\draw [style=new edge style 5, in=90, out=-90] (229) to (231.center);
		\draw [in=90, out=-90] (235.center) to (237);
		\draw [in=120, out=-90, looseness=0.75] (239.center) to (242);
		\draw (242) to (243.center);
		\draw [in=-90, out=0] (242) to (237);
		\draw [style=new edge style 2] (240) to (241.center);
		\draw [in=90, out=-90, looseness=1.25] (228.center) to (244.center);
		\draw [style=new edge style 2] (260) to (261.center);
		\draw [style=new edge style 5, in=90, out=-90] (268.center) to (269.center);
		\draw (267.center) to (270.center);
		\draw [in=270, out=90] (273.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flputputa.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-2.75, 1.25) {$P$};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-2.25, -1.25) {};
		\node [style=none] (16) at (-3.25, 2.25) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=WIDEmorph] (18) at (1, 2.5) {$T$};
		\node [style=none] (21) at (1.25, 2.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=morph] (23) at (1.25, 1.25) {$g$};
		\node [style=WIDEmorph] (26) at (1.75, 3.75) {$\putt{}$};
		\node [style=none] (27) at (0.5, 2.75) {};
		\node [style=none] (28) at (0.5, 2.25) {};
		\node [style={white_dot}] (30) at (2.5, 1) {};
		\node [style=none] (31) at (1.25, 3.5) {};
		\node [style=none] (53) at (2.25, 3.75) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style={white_dot}] (55) at (0.75, 0.5) {};
		\node [style=none] (56) at (0.25, -0.75) {};
		\node [style=none] (57) at (1.25, 4.75) {};
		\node [style=none] (58) at (1.25, 4) {};
		\node [style=none] (59) at (-4, -1.25) {};
		\node [style=WIDEmorph] (60) at (-3.5, -0.25) {$P$};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (62) at (-4, -0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-3, -1.25) {};
		\node [style=none] (65) at (-3.25, 1) {};
		\node [style=WIDEmorph] (66) at (0, -2.25) {$T$};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (0.5, -2.25) {};
		\node [style=morph] (69) at (0.25, -3.5) {$g$};
		\node [style=WIDEmorph] (70) at (0.75, -1) {$\putt{}$};
		\node [style=none] (71) at (-0.5, -2) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style={white_dot}] (73) at (1.5, -3.75) {};
		\node [style=none] (74) at (0.25, -1.25) {};
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (1.5, -5.25) {};
		\node [style={white_dot}] (77) at (-0.25, -4.25) {};
		\node [style=none] (78) at (-0.25, -5.25) {};
		\node [style=none] (79) at (3.5, 0) {$=$};
		\node [style=WIDEmorph] (80) at (6.25, 2.5) {$T$};
		\node [style=none] (81) at (6.5, 2.5) {};
		\node [style=none] (82) at (6.75, 2.5) {};
		\node [style=morph] (83) at (6.5, 1.5) {$g$};
		\node [style=WIDEmorph] (84) at (7, 3.75) {$\putt{}$};
		\node [style=none] (85) at (5.75, 2.75) {};
		\node [style=none] (86) at (5.75, 2.25) {};
		\node [style={white_dot}] (87) at (8.25, 0.75) {};
		\node [style=none] (88) at (6.5, 3.5) {};
		\node [style=none] (89) at (7.5, 3.75) {};
		\node [style=none] (90) at (8.25, -0.75) {};
		\node [style=none] (93) at (6.5, 4.75) {};
		\node [style=none] (94) at (6.5, 4) {};
		\node [style=WIDEmorph] (95) at (5.25, -2.25) {$T$};
		\node [style=none] (96) at (5.5, -2.25) {};
		\node [style=none] (97) at (5.75, -2.25) {};
		\node [style=morph] (98) at (5.5, -3.5) {$g$};
		\node [style=none] (100) at (4.75, -2) {};
		\node [style=none] (101) at (4.75, -2.5) {};
		\node [style={white_dot}] (102) at (6.75, -3.75) {};
		\node [style={white_dot}] (103) at (5.5, -1.25) {};
		\node [style={white_dot}] (104) at (6.5, -1) {};
		\node [style=none] (105) at (6.75, -5.25) {};
		\node [style={white_dot}] (106) at (5, -4.25) {};
		\node [style=none] (107) at (5, -5.25) {};
		\node [style=none] (108) at (4.5, 0.75) {};
		\node [style=WIDEmorph] (109) at (5, 0.5) {$\putt{}$};
		\node [style=none] (110) at (4.5, 0.25) {};
		\node [style=none] (111) at (5.5, 0.5) {};
		\node [style=none] (112) at (6.5, 0.75) {};
		\node [style=WIDEmorph] (113) at (7, 0.5) {$\putt{}$};
		\node [style=none] (114) at (6.5, 0.25) {};
		\node [style=none] (115) at (7.5, 0.5) {};
		\node [style=WIDEmorph] (116) at (12, 2.5) {$T$};
		\node [style=none] (117) at (12.25, 2.5) {};
		\node [style=none] (118) at (12.5, 2.5) {};
		\node [style=WIDEmorph] (119) at (12.75, 3.75) {$\putt{}$};
		\node [style=none] (120) at (11.5, 2.75) {};
		\node [style=none] (121) at (11.5, 2.25) {};
		\node [style={white_dot}] (122) at (14, 0.75) {};
		\node [style=none] (123) at (12.25, 3.5) {};
		\node [style=none] (124) at (13.25, 3.75) {};
		\node [style=none] (125) at (14, -0.75) {};
		\node [style=none] (126) at (12.25, 4.75) {};
		\node [style=none] (127) at (12.25, 4) {};
		\node [style=WIDEmorph] (128) at (11, -2.25) {$T$};
		\node [style=none] (129) at (11.25, -2.25) {};
		\node [style=none] (130) at (11.5, -2.25) {};
		\node [style=morph] (131) at (11.25, -3.5) {$g$};
		\node [style=none] (132) at (10.5, -2) {};
		\node [style=none] (133) at (10.5, -2.5) {};
		\node [style={white_dot}] (134) at (12.5, -3.75) {};
		\node [style={white_dot}] (135) at (12.25, -1) {};
		\node [style=none] (136) at (12.5, -5.25) {};
		\node [style={white_dot}] (137) at (10.75, -4.25) {};
		\node [style=none] (138) at (10.75, -5.25) {};
		\node [style=none] (139) at (10.25, 0.75) {};
		\node [style=WIDEmorph] (140) at (10.75, 0.5) {$\putt{}$};
		\node [style=none] (141) at (10.25, 0.25) {};
		\node [style=none] (142) at (11.25, 0.5) {};
		\node [style=none] (143) at (9.25, 0) {$=$};
		\node [style=WIDEmorph] (144) at (16.5, 0.5) {$T$};
		\node [style=none] (145) at (18, 2.5) {};
		\node [style=none] (146) at (17, 0.5) {};
		\node [style=WIDEmorph] (147) at (18.5, 3.75) {$\putt{}$};
		\node [style=none] (148) at (17.25, 2.75) {};
		\node [style=none] (149) at (17.25, 2.25) {};
		\node [style={white_dot}] (150) at (19.75, -1) {};
		\node [style=none] (151) at (18, 3.5) {};
		\node [style=none] (152) at (19, 3.75) {};
		\node [style=none] (153) at (19.75, -2.5) {};
		\node [style=none] (154) at (18, 4.75) {};
		\node [style=none] (155) at (18, 4) {};
		\node [style=WIDEmorph] (156) at (16.75, -2.25) {$T$};
		\node [style=none] (157) at (17, -2.25) {};
		\node [style=none] (158) at (17.25, -2.25) {};
		\node [style=morph] (159) at (17, -3.5) {$g$};
		\node [style=none] (160) at (16.25, -2) {};
		\node [style=none] (161) at (16.25, -2.5) {};
		\node [style={white_dot}] (162) at (18.25, -3.75) {};
		\node [style={white_dot}] (163) at (18, -1) {};
		\node [style=none] (164) at (18.25, -5.25) {};
		\node [style={white_dot}] (165) at (16.5, -4.25) {};
		\node [style=none] (166) at (16.5, -5.25) {};
		\node [style=none] (167) at (16, 0.75) {};
		\node [style=WIDEmorph] (168) at (17.5, 2.5) {$\putt{}$};
		\node [style=none] (169) at (16, 0.25) {};
		\node [style=none] (170) at (16.75, 0.5) {};
		\node [style=none] (171) at (15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5, in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw [style=new edge style 5, in=90, out=-90] (30) to (54.center);
		\draw [style=new edge style 2, in=90, out=-90] (63.center) to (64.center);
		\draw [in=270, out=90] (61.center) to (65.center);
		\draw [in=-90, out=90, looseness=1.25] (59.center) to (62.center);
		\draw [in=90, out=-90] (67.center) to (69);
		\draw [in=270, out=90] (71.center) to (74.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (75.center) to (73);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (68.center) to (73);
		\draw [in=120, out=-90, looseness=0.75] (72.center) to (77);
		\draw (77) to (78.center);
		\draw [in=-90, out=0] (77) to (69);
		\draw [style=new edge style 2] (73) to (76.center);
		\draw [in=90, out=-90] (81.center) to (83);
		\draw [in=270, out=90] (85.center) to (88.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (89.center) to (87);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (82.center) to (87);
		\draw (93.center) to (94.center);
		\draw [style=new edge style 5] (87) to (90.center);
		\draw [in=90, out=-90] (96.center) to (98);
		\draw [in=270, out=90] (100.center) to (103);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (104) to (102);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (97.center) to (102);
		\draw [in=120, out=-90, looseness=0.75] (101.center) to (106);
		\draw (106) to (107.center);
		\draw [in=-90, out=0] (106) to (98);
		\draw [style=new edge style 2] (102) to (105.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (108.center);
		\draw [in=150, out=-90, looseness=0.75] (110.center) to (103);
		\draw [in=-90, out=15, looseness=0.75] (103) to (114.center);
		\draw [style=new edge style 2, in=150, out=-90] (111.center) to (104);
		\draw [style=new edge style 2, in=-90, out=15] (104) to (115.center);
		\draw (112.center) to (83);
		\draw [in=270, out=90] (120.center) to (123.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (124.center) to (122);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (118.center) to (122);
		\draw (126.center) to (127.center);
		\draw [style=new edge style 5] (122) to (125.center);
		\draw [in=90, out=-90] (129.center) to (131);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (135) to (134);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (130.center) to (134);
		\draw [in=120, out=-90, looseness=0.75] (133.center) to (137);
		\draw (137) to (138.center);
		\draw [in=-90, out=0] (137) to (131);
		\draw [style=new edge style 2] (134) to (136.center);
		\draw [in=90, out=-90, looseness=1.25] (121.center) to (139.center);
		\draw [style=new edge style 2, in=150, out=-90] (142.center) to (135);
		\draw [in=90, out=-90] (141.center) to (132.center);
		\draw [style=new edge style 2, in=90, out=-90] (117.center) to (135);
		\draw [in=270, out=90] (148.center) to (151.center);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (152.center) to (150);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (146.center) to (150);
		\draw (154.center) to (155.center);
		\draw [style=new edge style 5] (150) to (153.center);
		\draw [in=90, out=-90] (157.center) to (159);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (163) to (162);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (158.center) to (162);
		\draw [in=120, out=-90, looseness=0.75] (161.center) to (165);
		\draw (165) to (166.center);
		\draw [in=-90, out=0] (165) to (159);
		\draw [style=new edge style 2] (162) to (164.center);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (167.center);
		\draw [style=new edge style 2, in=150, out=-90] (170.center) to (163);
		\draw [in=90, out=-90] (169.center) to (160.center);
		\draw [style=new edge style 2, in=90, out=-90] (145.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/flputputb.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (172) at (-7.25, 0.75) {$T$};
		\node [style={white_dot}] (173) at (-5.5, 1) {};
		\node [style=none] (174) at (-6.75, 0.75) {};
		\node [style=WIDEmorph] (175) at (-5.25, 4) {$\putt{}$};
		\node [style=none] (177) at (-5.75, 3.75) {};
		\node [style={white_dot}] (178) at (-4, -0.75) {};
		\node [style=none] (180) at (-4.75, 4) {};
		\node [style=none] (181) at (-4, -2.25) {};
		\node [style=none] (182) at (-5.75, 5) {};
		\node [style=none] (183) at (-5.75, 4.25) {};
		\node [style=WIDEmorph] (184) at (-7, -2) {$T$};
		\node [style=none] (185) at (-6.75, -2) {};
		\node [style=none] (186) at (-6.5, -2) {};
		\node [style=morph] (187) at (-6.75, -3.25) {$g$};
		\node [style=none] (188) at (-7.5, -1.75) {};
		\node [style=none] (189) at (-7.5, -2.25) {};
		\node [style={white_dot}] (190) at (-5.5, -3.5) {};
		\node [style={white_dot}] (191) at (-5.75, -0.75) {};
		\node [style=none] (192) at (-5.5, -5) {};
		\node [style={white_dot}] (193) at (-7.25, -4) {};
		\node [style=none] (194) at (-7.25, -5) {};
		\node [style=none] (195) at (-7.75, 1) {};
		\node [style=none] (197) at (-7.75, 0.5) {};
		\node [style=none] (198) at (-7, 0.75) {};
		\node [style=none] (199) at (-8.75, 0.25) {$=$};
		\node [style=WIDEmorph] (200) at (-1.5, 1.5) {$T$};
		\node [style=none] (202) at (-1, 1.5) {};
		\node [style=WIDEmorph] (203) at (-1, 3.25) {$\putt{}$};
		\node [style=none] (204) at (-1.5, 3) {};
		\node [style={white_dot}] (205) at (0.75, 0.5) {};
		\node [style=none] (206) at (-0.5, 3.25) {};
		\node [style=none] (207) at (1.25, -1.5) {};
		\node [style=none] (208) at (-1.5, 4.25) {};
		\node [style=none] (209) at (-1.5, 3.5) {};
		\node [style=WIDEmorph] (210) at (-1.25, -1.25) {$T$};
		\node [style=none] (211) at (-1, -1.25) {};
		\node [style=none] (212) at (-0.75, -1.25) {};
		\node [style=morph] (213) at (-1, -2.5) {$g$};
		\node [style=none] (214) at (-1.75, -1) {};
		\node [style=none] (215) at (-1.75, -1.5) {};
		\node [style={white_dot}] (216) at (0.25, -2.75) {};
		\node [style=none] (218) at (0.25, -4.25) {};
		\node [style={white_dot}] (219) at (-1.5, -3.25) {};
		\node [style=none] (220) at (-1.5, -4.25) {};
		\node [style=none] (221) at (-2, 1.75) {};
		\node [style=none] (222) at (-2, 1.25) {};
		\node [style=none] (223) at (-1.25, 1.5) {};
		\node [style=none] (224) at (-3, 0.25) {$=$};
		\node [style=WIDEmorph] (225) at (3.75, 1) {$T$};
		\node [style=none] (226) at (4.25, 1) {};
		\node [style=WIDEmorph] (227) at (4.25, 2.75) {$\putt{}$};
		\node [style=none] (228) at (3.75, 2.5) {};
		\node [style={white_dot}] (229) at (6, 0) {};
		\node [style=none] (230) at (4.75, 2.75) {};
		\node [style=none] (231) at (6, -3) {};
		\node [style=none] (232) at (3.75, 3.75) {};
		\node [style=none] (233) at (3.75, 3) {};
		\node [style=none] (235) at (4, 1) {};
		\node [style=morph] (237) at (4, -1.25) {$g$};
		\node [style=none] (239) at (3.25, 0.75) {};
		\node [style={white_dot}] (240) at (5, -2) {};
		\node [style=none] (241) at (5, -3) {};
		\node [style={white_dot}] (242) at (3.5, -2) {};
		\node [style=none] (243) at (3.5, -3) {};
		\node [style=none] (244) at (3.25, 1.25) {};
		\node [style=none] (247) at (2.25, 0.25) {$=$};
		\node [style={white_dot}] (260) at (8.75, -0.25) {};
		\node [style=none] (261) at (8.75, -1.25) {};
		\node [style=none] (265) at (7.25, 0.25) {$=$};
		\node [style=WIDEmorph] (266) at (9, 1.25) {$P$};
		\node [style=none] (267) at (8.5, 1.5) {};
		\node [style=none] (268) at (9.5, 1.25) {};
		\node [style=none] (269) at (9.5, -1.25) {};
		\node [style=none] (270) at (8.5, 2.25) {};
		\node [style=none] (273) at (7.75, -1.25) {};
		\node [style=none] (277) at (8.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (180.center) to (178);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (174.center) to (178);
		\draw (182.center) to (183.center);
		\draw [style=new edge style 5] (178) to (181.center);
		\draw [in=90, out=-90] (185.center) to (187);
		\draw [style=new edge style 2, in=30, out=-90, looseness=0.50] (191) to (190);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (186.center) to (190);
		\draw [in=120, out=-90, looseness=0.75] (189.center) to (193);
		\draw (193) to (194.center);
		\draw [in=-90, out=0] (193) to (187);
		\draw [style=new edge style 2] (190) to (192.center);
		\draw [in=90, out=-90, looseness=1.25] (177.center) to (195.center);
		\draw [style=new edge style 2, in=150, out=-90] (198.center) to (191);
		\draw [in=90, out=-90] (197.center) to (188.center);
		\draw [style=new edge style 2, in=90, out=-90] (173) to (191);
		\draw [style=new edge style 5, in=30, out=-90, looseness=0.50] (206.center) to (205);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (202.center) to (205);
		\draw (208.center) to (209.center);
		\draw [style=new edge style 5, in=90, out=-90] (205) to (207.center);
		\draw [in=90, out=-90] (211.center) to (213);
		\draw [style=new edge style 2, in=150, out=-75, looseness=0.75] (212.center) to (216);
		\draw [in=120, out=-90, looseness=0.75] (215.center) to (219);
		\draw (219) to (220.center);
		\draw [in=-90, out=0] (219) to (213);
		\draw [style=new edge style 2] (216) to (218.center);
		\draw [in=90, out=-90, looseness=1.25] (204.center) to (221.center);
		\draw [in=90, out=-90] (222.center) to (214.center);
		\draw [style=new edge style 2, in=45, out=-90, looseness=0.50] (223.center) to (216);
		\draw [style=new edge style 5, in=60, out=-90, looseness=0.75] (230.center) to (229);
		\draw [style=new edge style 5, in=150, out=-75, looseness=0.75] (226.center) to (229);
		\draw (232.center) to (233.center);
		\draw [style=new edge style 5, in=90, out=-90] (229) to (231.center);
		\draw [in=90, out=-90] (235.center) to (237);
		\draw [in=120, out=-90, looseness=0.75] (239.center) to (242);
		\draw (242) to (243.center);
		\draw [in=-90, out=0] (242) to (237);
		\draw [style=new edge style 2] (240) to (241.center);
		\draw [in=90, out=-90, looseness=1.25] (228.center) to (244.center);
		\draw [style=new edge style 2] (260) to (261.center);
		\draw [style=new edge style 5, in=90, out=-90] (268.center) to (269.center);
		\draw (267.center) to (270.center);
		\draw [in=270, out=90] (273.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/formertag.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4.5) {};
		\node [style=none] (1) at (-2, 3.5) {};
		\node [style=WIDEmorph] (2) at (-1.5, 3.5) {$T_2$};
		\node [style=none] (3) at (-2, 3.25) {};
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (6) at (-1, 3.5) {};
		\node [style=WIDEmorph] (7) at (0.5, 2.5) {$\putt{}_1$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=WIDEmorph] (11) at (0.25, 1.25) {$T_1$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=morph] (15) at (-1.25, 0) {$g_2$};
		\node [style=morph] (16) at (-0.5, -2.75) {$g_2$};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=WIDEmorph] (18) at (0, -1.5) {$\putt{}_1$};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style={white_dot}] (21) at (-1.75, -2) {};
		\node [style={white_dot}] (22) at (-1.25, -3.5) {};
		\node [style={white_dot}] (23) at (1.25, -2.75) {};
		\node [style={white_dot}] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (-1.25, -4.5) {};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (2.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=new edge style 2, in=105, out=-75] (13.center) to (23);
		\draw [style=new edge style 2, in=135, out=-60] (20.center) to (23);
		\draw [style=new edge style 2] (23) to (26.center);
		\draw [style=new edge style 5] (24) to (27.center);
		\draw [in=135, out=-90, looseness=0.75] (3.center) to (21);
		\draw [in=-90, out=15] (21) to (15);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (15);
		\draw [in=90, out=-90] (4.center) to (17.center);
		\draw [in=150, out=-90] (21) to (22);
		\draw [in=-90, out=15, looseness=1.25] (22) to (16);
		\draw [in=270, out=90] (16) to (19.center);
		\draw (22) to (25.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (14.center) to (24);
		\draw [style=new edge style 5, in=90, out=-90] (9.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/formertag_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=WIDEmorph] (2) at (-0.25, 1.5) {$T_2$};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=morph] (7) at (0.25, -1.75) {$g_2$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=WIDEmorph] (9) at (0.75, -0.5) {$\putt{}_1$};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style={white_dot}] (12) at (-0.5, -2.5) {};
		\node [style=none] (13) at (2, -2.5) {};
		\node [style=none] (14) at (-0.5, -3.5) {};
		\node [style=none] (15) at (3.5, -3.5) {\texttt{Past Value of V}};
		\node [style=none] (16) at (2.25, -2.5) {};
		\node [style=none] (17) at (3.5, -3) {};
		\node [style=none] (18) at (-0.75, -3) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (-5.25, 0) {};
		\node [style=none] (21) at (-5.25, 0.5) {$\texttt{Past Value of Intermediate System V'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (5.center);
		\draw [style=new edge style 2, in=90, out=-60, looseness=1.25] (11.center) to (13.center);
		\draw [in=90, out=-90] (4.center) to (8.center);
		\draw [in=-90, out=15, looseness=1.25] (12) to (7);
		\draw [in=270, out=90] (7) to (10.center);
		\draw (12) to (14.center);
		\draw [in=150, out=-90, looseness=0.50] (3.center) to (12);
		\draw [style=new edge style 0, in=0, out=-180] (19.center) to (20.center);
		\draw [style=new edge style 0, in=-105, out=-180, looseness=0.75] (18.center) to (20.center);
		\draw [style=new edge style 0, in=90, out=0] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/formertag_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=WIDEmorph] (2) at (-1.5, 2.5) {$T_2$};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=WIDEmorph] (7) at (0.5, 1.25) {$\putt{}_1$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=WIDEmorph] (11) at (0.25, 0) {$T_1$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=morph] (15) at (-0.75, -1.25) {$g_2$};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style={white_dot}] (17) at (-1.5, -2.25) {};
		\node [style=none] (18) at (1, -2.5) {};
		\node [style={white_dot}] (19) at (2, -1) {};
		\node [style=none] (20) at (-1.5, -3.25) {};
		\node [style=none] (21) at (2, -2.5) {};
		\node [style=none] (22) at (2, 3.25) {\texttt{Value of System V' after update by }$P_1$};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (10.center);
		\draw [style=new edge style 2, in=90, out=-90] (13.center) to (18.center);
		\draw [style=new edge style 5] (19) to (21.center);
		\draw [in=135, out=-90, looseness=0.75] (3.center) to (17);
		\draw [in=-90, out=15] (17) to (15);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (15);
		\draw [in=90, out=-90] (4.center) to (16.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (14.center) to (19);
		\draw [style=new edge style 5, in=90, out=-90] (9.center) to (19);
		\draw (17) to (20.center);
		\draw [style=new edge style 0, in=-180, out=0] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/formertag_n.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1.25, 1.75) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=WIDEmorph] (76) at (1.75, 0.75) {$T_2$};
		\node [style=none] (77) at (1.25, 0.5) {};
		\node [style=none] (82) at (2, 0.75) {};
		\node [style=none] (83) at (3.25, -0.5) {};
		\node [style=none] (84) at (2.25, 0.75) {};
		\node [style=WIDEmorph] (85) at (3.75, -0.5) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, -0.75) {};
		\node [style=none] (87) at (4.25, -0.5) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=WIDEmorph] (90) at (3.5, -1.75) {$T_1$};
		\node [style=none] (91) at (3, -2) {};
		\node [style=none] (94) at (3.75, -1.75) {};
		\node [style=none] (95) at (4, -1.75) {};
		\node [style=morph] (96) at (2.5, -3) {$g_2$};
		\node [style=none] (98) at (2, -0.25) {};
		\node [style={white_dot}] (102) at (1.75, -4) {};
		\node [style=none] (104) at (4.25, -4.25) {};
		\node [style={white_dot}] (105) at (5.25, -2.75) {};
		\node [style=none] (106) at (1.75, -5) {};
		\node [style=none] (108) at (5.25, -4.25) {};
		\node [style=none] (168) at (7.25, 7.25) {};
		\node [style=none] (169) at (5.25, 1.5) {\texttt{Value of System V' after update by }$P_1$};
		\node [style=none] (170) at (3, 0.25) {};
		\node [style=none] (171) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (55.center) to (56.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=90, out=-90] (94.center) to (104.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (102) to (106.center);
		\draw [style=new edge style 0, in=-180, out=0] (170.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/idem.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 2) {$T$};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-2.25, 3) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style=WIDEmorph] (53) at (-3.25, 0) {$T$};
		\node [style=none] (55) at (-3.75, -0.25) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=none] (58) at (-3.75, -1) {};
		\node [style={white_dot}] (62) at (-1.5, -1.5) {};
		\node [style={white_dot}] (63) at (-2.5, -1.75) {};
		\node [style=none] (64) at (-1.5, -2.5) {};
		\node [style=none] (65) at (-2.5, -2.5) {};
		\node [style=WIDEmorph] (66) at (1.25, 0.25) {$T$};
		\node [style=none] (67) at (0.75, 0.5) {};
		\node [style=none] (68) at (0.75, 0) {};
		\node [style=none] (69) at (1.5, 0.25) {};
		\node [style=none] (70) at (1.75, 0.25) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, 1.25) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (74) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw (55.center) to (58.center);
		\draw (62) to (64.center);
		\draw [in=30, out=-90, looseness=0.50] (4.center) to (62);
		\draw [in=180, out=-90, looseness=1.25] (57.center) to (62);
		\draw [in=180, out=-90] (56.center) to (63);
		\draw [in=-90, out=0, looseness=0.50] (63) to (3.center);
		\draw (63) to (65.center);
		\draw (68.center) to (71.center);
		\draw [in=-90, out=90, looseness=1.25] (67.center) to (72.center);
		\draw (70.center) to (73.center);
		\draw (74.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/par_get.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (130) at (-2, 0) {$g$};
		\node [style=none] (131) at (-2, 0.75) {};
		\node [style=none] (132) at (-2, -0.75) {};
		\node [style=none] (184) at (0, 0.75) {};
		\node [style=morph] (185) at (0, 0) {$g_1$};
		\node [style=none] (186) at (0, -0.75) {};
		\node [style=none] (232) at (-1, 0) {$=$};
		\node [style=morph] (233) at (1, 0) {$g_2$};
		\node [style=none] (234) at (1, 0.75) {};
		\node [style=none] (236) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (131.center) to (130);
		\draw (132.center) to (130);
		\draw (186.center) to (185);
		\draw (234.center) to (233);
		\draw (184.center) to (185);
		\draw (233) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/par_put.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (187) at (-3, -0.75) {};
		\node [style=WIDEmorph] (188) at (-2.5, 0.25) {$\putt{}$};
		\node [style=none] (189) at (-3, 0.5) {};
		\node [style=none] (190) at (-3, 0) {};
		\node [style=none] (191) at (-2, 0.25) {};
		\node [style=none] (192) at (-2, -0.75) {};
		\node [style=none] (193) at (-3, 1.25) {};
		\node [style=none] (194) at (-1, 0) {$=$};
		\node [style=none] (199) at (-0.25, -1) {};
		\node [style=WIDEmorph] (200) at (0.25, 0.5) {$\putt{}_1$};
		\node [style=none] (201) at (-0.25, 0.75) {};
		\node [style=none] (202) at (-0.25, 0.25) {};
		\node [style=none] (203) at (0.75, 0.5) {};
		\node [style=none] (204) at (2, -1) {};
		\node [style=none] (205) at (-0.25, 1.5) {};
		\node [style=none] (206) at (0.75, -1) {};
		\node [style=WIDEmorph] (207) at (2.25, 0.5) {$\putt{}_2$};
		\node [style=none] (208) at (1.75, 0.75) {};
		\node [style=none] (209) at (1.75, 0.25) {};
		\node [style=none] (210) at (2.75, 0.5) {};
		\node [style=none] (211) at (2.75, -1) {};
		\node [style=none] (212) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (191.center) to (192.center);
		\draw (189.center) to (193.center);
		\draw [in=-90, out=90, looseness=1.25] (187.center) to (190.center);
		\draw [in=90, out=-90] (203.center) to (204.center);
		\draw (201.center) to (205.center);
		\draw [in=-90, out=90, looseness=1.25] (199.center) to (202.center);
		\draw [in=90, out=-90] (210.center) to (211.center);
		\draw (208.center) to (212.center);
		\draw [in=-90, out=90, looseness=1.25] (206.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/pdep.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-1.75, 0.25) {$T$};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style={white_dot}] (46) at (2, -0.25) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=WIDEmorph] (53) at (1.25, 0.5) {$T'$};
		\node [style=none] (54) at (0.75, 0.75) {};
		\node [style=none] (55) at (0.75, 0.25) {};
		\node [style=none] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw (46) to (48.center);
		\draw (4.center) to (49.center);
		\draw (52.center) to (3.center);
		\draw (55.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.25] (54.center) to (59.center);
		\draw [in=90, out=-90] (57.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/proccomp.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.25, -1) {$A$};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-3.75, 0) {$f$};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.25, 1) {$B$};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.25, -1) {$C$};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {$g$};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-1.25, 1) {$D$};
		\node [style=none] (24) at (2.5, -2) {$A$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (2, -1) {$f$};
		\node [style=none] (30) at (2, -1.5) {};
		\node [style=none] (31) at (2, -2.25) {};
		\node [style=none] (32) at (2.5, 0) {$B$};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=none] (34) at (2, 1.5) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (37) at (2.5, 1.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (2, 1) {$g$};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (2.5, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (27.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (36.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provecommute_a.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-1.75, 0.5) {$T$};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=WIDEmorph] (18) at (4, 6.75) {$T_1$};
		\node [style=none] (21) at (3.5, 6.5) {};
		\node [style=morph] (23) at (3.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 8) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 7.75) {};
		\node [style=none] (53) at (3.5, 8) {};
		\node [style={white_dot}] (55) at (2.75, 5) {};
		\node [style=none] (56) at (1.25, 3.5) {};
		\node [style=none] (60) at (2.5, 8.25) {};
		\node [style=none] (61) at (2.5, 9) {};
		\node [style=none] (62) at (3.5, 7) {};
		\node [style=none] (63) at (4.25, 6.75) {};
		\node [style=none] (72) at (-1.5, 0.5) {};
		\node [style=none] (73) at (-1, -2.25) {};
		\node [style=none] (75) at (4.5, 6.75) {};
		\node [style=WIDEmorph] (76) at (1.75, 3.5) {$T_2$};
		\node [style=none] (77) at (1.25, 3.25) {};
		\node [style=none] (82) at (2, 3.5) {};
		\node [style=none] (83) at (3.25, 2.5) {};
		\node [style=none] (84) at (2.25, 3.5) {};
		\node [style=WIDEmorph] (85) at (3.75, 2.5) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, 2.25) {};
		\node [style=none] (87) at (4.25, 2.5) {};
		\node [style=none] (89) at (3, 1.25) {};
		\node [style=WIDEmorph] (90) at (3.5, 1.25) {$T_1$};
		\node [style=none] (91) at (3, 1) {};
		\node [style=none] (94) at (3.75, 1.25) {};
		\node [style=none] (95) at (4, 1.25) {};
		\node [style=morph] (96) at (2, 0) {$g_2$};
		\node [style=morph] (97) at (2.75, -2.75) {$g_2$};
		\node [style=none] (98) at (2.75, -1.5) {};
		\node [style=WIDEmorph] (99) at (3.25, -1.5) {$\putt{}_1$};
		\node [style=none] (100) at (2.75, -1.75) {};
		\node [style=none] (101) at (3.75, -1.5) {};
		\node [style={white_dot}] (102) at (1.5, -2) {};
		\node [style={white_dot}] (103) at (2, -3.5) {};
		\node [style={white_dot}] (104) at (4.5, -2.75) {};
		\node [style={white_dot}] (105) at (6, -2.75) {};
		\node [style=none] (106) at (2, -4.5) {};
		\node [style=none] (107) at (4.5, -4.25) {};
		\node [style=none] (108) at (6, -4.25) {};
		\node [style=WIDEmorph] (139) at (-2.5, -1) {$\putt{}$};
		\node [style=none] (140) at (-3, -0.75) {};
		\node [style=none] (142) at (-2, -1) {};
		\node [style=none] (143) at (-2, -2) {};
		\node [style=none] (144) at (-2.25, 0.25) {};
		\node [style=WIDEmorph] (146) at (3.5, -6) {$\putt{}_1$};
		\node [style=none] (147) at (3, -6.25) {};
		\node [style=morph] (148) at (3, -7) {$g_2$};
		\node [style=WIDEmorph] (149) at (2.5, -4.75) {$\putt{}_2$};
		\node [style=none] (150) at (2, -5) {};
		\node [style=none] (151) at (3, -4.75) {};
		\node [style=none] (152) at (4, -7.75) {};
		\node [style={white_dot}] (153) at (2.25, -7.75) {};
		\node [style=none] (154) at (2.25, -8.5) {};
		\node [style=none] (157) at (3, -5.75) {};
		\node [style=none] (158) at (4, -6) {};
		\node [style=none] (159) at (-2.25, 0.5) {};
		\node [style=none] (160) at (-2.25, 1.5) {};
		\node [style=none] (161) at (7.5, 0.25) {$=$};
		\node [style=WIDEmorph] (162) at (11.5, 6.75) {$T_1$};
		\node [style=none] (163) at (11, 6.5) {};
		\node [style=morph] (164) at (11, 5.75) {$g_2$};
		\node [style=WIDEmorph] (165) at (10.5, 8) {$\putt{}_2$};
		\node [style=none] (166) at (10, 7.75) {};
		\node [style=none] (167) at (11, 8) {};
		\node [style={white_dot}] (168) at (10.25, 5) {};
		\node [style=none] (169) at (8.75, 3.5) {};
		\node [style=none] (170) at (10, 8.25) {};
		\node [style=none] (171) at (10, 9) {};
		\node [style=none] (172) at (11, 7) {};
		\node [style=none] (173) at (11.75, 6.75) {};
		\node [style=none] (174) at (12, 6.75) {};
		\node [style=WIDEmorph] (175) at (9.25, 3.5) {$T_2$};
		\node [style=none] (176) at (8.75, 3.25) {};
		\node [style=none] (177) at (9.5, 3.5) {};
		\node [style=none] (178) at (10.75, 2.5) {};
		\node [style=none] (179) at (9.75, 3.5) {};
		\node [style=WIDEmorph] (180) at (11.25, 2.5) {$\putt{}_1$};
		\node [style=none] (181) at (10.75, 2.25) {};
		\node [style=none] (182) at (11.75, 2.5) {};
		\node [style=none] (183) at (10.5, 1.25) {};
		\node [style=WIDEmorph] (184) at (11, 1.25) {$T_1$};
		\node [style={white_dot}] (185) at (9.5, -2) {};
		\node [style=none] (186) at (11.25, 1.25) {};
		\node [style=none] (187) at (11.5, 1.25) {};
		\node [style=morph] (188) at (9.75, -2.75) {$g_2$};
		\node [style=none] (190) at (10.25, -0.75) {};
		\node [style=WIDEmorph] (191) at (10.75, -0.75) {$\putt{}_1$};
		\node [style=none] (192) at (10.25, -1) {};
		\node [style=none] (193) at (11.25, -0.75) {};
		\node [style={white_dot}] (195) at (9, -3.5) {};
		\node [style={white_dot}] (196) at (12, -2.75) {};
		\node [style={white_dot}] (197) at (13.5, -2.75) {};
		\node [style=none] (198) at (9.5, -4.5) {};
		\node [style=none] (199) at (12, -4.25) {};
		\node [style=none] (200) at (13.5, -4.25) {};
		\node [style=WIDEmorph] (201) at (11, -6) {$\putt{}_1$};
		\node [style=none] (202) at (10.5, -6.25) {};
		\node [style=morph] (203) at (10.5, -7) {$g_2$};
		\node [style=WIDEmorph] (204) at (10, -4.75) {$\putt{}_2$};
		\node [style=none] (205) at (9.5, -5) {};
		\node [style=none] (206) at (10.5, -4.75) {};
		\node [style=none] (207) at (11.5, -7.75) {};
		\node [style={white_dot}] (208) at (9.75, -7.75) {};
		\node [style=none] (209) at (9.75, -8.5) {};
		\node [style=none] (210) at (10.5, -5.75) {};
		\node [style=none] (211) at (11.5, -6) {};
		\node [style=none] (212) at (10.5, 1) {};
		\node [style=none] (213) at (15, 0.25) {$=$};
		\node [style=WIDEmorph] (214) at (19, 6.75) {$T_1$};
		\node [style=none] (215) at (18.5, 6.5) {};
		\node [style=morph] (216) at (18.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (217) at (18, 8) {$\putt{}_2$};
		\node [style=none] (218) at (17.5, 7.75) {};
		\node [style=none] (219) at (18.5, 8) {};
		\node [style={white_dot}] (220) at (17.75, 5) {};
		\node [style=none] (221) at (16.25, 3.5) {};
		\node [style=none] (222) at (17.5, 8.25) {};
		\node [style=none] (223) at (17.5, 9) {};
		\node [style=none] (224) at (18.5, 7) {};
		\node [style=none] (225) at (19.25, 6.75) {};
		\node [style=none] (226) at (19.5, 6.75) {};
		\node [style=WIDEmorph] (227) at (16.75, 3.5) {$T_2$};
		\node [style=none] (228) at (16.25, 3.25) {};
		\node [style=none] (229) at (17, 3.5) {};
		\node [style=none] (230) at (18.25, 2.5) {};
		\node [style=none] (231) at (17.25, 3.5) {};
		\node [style=WIDEmorph] (232) at (18.75, 2.5) {$\putt{}_1$};
		\node [style=none] (233) at (18.25, 2.25) {};
		\node [style=none] (234) at (19.25, 2.5) {};
		\node [style=none] (235) at (18, 1.25) {};
		\node [style=WIDEmorph] (236) at (18.5, 1.25) {$T_1$};
		\node [style={white_dot}] (237) at (17.25, -1.75) {};
		\node [style=none] (238) at (18.75, 1.25) {};
		\node [style=none] (239) at (19, 1.25) {};
		\node [style=morph] (240) at (17.5, -2.75) {$g_2$};
		\node [style=none] (241) at (17.75, -0.75) {};
		\node [style=WIDEmorph] (242) at (18.25, -0.75) {$\putt{}_1$};
		\node [style=none] (243) at (17.75, -1) {};
		\node [style=none] (244) at (18.75, -0.75) {};
		\node [style={white_dot}] (246) at (19.5, -2.75) {};
		\node [style={white_dot}] (247) at (21, -2.75) {};
		\node [style=none] (249) at (19.5, -4.25) {};
		\node [style=none] (250) at (21, -4.25) {};
		\node [style=WIDEmorph] (251) at (18.5, -6) {$\putt{}_1$};
		\node [style=none] (252) at (18, -6.25) {};
		\node [style=morph] (253) at (18, -7) {$g_2$};
		\node [style={white_dot}] (255) at (17, -5) {};
		\node [style={white_dot}] (256) at (18, -4.75) {};
		\node [style=none] (257) at (19, -7.75) {};
		\node [style={white_dot}] (258) at (17.25, -7.75) {};
		\node [style=none] (259) at (17.25, -8.5) {};
		\node [style=none] (260) at (18, -5.75) {};
		\node [style=none] (261) at (19, -6) {};
		\node [style=none] (262) at (18, 1) {};
		\node [style=none] (263) at (15.5, -2.75) {};
		\node [style=WIDEmorph] (264) at (16, -3) {$\putt{}_2$};
		\node [style=none] (265) at (15.5, -3.25) {};
		\node [style=none] (266) at (16.5, -3) {};
		\node [style=none] (267) at (17.5, -3.5) {};
		\node [style=WIDEmorph] (268) at (18, -3.75) {$\putt{}_2$};
		\node [style=none] (269) at (17.5, -4) {};
		\node [style=none] (270) at (18.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw [in=270, out=90] (10.center) to (16.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw [in=90, out=-90] (142.center) to (143.center);
		\draw [in=270, out=90] (140.center) to (144.center);
		\draw [in=90, out=-90] (147.center) to (148);
		\draw [in=135, out=-90, looseness=0.75] (150.center) to (153);
		\draw (153) to (154.center);
		\draw [in=-90, out=0] (153) to (148);
		\draw [in=90, out=-90, looseness=1.25] (151.center) to (157.center);
		\draw [in=90, out=-90] (158.center) to (152.center);
		\draw (160.center) to (159.center);
		\draw [in=90, out=-90] (163.center) to (164);
		\draw [in=135, out=-90, looseness=0.75] (166.center) to (168);
		\draw [in=90, out=-90] (168) to (169.center);
		\draw [in=-90, out=0] (168) to (164);
		\draw (170.center) to (171.center);
		\draw [in=90, out=-90, looseness=1.25] (167.center) to (172.center);
		\draw [in=90, out=-90] (179.center) to (178.center);
		\draw [in=90, out=-90, looseness=1.25] (181.center) to (183.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (173.center) to (196);
		\draw [style=new edge style 2, in=105, out=-75] (186.center) to (196);
		\draw [style=new edge style 2, in=135, out=-60] (193.center) to (196);
		\draw [style=new edge style 2] (196) to (199.center);
		\draw [style=new edge style 5] (197) to (200.center);
		\draw [in=90, out=-90, looseness=1.25] (185) to (188);
		\draw [in=90, out=-90] (177.center) to (190.center);
		\draw [in=90, out=-90, looseness=1.75] (195) to (198.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (187.center) to (197);
		\draw [style=new edge style 5, in=285, out=60] (197) to (174.center);
		\draw [style=new edge style 5, in=90, out=-90] (182.center) to (197);
		\draw [in=90, out=-90] (202.center) to (203);
		\draw [in=135, out=-90, looseness=0.75] (205.center) to (208);
		\draw (208) to (209.center);
		\draw [in=-90, out=0] (208) to (203);
		\draw [in=90, out=-90, looseness=1.25] (206.center) to (210.center);
		\draw [in=90, out=-90] (211.center) to (207.center);
		\draw [in=120, out=-90, looseness=0.75] (212.center) to (185);
		\draw [in=15, out=-90, looseness=1.25] (192.center) to (185);
		\draw [in=-90, out=0, looseness=1.25] (195) to (188);
		\draw [in=270, out=150, looseness=0.50] (195) to (176.center);
		\draw [in=90, out=-90] (215.center) to (216);
		\draw [in=135, out=-90, looseness=0.75] (218.center) to (220);
		\draw [in=90, out=-90] (220) to (221.center);
		\draw [in=-90, out=0] (220) to (216);
		\draw (222.center) to (223.center);
		\draw [in=90, out=-90, looseness=1.25] (219.center) to (224.center);
		\draw [in=90, out=-90] (231.center) to (230.center);
		\draw [in=90, out=-90, looseness=1.25] (233.center) to (235.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (225.center) to (246);
		\draw [style=new edge style 2, in=105, out=-75] (238.center) to (246);
		\draw [style=new edge style 2, in=135, out=-60] (244.center) to (246);
		\draw [style=new edge style 2] (246) to (249.center);
		\draw [style=new edge style 5] (247) to (250.center);
		\draw [in=90, out=-90, looseness=1.25] (237) to (240);
		\draw [in=90, out=-90] (229.center) to (241.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (239.center) to (247);
		\draw [style=new edge style 5, in=285, out=60] (247) to (226.center);
		\draw [style=new edge style 5, in=90, out=-90] (234.center) to (247);
		\draw [in=90, out=-90] (252.center) to (253);
		\draw [in=135, out=-90, looseness=0.75] (255) to (258);
		\draw (258) to (259.center);
		\draw [in=-90, out=0] (258) to (253);
		\draw [in=90, out=-90, looseness=1.25] (256) to (260.center);
		\draw [in=90, out=-90] (261.center) to (257.center);
		\draw [in=120, out=-90, looseness=0.75] (262.center) to (237);
		\draw [in=15, out=-90, looseness=1.25] (243.center) to (237);
		\draw (240) to (267.center);
		\draw [in=150, out=-90] (265.center) to (255);
		\draw [in=-90, out=60] (255) to (269.center);
		\draw [in=150, out=-90] (266.center) to (256);
		\draw [in=-90, out=60, looseness=1.25] (256) to (270.center);
		\draw [in=90, out=-90] (228.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provecommute_b.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (271) at (22.5, 0.25) {$=$};
		\node [style=WIDEmorph] (272) at (26.5, 6.75) {$T_1$};
		\node [style=none] (273) at (26, 6.5) {};
		\node [style=morph] (274) at (26, 5.75) {$g_2$};
		\node [style=WIDEmorph] (275) at (25.5, 8) {$\putt{}_2$};
		\node [style=none] (276) at (25, 7.75) {};
		\node [style=none] (277) at (26, 8) {};
		\node [style={white_dot}] (278) at (25.25, 5) {};
		\node [style=none] (279) at (23.75, 3.5) {};
		\node [style=none] (280) at (25, 8.25) {};
		\node [style=none] (281) at (25, 9) {};
		\node [style=none] (282) at (26, 7) {};
		\node [style=none] (283) at (26.75, 6.75) {};
		\node [style=none] (284) at (27, 6.75) {};
		\node [style=WIDEmorph] (285) at (24.25, 3.5) {$T_2$};
		\node [style=none] (286) at (23.75, 3.25) {};
		\node [style=none] (287) at (24.5, 3.5) {};
		\node [style=none] (288) at (25.75, 2.5) {};
		\node [style=none] (289) at (24.75, 3.5) {};
		\node [style=WIDEmorph] (290) at (26.25, 2.5) {$\putt{}_1$};
		\node [style=none] (291) at (25.75, 2.25) {};
		\node [style=none] (292) at (26.75, 2.5) {};
		\node [style=none] (293) at (25.5, 1.25) {};
		\node [style=WIDEmorph] (294) at (26, 1.25) {$T_1$};
		\node [style={white_dot}] (295) at (24.75, -1.75) {};
		\node [style=none] (296) at (26.25, 1.25) {};
		\node [style=none] (297) at (26.5, 1.25) {};
		\node [style=none] (299) at (25.25, -0.75) {};
		\node [style=WIDEmorph] (300) at (25.75, -0.75) {$\putt{}_1$};
		\node [style=none] (301) at (25.25, -1) {};
		\node [style=none] (302) at (26.25, -0.75) {};
		\node [style={white_dot}] (303) at (27, -2.75) {};
		\node [style={white_dot}] (304) at (28.5, -2.75) {};
		\node [style=none] (305) at (27, -4.25) {};
		\node [style=none] (306) at (28.5, -4.25) {};
		\node [style=WIDEmorph] (307) at (26, -6) {$\putt{}_1$};
		\node [style=none] (308) at (25.5, -6.25) {};
		\node [style=morph] (309) at (25.5, -7) {$g_2$};
		\node [style={white_dot}] (311) at (25.5, -4.75) {};
		\node [style=none] (312) at (26.5, -7.75) {};
		\node [style={white_dot}] (313) at (24.75, -7.75) {};
		\node [style=none] (314) at (24.75, -8.5) {};
		\node [style=none] (315) at (25.5, -5.75) {};
		\node [style=none] (316) at (26.5, -6) {};
		\node [style=none] (317) at (25.5, 1) {};
		\node [style=none] (318) at (23, -2.75) {};
		\node [style=WIDEmorph] (319) at (23.5, -3) {$\putt{}_2$};
		\node [style=none] (320) at (23, -3.25) {};
		\node [style=none] (321) at (24, -3) {};
		\node [style=none] (322) at (30, 0.25) {$=$};
		\node [style=WIDEmorph] (323) at (34, 6.75) {$T_1$};
		\node [style=none] (324) at (33.5, 6.5) {};
		\node [style=morph] (325) at (33.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (326) at (33, 8) {$\putt{}_2$};
		\node [style=none] (327) at (32.5, 7.75) {};
		\node [style=none] (328) at (33.5, 8) {};
		\node [style={white_dot}] (329) at (32.75, 5) {};
		\node [style=none] (330) at (31.25, 3.5) {};
		\node [style=none] (331) at (32.5, 8.25) {};
		\node [style=none] (332) at (32.5, 9) {};
		\node [style=none] (333) at (33.5, 7) {};
		\node [style=none] (334) at (34.25, 6.75) {};
		\node [style=none] (335) at (34.5, 6.75) {};
		\node [style=WIDEmorph] (336) at (31.75, 3.5) {$T_2$};
		\node [style=none] (337) at (31.25, 3.25) {};
		\node [style=none] (338) at (32, 3.5) {};
		\node [style=none] (339) at (33.25, 2.5) {};
		\node [style=none] (340) at (32.25, 3.5) {};
		\node [style=WIDEmorph] (341) at (33.75, 2.5) {$\putt{}_1$};
		\node [style=none] (342) at (33.25, 2.25) {};
		\node [style=none] (343) at (34.25, 2.5) {};
		\node [style=none] (344) at (33, 1.25) {};
		\node [style=WIDEmorph] (345) at (33.5, 1.25) {$T_1$};
		\node [style=none] (347) at (33.75, 1.25) {};
		\node [style=none] (348) at (34, 1.25) {};
		\node [style=none] (349) at (33, -3.75) {};
		\node [style=WIDEmorph] (350) at (33.5, -3.75) {$\putt{}_1$};
		\node [style=none] (351) at (33, -4) {};
		\node [style=none] (352) at (34, -3.75) {};
		\node [style={white_dot}] (353) at (35.25, -5) {};
		\node [style={white_dot}] (354) at (36.75, -5) {};
		\node [style=none] (355) at (35.25, -6.5) {};
		\node [style=none] (356) at (36.75, -6.5) {};
		\node [style=WIDEmorph] (357) at (32.25, -6.25) {$\putt{}_1$};
		\node [style=none] (358) at (31.75, -6.5) {};
		\node [style=morph] (359) at (31.75, -7.25) {$g_2$};
		\node [style={white_dot}] (360) at (32.5, -5) {};
		\node [style=none] (361) at (32.75, -8) {};
		\node [style={white_dot}] (362) at (31, -8) {};
		\node [style=none] (363) at (31, -8.75) {};
		\node [style=none] (364) at (31.75, -6) {};
		\node [style=none] (365) at (32.75, -6.25) {};
		\node [style=none] (366) at (33, 1) {};
		\node [style=none] (367) at (30.5, -2.75) {};
		\node [style=WIDEmorph] (368) at (31, -3) {$\putt{}_2$};
		\node [style=none] (369) at (30.5, -3.25) {};
		\node [style=none] (370) at (31.5, -3) {};
		\node [style={white_dot}] (371) at (31.5, -4.25) {};
		\node [style=none] (372) at (38.25, 0.25) {$=$};
		\node [style=WIDEmorph] (373) at (42.25, 6.75) {$T_1$};
		\node [style=none] (374) at (41.75, 6.5) {};
		\node [style=morph] (375) at (41.75, 5.75) {$g_2$};
		\node [style=WIDEmorph] (376) at (41.25, 8) {$\putt{}_2$};
		\node [style=none] (377) at (40.75, 7.75) {};
		\node [style=none] (378) at (41.75, 8) {};
		\node [style={white_dot}] (379) at (41, 5) {};
		\node [style=none] (380) at (39.5, 3.5) {};
		\node [style=none] (381) at (40.75, 8.25) {};
		\node [style=none] (382) at (40.75, 9) {};
		\node [style=none] (383) at (41.75, 7) {};
		\node [style=none] (384) at (42.5, 6.75) {};
		\node [style=none] (385) at (42.75, 6.75) {};
		\node [style=WIDEmorph] (386) at (40, 3.5) {$T_2$};
		\node [style=none] (387) at (39.5, 3.25) {};
		\node [style=none] (388) at (40.25, 3.5) {};
		\node [style=none] (389) at (41.5, 2.5) {};
		\node [style=none] (390) at (40.5, 3.5) {};
		\node [style=WIDEmorph] (391) at (42, 2.5) {$\putt{}_1$};
		\node [style=none] (392) at (41.5, 2.25) {};
		\node [style=none] (393) at (42.5, 2.5) {};
		\node [style=none] (394) at (41.25, 1.25) {};
		\node [style=WIDEmorph] (395) at (41.75, 1.25) {$T_1$};
		\node [style=none] (396) at (42, 1.25) {};
		\node [style=none] (397) at (42.25, 1.25) {};
		\node [style=none] (398) at (41.5, -4) {};
		\node [style=WIDEmorph] (399) at (42, -4) {$\putt{}_1$};
		\node [style=none] (400) at (41.5, -4.25) {};
		\node [style=none] (401) at (42.5, -4) {};
		\node [style={white_dot}] (402) at (43.5, -5) {};
		\node [style={white_dot}] (403) at (45, -5) {};
		\node [style=none] (404) at (43.5, -6.5) {};
		\node [style=none] (405) at (45, -6.5) {};
		\node [style=morph] (408) at (40, -7.25) {$g_2$};
		\node [style={white_dot}] (409) at (40, -6.25) {};
		\node [style=none] (410) at (41, -8) {};
		\node [style={white_dot}] (411) at (39.25, -8) {};
		\node [style=none] (412) at (39.25, -8.75) {};
		\node [style=none] (414) at (40.75, -4.5) {};
		\node [style=none] (415) at (41.25, 1) {};
		\node [style=none] (416) at (39, -1.75) {};
		\node [style=WIDEmorph] (417) at (39.5, -2) {$\putt{}_2$};
		\node [style=none] (418) at (39, -2.25) {};
		\node [style=none] (419) at (40, -2) {};
		\node [style={white_dot}] (420) at (39.75, -3.5) {};
		\node [style=WIDEmorph] (421) at (40.25, -4.5) {$\putt{}_1$};
		\node [style=none] (422) at (39.75, -4.75) {};
		\node [style=none] (423) at (39.75, -4.25) {};
		\node [style=none] (424) at (46.25, 0.25) {$=$};
		\node [style=WIDEmorph] (425) at (50.25, 6.75) {$T_1$};
		\node [style=none] (426) at (49.75, 6.5) {};
		\node [style=morph] (427) at (49.75, 5.75) {$g_2$};
		\node [style=WIDEmorph] (428) at (49.25, 8) {$\putt{}_2$};
		\node [style=none] (429) at (48.75, 7.75) {};
		\node [style=none] (430) at (49.75, 8) {};
		\node [style={white_dot}] (431) at (49, 5) {};
		\node [style=none] (432) at (47.5, 3.5) {};
		\node [style=none] (433) at (48.75, 8.25) {};
		\node [style=none] (434) at (48.75, 9) {};
		\node [style=none] (435) at (49.75, 7) {};
		\node [style=none] (436) at (50.5, 6.75) {};
		\node [style=none] (437) at (50.75, 6.75) {};
		\node [style=WIDEmorph] (438) at (48, 3.5) {$T_2$};
		\node [style=none] (439) at (47.5, 3.25) {};
		\node [style=none] (440) at (48.25, 3.5) {};
		\node [style=none] (441) at (49.5, 2.5) {};
		\node [style=none] (442) at (48.5, 3.5) {};
		\node [style=WIDEmorph] (443) at (49.5, 0.25) {$\putt{}_1$};
		\node [style=none] (444) at (49.5, 2) {};
		\node [style=none] (445) at (50, 0.25) {};
		\node [style=none] (446) at (49.25, 0.5) {};
		\node [style=WIDEmorph] (447) at (49.75, 2.25) {$T_1$};
		\node [style=none] (448) at (50, 2.25) {};
		\node [style=none] (449) at (50.25, 2.25) {};
		\node [style=none] (450) at (49.5, -4) {};
		\node [style=WIDEmorph] (451) at (50, -4) {$\putt{}_1$};
		\node [style=none] (452) at (49.5, -4.25) {};
		\node [style=none] (453) at (50.5, -4) {};
		\node [style={white_dot}] (454) at (51.5, -5) {};
		\node [style={white_dot}] (455) at (53, -5) {};
		\node [style=none] (456) at (51.5, -6.5) {};
		\node [style=none] (457) at (53, -6.5) {};
		\node [style=morph] (458) at (48, -7.25) {$g_2$};
		\node [style={white_dot}] (459) at (48, -6.25) {};
		\node [style=none] (460) at (49, -8) {};
		\node [style={white_dot}] (461) at (47.25, -8) {};
		\node [style=none] (462) at (47.25, -8.75) {};
		\node [style=none] (463) at (48.75, -4.5) {};
		\node [style=none] (464) at (49.25, 0) {};
		\node [style=none] (465) at (47, -1.75) {};
		\node [style=WIDEmorph] (466) at (47.5, -2) {$\putt{}_2$};
		\node [style=none] (467) at (47, -2.25) {};
		\node [style=none] (468) at (48, -2) {};
		\node [style={white_dot}] (469) at (47.75, -3.5) {};
		\node [style=WIDEmorph] (470) at (48.25, -4.5) {$\putt{}_1$};
		\node [style=none] (471) at (47.75, -4.75) {};
		\node [style=none] (472) at (47.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (273.center) to (274);
		\draw [in=135, out=-90, looseness=0.75] (276.center) to (278);
		\draw [in=90, out=-90] (278) to (279.center);
		\draw [in=-90, out=0] (278) to (274);
		\draw (280.center) to (281.center);
		\draw [in=90, out=-90, looseness=1.25] (277.center) to (282.center);
		\draw [in=90, out=-90] (289.center) to (288.center);
		\draw [in=90, out=-90, looseness=1.25] (291.center) to (293.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (283.center) to (303);
		\draw [style=new edge style 2, in=105, out=-75] (296.center) to (303);
		\draw [style=new edge style 2, in=135, out=-60] (302.center) to (303);
		\draw [style=new edge style 2] (303) to (305.center);
		\draw [style=new edge style 5] (304) to (306.center);
		\draw [in=90, out=-90] (287.center) to (299.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (297.center) to (304);
		\draw [style=new edge style 5, in=285, out=60] (304) to (284.center);
		\draw [style=new edge style 5, in=90, out=-90] (292.center) to (304);
		\draw [in=90, out=-90] (308.center) to (309);
		\draw (313) to (314.center);
		\draw [in=-90, out=0] (313) to (309);
		\draw [in=90, out=-90, looseness=1.25] (311) to (315.center);
		\draw [in=90, out=-90] (316.center) to (312.center);
		\draw [in=120, out=-90, looseness=0.75] (317.center) to (295);
		\draw [in=15, out=-90, looseness=1.25] (301.center) to (295);
		\draw [in=150, out=-90] (321.center) to (311);
		\draw [in=90, out=-90] (286.center) to (318.center);
		\draw [in=-105, out=75] (311) to (295);
		\draw [in=-90, out=165, looseness=0.50] (313) to (320.center);
		\draw [in=90, out=-90] (324.center) to (325);
		\draw [in=135, out=-90, looseness=0.75] (327.center) to (329);
		\draw [in=90, out=-90] (329) to (330.center);
		\draw [in=-90, out=0] (329) to (325);
		\draw (331.center) to (332.center);
		\draw [in=90, out=-90, looseness=1.25] (328.center) to (333.center);
		\draw [in=90, out=-90] (340.center) to (339.center);
		\draw [in=90, out=-90, looseness=1.25] (342.center) to (344.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (334.center) to (353);
		\draw [style=new edge style 2, in=105, out=-75] (347.center) to (353);
		\draw [style=new edge style 2, in=135, out=-60] (352.center) to (353);
		\draw [style=new edge style 2] (353) to (355.center);
		\draw [style=new edge style 5] (354) to (356.center);
		\draw [in=90, out=-90] (338.center) to (349.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (348.center) to (354);
		\draw [style=new edge style 5, in=285, out=60] (354) to (335.center);
		\draw [style=new edge style 5, in=90, out=-90] (343.center) to (354);
		\draw [in=90, out=-90] (358.center) to (359);
		\draw (362) to (363.center);
		\draw [in=-90, out=0] (362) to (359);
		\draw [in=90, out=-90, looseness=1.25] (360) to (364.center);
		\draw [in=90, out=-90] (365.center) to (361.center);
		\draw [in=90, out=-90] (337.center) to (367.center);
		\draw [in=-90, out=165, looseness=0.50] (362) to (369.center);
		\draw [in=90, out=-90] (370.center) to (371);
		\draw [in=-90, out=30, looseness=0.25] (371) to (366.center);
		\draw [in=90, out=-90] (351.center) to (360);
		\draw [in=-90, out=150, looseness=1.25] (360) to (371);
		\draw [in=90, out=-90] (374.center) to (375);
		\draw [in=135, out=-90, looseness=0.75] (377.center) to (379);
		\draw [in=90, out=-90] (379) to (380.center);
		\draw [in=-90, out=0] (379) to (375);
		\draw (381.center) to (382.center);
		\draw [in=90, out=-90, looseness=1.25] (378.center) to (383.center);
		\draw [in=90, out=-90] (390.center) to (389.center);
		\draw [in=90, out=-90, looseness=1.25] (392.center) to (394.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (384.center) to (402);
		\draw [style=new edge style 2, in=105, out=-75] (396.center) to (402);
		\draw [style=new edge style 2, in=135, out=-60] (401.center) to (402);
		\draw [style=new edge style 2] (402) to (404.center);
		\draw [style=new edge style 5] (403) to (405.center);
		\draw [in=90, out=-90] (388.center) to (398.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (397.center) to (403);
		\draw [style=new edge style 5, in=285, out=60] (403) to (385.center);
		\draw [style=new edge style 5, in=90, out=-90] (393.center) to (403);
		\draw (411) to (412.center);
		\draw [in=-90, out=0] (411) to (408);
		\draw [in=90, out=-90] (414.center) to (410.center);
		\draw [in=90, out=-90] (387.center) to (416.center);
		\draw [in=-90, out=165, looseness=0.50] (411) to (418.center);
		\draw [in=90, out=-90] (419.center) to (420);
		\draw [in=-90, out=30, looseness=0.25] (420) to (415.center);
		\draw [in=30, out=-90] (400.center) to (409);
		\draw (408) to (409);
		\draw (423.center) to (420);
		\draw [in=150, out=-90, looseness=1.25] (422.center) to (409);
		\draw [in=90, out=-90] (426.center) to (427);
		\draw [in=135, out=-90, looseness=0.75] (429.center) to (431);
		\draw [in=90, out=-90] (431) to (432.center);
		\draw [in=-90, out=0] (431) to (427);
		\draw (433.center) to (434.center);
		\draw [in=90, out=-90, looseness=1.25] (430.center) to (435.center);
		\draw [in=90, out=-90] (442.center) to (441.center);
		\draw [in=90, out=-90, looseness=1.25] (444.center) to (446.center);
		\draw [style=new edge style 2, in=75, out=-90] (436.center) to (454);
		\draw [style=new edge style 2, in=105, out=-75] (448.center) to (454);
		\draw [style=new edge style 2, in=135, out=-60] (453.center) to (454);
		\draw [style=new edge style 2] (454) to (456.center);
		\draw [style=new edge style 5] (455) to (457.center);
		\draw [in=90, out=-90] (440.center) to (450.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (449.center) to (455);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (455) to (437.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (445.center) to (455);
		\draw (461) to (462.center);
		\draw [in=-90, out=0] (461) to (458);
		\draw [in=90, out=-90] (463.center) to (460.center);
		\draw [in=90, out=-90] (439.center) to (465.center);
		\draw [in=-90, out=165, looseness=0.50] (461) to (467.center);
		\draw [in=90, out=-90] (468.center) to (469);
		\draw [in=-90, out=30, looseness=0.25] (469) to (464.center);
		\draw [in=30, out=-90] (452.center) to (459);
		\draw (458) to (459);
		\draw (472.center) to (469);
		\draw [in=150, out=-90, looseness=1.25] (471.center) to (459);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provecommute_c.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (473) at (54, 0.25) {$=$};
		\node [style=WIDEmorph] (474) at (58, 6.75) {$T_1$};
		\node [style=none] (475) at (57.5, 6.5) {};
		\node [style=morph] (476) at (57.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (477) at (57, 8) {$\putt{}_2$};
		\node [style=none] (478) at (56.5, 7.75) {};
		\node [style=none] (479) at (57.5, 8) {};
		\node [style={white_dot}] (480) at (56.75, 5) {};
		\node [style=none] (481) at (55.25, 3.5) {};
		\node [style=none] (482) at (56.5, 8.25) {};
		\node [style=none] (483) at (56.5, 9) {};
		\node [style=none] (484) at (57.5, 7) {};
		\node [style=none] (485) at (58.25, 6.75) {};
		\node [style=none] (486) at (58.5, 6.75) {};
		\node [style=WIDEmorph] (487) at (55.75, 3.5) {$T_2$};
		\node [style=none] (488) at (55.25, 3.25) {};
		\node [style=none] (489) at (56, 3.5) {};
		\node [style=none] (490) at (57.25, 2.5) {};
		\node [style=none] (491) at (56.25, 3.5) {};
		\node [style=WIDEmorph] (492) at (57.25, 0.25) {$\putt{}_1$};
		\node [style=none] (493) at (57.25, 2) {};
		\node [style=none] (494) at (57.75, 0.25) {};
		\node [style=none] (495) at (57, 0.5) {};
		\node [style=WIDEmorph] (496) at (57.5, 2.25) {$T_1$};
		\node [style=none] (497) at (57.75, 2.25) {};
		\node [style=none] (498) at (58, 2.25) {};
		\node [style=none] (499) at (57.25, -4) {};
		\node [style=WIDEmorph] (500) at (57.75, -4) {$\putt{}_1$};
		\node [style=none] (501) at (57.25, -4.25) {};
		\node [style=none] (502) at (58.25, -4) {};
		\node [style={white_dot}] (503) at (59.25, -5) {};
		\node [style={white_dot}] (504) at (60.75, -5) {};
		\node [style=none] (505) at (59.25, -6.5) {};
		\node [style=none] (506) at (60.75, -6.5) {};
		\node [style=morph] (507) at (55.75, -7.25) {$g_2$};
		\node [style={white_dot}] (508) at (55.75, -6.25) {};
		\node [style=none] (509) at (56.75, -8) {};
		\node [style={white_dot}] (510) at (55, -8) {};
		\node [style=none] (511) at (55, -8.75) {};
		\node [style=none] (512) at (56, -3.5) {};
		\node [style=none] (513) at (57, 0) {};
		\node [style=none] (514) at (54.75, -1.75) {};
		\node [style=WIDEmorph] (515) at (55.25, -2) {$\putt{}_2$};
		\node [style=none] (516) at (54.75, -2.25) {};
		\node [style=none] (517) at (55.75, -2) {};
		\node [style={white_dot}] (518) at (55.5, -5) {};
		\node [style=WIDEmorph] (519) at (55.5, -3.5) {$\putt{}_1$};
		\node [style=none] (520) at (55.25, -3.75) {};
		\node [style=none] (521) at (55.25, -3.5) {};
		\node [style=none] (522) at (61.75, 0.25) {$=$};
		\node [style=WIDEmorph] (523) at (66, 6.75) {$T_1$};
		\node [style=none] (524) at (65.5, 6.5) {};
		\node [style=morph] (525) at (65.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (526) at (65, 8) {$\putt{}_2$};
		\node [style=none] (527) at (64.5, 7.75) {};
		\node [style=none] (528) at (65.5, 8) {};
		\node [style={white_dot}] (529) at (64.75, 5) {};
		\node [style=none] (530) at (63.25, 3.5) {};
		\node [style=none] (531) at (64.5, 8.25) {};
		\node [style=none] (532) at (64.5, 9) {};
		\node [style=none] (533) at (65.5, 7) {};
		\node [style=none] (534) at (66.25, 6.75) {};
		\node [style=none] (535) at (66.5, 6.75) {};
		\node [style=WIDEmorph] (536) at (63.75, 3.5) {$T_2$};
		\node [style=none] (537) at (63.25, 3.25) {};
		\node [style=none] (538) at (64, 3.5) {};
		\node [style=none] (539) at (65.25, 2.5) {};
		\node [style=none] (540) at (64.25, 3.5) {};
		\node [style=WIDEmorph] (541) at (65.25, 0.25) {$\putt{}_1$};
		\node [style=none] (542) at (65.25, 2) {};
		\node [style=none] (543) at (65.75, 0.25) {};
		\node [style=none] (544) at (65, 0.5) {};
		\node [style=WIDEmorph] (545) at (65.5, 2.25) {$T_1$};
		\node [style=none] (546) at (65.75, 2.25) {};
		\node [style=none] (547) at (66, 2.25) {};
		\node [style=none] (548) at (65.25, -4) {};
		\node [style=WIDEmorph] (549) at (65.75, -4) {$\putt{}_1$};
		\node [style=none] (550) at (65.25, -4.25) {};
		\node [style=none] (551) at (66.25, -4) {};
		\node [style={white_dot}] (552) at (67.25, -5) {};
		\node [style={white_dot}] (553) at (68.75, -5) {};
		\node [style=none] (554) at (67.25, -6.5) {};
		\node [style=none] (555) at (68.75, -6.5) {};
		\node [style=morph] (556) at (63.75, -7.25) {$g_2$};
		\node [style={white_dot}] (557) at (63.75, -6.25) {};
		\node [style=none] (558) at (64.75, -8) {};
		\node [style={white_dot}] (559) at (63, -8) {};
		\node [style=none] (560) at (63, -8.75) {};
		\node [style=none] (561) at (64, -3.5) {};
		\node [style=none] (562) at (65, 0) {};
		\node [style=none] (563) at (62.25, -2) {};
		\node [style=WIDEmorph] (564) at (62.75, -2.25) {$\putt{}_2$};
		\node [style=none] (565) at (62.25, -2.5) {};
		\node [style=none] (566) at (63.25, -2.25) {};
		\node [style=WIDEmorph] (568) at (63.5, -3.5) {$\putt{}_1$};
		\node [style=none] (569) at (63.25, -3.75) {};
		\node [style=none] (570) at (63.25, -3.5) {};
		\node [style=morph] (571) at (63.25, -4.75) {$g_2$};
		\node [style={white_dot}] (575) at (62.5, -6) {};
		\node [style=none] (576) at (69.75, 0.25) {$=$};
		\node [style=WIDEmorph] (577) at (74, 6.75) {$T_1$};
		\node [style=none] (578) at (73.5, 6.5) {};
		\node [style=morph] (579) at (73.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (580) at (73, 8) {$\putt{}_2$};
		\node [style=none] (581) at (72.5, 7.75) {};
		\node [style=none] (582) at (73.5, 8) {};
		\node [style={white_dot}] (583) at (72.75, 5) {};
		\node [style=none] (584) at (71.25, 3.5) {};
		\node [style=none] (585) at (72.5, 8.25) {};
		\node [style=none] (586) at (72.5, 9) {};
		\node [style=none] (587) at (73.5, 7) {};
		\node [style=none] (588) at (74.25, 6.75) {};
		\node [style=none] (589) at (74.5, 6.75) {};
		\node [style=WIDEmorph] (590) at (71.75, 3.5) {$T_2$};
		\node [style=none] (591) at (71.25, 3.25) {};
		\node [style=none] (592) at (72, 3.5) {};
		\node [style=none] (593) at (73.25, 2.5) {};
		\node [style=none] (594) at (72.25, 3.5) {};
		\node [style=WIDEmorph] (595) at (73.25, 0.25) {$\putt{}_1$};
		\node [style=none] (596) at (73.25, 2) {};
		\node [style=none] (597) at (73.75, 0.25) {};
		\node [style=none] (598) at (73, 0.5) {};
		\node [style=WIDEmorph] (599) at (73.5, 2.25) {$T_1$};
		\node [style=none] (600) at (73.75, 2.25) {};
		\node [style=none] (601) at (74, 2.25) {};
		\node [style=none] (602) at (73.25, -4) {};
		\node [style=WIDEmorph] (603) at (73.75, -4) {$\putt{}_1$};
		\node [style=none] (604) at (73.25, -4.25) {};
		\node [style=none] (605) at (74.25, -4) {};
		\node [style={white_dot}] (606) at (75.25, -5) {};
		\node [style={white_dot}] (607) at (76.75, -5) {};
		\node [style=none] (608) at (75.25, -6.5) {};
		\node [style=none] (609) at (76.75, -6.5) {};
		\node [style=morph] (610) at (71.75, -7.25) {$g_2$};
		\node [style={white_dot}] (611) at (71.75, -6.25) {};
		\node [style=none] (612) at (72.75, -8) {};
		\node [style={white_dot}] (613) at (71, -8) {};
		\node [style=none] (614) at (71, -8.75) {};
		\node [style=none] (615) at (72, -3.5) {};
		\node [style=none] (616) at (73, 0) {};
		\node [style=none] (617) at (70.25, -2) {};
		\node [style=WIDEmorph] (618) at (70.75, -2.25) {$\putt{}_2$};
		\node [style=none] (619) at (70.25, -2.5) {};
		\node [style=none] (620) at (71.25, -2.25) {};
		\node [style=WIDEmorph] (621) at (71.5, -3.5) {$\putt{}_1$};
		\node [style=none] (622) at (71.25, -3.75) {};
		\node [style=none] (623) at (71.25, -3.5) {};
		\node [style=morph] (624) at (71.25, -4.75) {$g_2$};
		\node [style={white_dot}] (625) at (70.5, -6) {};
		\node [style=none] (626) at (77.75, 0.25) {$=$};
		\node [style=WIDEmorph] (627) at (82, 6.75) {$T_1$};
		\node [style=none] (628) at (81.5, 6.5) {};
		\node [style=morph] (629) at (81.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (630) at (81, 8) {$\putt{}_2$};
		\node [style=none] (631) at (80.5, 7.75) {};
		\node [style=none] (632) at (81.5, 8) {};
		\node [style={white_dot}] (633) at (80.75, 5) {};
		\node [style=none] (634) at (78.75, 4) {};
		\node [style=none] (635) at (80.5, 8.25) {};
		\node [style=none] (636) at (80.5, 9) {};
		\node [style=none] (637) at (81.5, 7) {};
		\node [style=none] (638) at (82.25, 6.75) {};
		\node [style=none] (639) at (82.5, 6.75) {};
		\node [style=WIDEmorph] (640) at (79.25, -1) {$T_2$};
		\node [style=none] (642) at (79.5, -1) {};
		\node [style=none] (643) at (82, -2) {};
		\node [style=none] (644) at (79.75, -1) {};
		\node [style=WIDEmorph] (645) at (81.5, -3.5) {$\putt{}_1$};
		\node [style=none] (646) at (82, -2.5) {};
		\node [style=none] (647) at (82, -3.5) {};
		\node [style=none] (648) at (81.25, -3.25) {};
		\node [style=WIDEmorph] (649) at (82.25, -2.25) {$T_1$};
		\node [style=none] (650) at (82.5, -2.25) {};
		\node [style=none] (651) at (82.75, -2.25) {};
		\node [style=none] (652) at (81, -5.25) {};
		\node [style=WIDEmorph] (653) at (81.5, -5.25) {$\putt{}_1$};
		\node [style=none] (654) at (81, -5.5) {};
		\node [style=none] (655) at (82, -5.25) {};
		\node [style={white_dot}] (656) at (83.5, -6.75) {};
		\node [style={white_dot}] (657) at (85, -6.75) {};
		\node [style=none] (658) at (83.5, -8.25) {};
		\node [style=none] (659) at (85, -8.25) {};
		\node [style=morph] (660) at (79.75, -7.25) {$g_2$};
		\node [style={white_dot}] (661) at (79.75, -6.25) {};
		\node [style=none] (662) at (80.75, -8) {};
		\node [style={white_dot}] (663) at (79, -8) {};
		\node [style=none] (664) at (79, -8.75) {};
		\node [style=none] (665) at (80.5, 2.5) {};
		\node [style=none] (666) at (81.25, -3.75) {};
		\node [style=WIDEmorph] (668) at (79.25, 3.75) {$\putt{}_2$};
		\node [style=none] (669) at (78.75, 3.5) {};
		\node [style=none] (670) at (79.75, 3.75) {};
		\node [style=WIDEmorph] (671) at (80, 2.5) {$\putt{}_1$};
		\node [style=none] (672) at (79.75, 2.25) {};
		\node [style=none] (673) at (79.75, 2.5) {};
		\node [style=morph] (674) at (79.75, 1.5) {$g_2$};
		\node [style={white_dot}] (675) at (79, 0.25) {};
		\node [style=none] (676) at (79, -0.75) {};
		\node [style=none] (677) at (79, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (475.center) to (476);
		\draw [in=135, out=-90, looseness=0.75] (478.center) to (480);
		\draw [in=90, out=-90] (480) to (481.center);
		\draw [in=-90, out=0] (480) to (476);
		\draw (482.center) to (483.center);
		\draw [in=90, out=-90, looseness=1.25] (479.center) to (484.center);
		\draw [in=90, out=-90] (491.center) to (490.center);
		\draw [in=90, out=-90, looseness=1.25] (493.center) to (495.center);
		\draw [style=new edge style 2, in=75, out=-90] (485.center) to (503);
		\draw [style=new edge style 2, in=105, out=-75] (497.center) to (503);
		\draw [style=new edge style 2, in=135, out=-60] (502.center) to (503);
		\draw [style=new edge style 2] (503) to (505.center);
		\draw [style=new edge style 5] (504) to (506.center);
		\draw [in=90, out=-90] (489.center) to (499.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (498.center) to (504);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (504) to (486.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (494.center) to (504);
		\draw (510) to (511.center);
		\draw [in=-90, out=0] (510) to (507);
		\draw [in=90, out=-90] (512.center) to (509.center);
		\draw [in=90, out=-90] (488.center) to (514.center);
		\draw [in=-90, out=165, looseness=0.50] (510) to (516.center);
		\draw [in=-90, out=0, looseness=0.50] (518) to (513.center);
		\draw [in=30, out=-90] (501.center) to (508);
		\draw (507) to (508);
		\draw [in=90, out=-90] (518) to (508);
		\draw [in=-90, out=90] (521.center) to (517.center);
		\draw [in=90, out=-90] (520.center) to (518);
		\draw [in=90, out=-90] (524.center) to (525);
		\draw [in=135, out=-90, looseness=0.75] (527.center) to (529);
		\draw [in=90, out=-90] (529) to (530.center);
		\draw [in=-90, out=0] (529) to (525);
		\draw (531.center) to (532.center);
		\draw [in=90, out=-90, looseness=1.25] (528.center) to (533.center);
		\draw [in=90, out=-90] (540.center) to (539.center);
		\draw [in=90, out=-90, looseness=1.25] (542.center) to (544.center);
		\draw [style=new edge style 2, in=75, out=-90] (534.center) to (552);
		\draw [style=new edge style 2, in=105, out=-75] (546.center) to (552);
		\draw [style=new edge style 2, in=135, out=-60] (551.center) to (552);
		\draw [style=new edge style 2] (552) to (554.center);
		\draw [style=new edge style 5] (553) to (555.center);
		\draw [in=90, out=-90] (538.center) to (548.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (547.center) to (553);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (553) to (535.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (543.center) to (553);
		\draw (559) to (560.center);
		\draw [in=-90, out=0] (559) to (556);
		\draw [in=90, out=-90] (561.center) to (558.center);
		\draw [in=90, out=-90] (537.center) to (563.center);
		\draw [in=30, out=-90] (550.center) to (557);
		\draw (556) to (557);
		\draw [in=-90, out=90] (570.center) to (566.center);
		\draw [in=105, out=-105, looseness=0.50] (565.center) to (575);
		\draw (571) to (569.center);
		\draw [in=30, out=-90] (571) to (575);
		\draw [in=150, out=-90] (575) to (559);
		\draw [in=-90, out=60, looseness=0.50] (557) to (562.center);
		\draw [in=90, out=-90] (578.center) to (579);
		\draw [in=135, out=-90, looseness=0.75] (581.center) to (583);
		\draw [in=90, out=-90] (583) to (584.center);
		\draw [in=-90, out=0] (583) to (579);
		\draw (585.center) to (586.center);
		\draw [in=90, out=-90, looseness=1.25] (582.center) to (587.center);
		\draw [in=90, out=-90] (594.center) to (593.center);
		\draw [in=90, out=-90, looseness=1.25] (596.center) to (598.center);
		\draw [style=new edge style 2, in=75, out=-90] (588.center) to (606);
		\draw [style=new edge style 2, in=105, out=-75] (600.center) to (606);
		\draw [style=new edge style 2, in=135, out=-60] (605.center) to (606);
		\draw [style=new edge style 2] (606) to (608.center);
		\draw [style=new edge style 5] (607) to (609.center);
		\draw [in=90, out=-90] (592.center) to (602.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (601.center) to (607);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (607) to (589.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (597.center) to (607);
		\draw (613) to (614.center);
		\draw [in=-90, out=0] (613) to (610);
		\draw [in=90, out=-90] (615.center) to (612.center);
		\draw [in=90, out=-90] (591.center) to (617.center);
		\draw [in=30, out=-90] (604.center) to (611);
		\draw (610) to (611);
		\draw [in=-90, out=90] (623.center) to (620.center);
		\draw [in=105, out=-105, looseness=0.50] (619.center) to (625);
		\draw (624) to (622.center);
		\draw [in=30, out=-90] (624) to (625);
		\draw [in=150, out=-90] (625) to (613);
		\draw [in=-90, out=60, looseness=0.50] (611) to (616.center);
		\draw [in=90, out=-90] (628.center) to (629);
		\draw [in=135, out=-90, looseness=0.75] (631.center) to (633);
		\draw [in=90, out=-90] (633) to (634.center);
		\draw [in=-90, out=0] (633) to (629);
		\draw (635.center) to (636.center);
		\draw [in=90, out=-90, looseness=1.25] (632.center) to (637.center);
		\draw [in=90, out=-90] (644.center) to (643.center);
		\draw [in=90, out=-90, looseness=1.25] (646.center) to (648.center);
		\draw [style=new edge style 2, in=75, out=-90] (638.center) to (656);
		\draw [style=new edge style 2, in=105, out=-75] (650.center) to (656);
		\draw [style=new edge style 2, in=135, out=-60] (655.center) to (656);
		\draw [style=new edge style 2] (656) to (658.center);
		\draw [style=new edge style 5] (657) to (659.center);
		\draw [in=90, out=-90] (642.center) to (652.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (651.center) to (657);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (657) to (639.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (647.center) to (657);
		\draw (663) to (664.center);
		\draw [in=-90, out=0] (663) to (660);
		\draw [in=105, out=-90, looseness=0.75] (665.center) to (662.center);
		\draw [in=30, out=-90] (654.center) to (661);
		\draw (660) to (661);
		\draw [in=-90, out=90] (673.center) to (670.center);
		\draw [in=105, out=-105, looseness=0.50] (669.center) to (675);
		\draw (674) to (672.center);
		\draw [in=30, out=-90] (674) to (675);
		\draw [in=-90, out=120, looseness=0.75] (661) to (666.center);
		\draw [in=-90, out=90] (676.center) to (675);
		\draw (677.center) to (663);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provecommute_d.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (678) at (86, 0.25) {$=$};
		\node [style=WIDEmorph] (679) at (89.25, 5.75) {$T_1$};
		\node [style=WIDEmorph] (682) at (88.25, 7) {$\putt{}_2$};
		\node [style=none] (684) at (88.75, 7) {};
		\node [style=none] (687) at (87.75, 7.25) {};
		\node [style=none] (688) at (87.75, 8) {};
		\node [style=none] (689) at (88.75, 6) {};
		\node [style=none] (690) at (89.5, 5.75) {};
		\node [style=none] (691) at (89.75, 5.75) {};
		\node [style=WIDEmorph] (692) at (87.5, 0.75) {$T_2$};
		\node [style=none] (693) at (87.75, 0.75) {};
		\node [style=none] (694) at (90.25, -0.25) {};
		\node [style=none] (695) at (88, 0.75) {};
		\node [style=WIDEmorph] (696) at (89.75, -1.75) {$\putt{}_1$};
		\node [style=none] (697) at (90.25, -0.75) {};
		\node [style=none] (698) at (90.25, -1.75) {};
		\node [style=none] (699) at (89.5, -1.5) {};
		\node [style=WIDEmorph] (700) at (90.5, -0.5) {$T_1$};
		\node [style=none] (701) at (90.75, -0.5) {};
		\node [style=none] (702) at (91, -0.5) {};
		\node [style=none] (703) at (89.25, -3.5) {};
		\node [style=WIDEmorph] (704) at (89.75, -3.5) {$\putt{}_1$};
		\node [style=none] (705) at (89.25, -3.75) {};
		\node [style=none] (706) at (90.25, -3.5) {};
		\node [style={white_dot}] (707) at (91.75, -5) {};
		\node [style={white_dot}] (708) at (93.25, -5) {};
		\node [style=none] (709) at (91.75, -6.5) {};
		\node [style=none] (710) at (93.25, -6.5) {};
		\node [style=morph] (711) at (88, -5.5) {$g_2$};
		\node [style={white_dot}] (712) at (88, -4.5) {};
		\node [style=none] (713) at (89, -6.25) {};
		\node [style={white_dot}] (714) at (87.25, -6.25) {};
		\node [style=none] (715) at (87.25, -7) {};
		\node [style=none] (716) at (88.75, 4.25) {};
		\node [style=none] (717) at (89.5, -2) {};
		\node [style=none] (719) at (87.75, 6.75) {};
		\node [style=none] (720) at (88.75, 5.5) {};
		\node [style=WIDEmorph] (721) at (88.25, 4.25) {$\putt{}_1$};
		\node [style=none] (722) at (88, 4) {};
		\node [style=none] (723) at (88, 4.25) {};
		\node [style=morph] (724) at (88, 3.25) {$g_2$};
		\node [style={white_dot}] (725) at (87.25, 2) {};
		\node [style=none] (726) at (87.25, 1) {};
		\node [style=none] (727) at (87.25, 0.5) {};
		\node [style=none] (728) at (93.5, 0.25) {$=$};
		\node [style=WIDEmorph] (729) at (96, 4.5) {$T_1$};
		\node [style=WIDEmorph] (730) at (95.75, 7) {$\putt{}_2$};
		\node [style=none] (731) at (96.25, 7) {};
		\node [style=none] (732) at (95.25, 7.25) {};
		\node [style=none] (733) at (95.25, 8) {};
		\node [style=none] (734) at (96.25, 6) {};
		\node [style=none] (735) at (96.25, 4.5) {};
		\node [style=none] (736) at (96.5, 4.5) {};
		\node [style=WIDEmorph] (737) at (95, 0.75) {$T_2$};
		\node [style=none] (738) at (95.25, 0.75) {};
		\node [style=none] (739) at (98.5, -0.75) {};
		\node [style=none] (740) at (95.5, 0.75) {};
		\node [style=WIDEmorph] (741) at (97.25, -1.75) {$\putt{}_1$};
		\node [style=none] (742) at (98.5, -1.25) {};
		\node [style=none] (743) at (97.75, -1.75) {};
		\node [style=none] (744) at (97, -1.5) {};
		\node [style=WIDEmorph] (745) at (98.75, -1) {$T_1$};
		\node [style=none] (746) at (99, -1) {};
		\node [style=none] (747) at (99.25, -1) {};
		\node [style=none] (748) at (96.75, -3.5) {};
		\node [style=WIDEmorph] (749) at (97.25, -3.5) {$\putt{}_1$};
		\node [style=none] (750) at (96.75, -3.75) {};
		\node [style=none] (751) at (97.75, -3.5) {};
		\node [style={white_dot}] (752) at (99.25, -5) {};
		\node [style={white_dot}] (753) at (100.75, -5) {};
		\node [style=none] (754) at (99.25, -6.5) {};
		\node [style=none] (755) at (100.75, -6.5) {};
		\node [style=morph] (756) at (95.5, -5.5) {$g_2$};
		\node [style={white_dot}] (757) at (95.5, -4.5) {};
		\node [style=none] (758) at (96, -6.25) {};
		\node [style={white_dot}] (759) at (94.75, -6.25) {};
		\node [style=none] (760) at (94.75, -7) {};
		\node [style=none] (761) at (97, 5.75) {};
		\node [style=none] (762) at (97, -2) {};
		\node [style=none] (763) at (95.25, 6.75) {};
		\node [style=none] (764) at (96.25, 5.5) {};
		\node [style=WIDEmorph] (765) at (96.5, 5.75) {$\putt{}_1$};
		\node [style=none] (766) at (95.75, 4.25) {};
		\node [style=none] (767) at (95.75, 4.75) {};
		\node [style=morph] (768) at (95.5, 3.25) {$g_2$};
		\node [style={white_dot}] (769) at (94.75, 2) {};
		\node [style=none] (770) at (94.75, 1) {};
		\node [style=none] (771) at (94.75, 0.5) {};
		\node [style=none] (772) at (101.75, 0.25) {$=$};
		\node [style=WIDEmorph] (773) at (104, 2.5) {$T_1$};
		\node [style=none] (774) at (105.5, 6.5) {};
		\node [style=morph] (775) at (105.5, 5.75) {$g_2$};
		\node [style=WIDEmorph] (776) at (105, 8) {$\putt{}_2$};
		\node [style=none] (777) at (104.5, 7.75) {};
		\node [style=none] (778) at (105.5, 8) {};
		\node [style={white_dot}] (779) at (104.75, 5) {};
		\node [style=none] (780) at (102.75, 4) {};
		\node [style=none] (781) at (104.5, 8.25) {};
		\node [style=none] (782) at (104.5, 9) {};
		\node [style=none] (783) at (105.5, 7) {};
		\node [style=none] (784) at (104.25, 2.5) {};
		\node [style=none] (785) at (104.5, 2.5) {};
		\node [style=WIDEmorph] (786) at (103.25, -1) {$T_2$};
		\node [style=none] (787) at (103.5, -1) {};
		\node [style=none] (788) at (104.75, -1.75) {};
		\node [style=none] (789) at (103.75, -1) {};
		\node [style=WIDEmorph] (790) at (105, -2) {$\putt{}_1$};
		\node [style=none] (791) at (104.75, -2.25) {};
		\node [style=none] (792) at (105.5, -2) {};
		\node [style=none] (793) at (104.25, -3) {};
		\node [style=WIDEmorph] (794) at (104.5, -3.25) {$T_1$};
		\node [style=none] (795) at (104.75, -3.25) {};
		\node [style=none] (796) at (105, -3.25) {};
		\node [style=none] (797) at (104.25, -5.5) {};
		\node [style=WIDEmorph] (798) at (104.75, -5.5) {$\putt{}_1$};
		\node [style=none] (799) at (104.25, -5.75) {};
		\node [style=none] (800) at (105.25, -5.5) {};
		\node [style={white_dot}] (801) at (107.5, -6.75) {};
		\node [style={white_dot}] (802) at (109, -6.75) {};
		\node [style=none] (803) at (107.5, -8.25) {};
		\node [style=none] (804) at (109, -8.25) {};
		\node [style=morph] (805) at (103.75, -7.25) {$g_2$};
		\node [style={white_dot}] (806) at (103.75, -6.25) {};
		\node [style=none] (807) at (106.25, -8.25) {};
		\node [style={white_dot}] (808) at (103, -8) {};
		\node [style=none] (809) at (103, -8.75) {};
		\node [style=none] (810) at (106.25, 6.75) {};
		\node [style=none] (811) at (104.25, -3.5) {};
		\node [style=WIDEmorph] (812) at (103.25, 3.75) {$\putt{}_2$};
		\node [style=none] (813) at (102.75, 3.5) {};
		\node [style=none] (814) at (103.75, 3.75) {};
		\node [style=WIDEmorph] (815) at (105.75, 6.75) {$\putt{}_1$};
		\node [style=none] (816) at (103.75, 2.25) {};
		\node [style=none] (817) at (103.75, 2.75) {};
		\node [style=morph] (818) at (103.75, 1.5) {$g_2$};
		\node [style={white_dot}] (819) at (103, 0.25) {};
		\node [style=none] (820) at (103, -0.75) {};
		\node [style=none] (821) at (103, -1.25) {};
		\node [style=WIDEmorph] (822) at (112.25, 2.25) {$T_1$};
		\node [style=none] (823) at (111.75, 2) {};
		\node [style=morph] (824) at (111.75, 1.25) {$g_2$};
		\node [style=WIDEmorph] (825) at (111.25, 3.5) {$\putt{}_2$};
		\node [style=none] (826) at (110.75, 3.25) {};
		\node [style=none] (827) at (111.75, 3.5) {};
		\node [style={white_dot}] (828) at (111, 0.5) {};
		\node [style=none] (829) at (110, -0.75) {};
		\node [style=none] (832) at (111.75, 2.5) {};
		\node [style=none] (833) at (112.5, 2.25) {};
		\node [style=none] (834) at (112.75, 2.25) {};
		\node [style=WIDEmorph] (835) at (110.5, -0.75) {$T_2$};
		\node [style=none] (836) at (110, -1) {};
		\node [style=none] (837) at (110.75, -0.75) {};
		\node [style=none] (838) at (111.75, -1.75) {};
		\node [style=none] (839) at (111, -0.75) {};
		\node [style=WIDEmorph] (840) at (112.25, -1.75) {$\putt{}_1$};
		\node [style=none] (841) at (111.75, -2) {};
		\node [style=none] (842) at (112.75, -1.75) {};
		\node [style=none] (843) at (111.5, -3) {};
		\node [style=WIDEmorph] (844) at (112, -3) {$T_1$};
		\node [style=none] (845) at (111.5, -3.25) {};
		\node [style=none] (846) at (112.25, -3) {};
		\node [style=none] (847) at (112.5, -3) {};
		\node [style=morph] (848) at (110.75, -4.5) {$g_2$};
		\node [style=morph] (849) at (111.5, -7) {$g_2$};
		\node [style=none] (850) at (111.5, -6) {};
		\node [style=WIDEmorph] (851) at (112, -6) {$\putt{}_1$};
		\node [style=none] (852) at (111.5, -6.25) {};
		\node [style=none] (853) at (112.5, -6) {};
		\node [style={white_dot}] (854) at (110.5, -6.25) {};
		\node [style={white_dot}] (855) at (111, -7.75) {};
		\node [style={white_dot}] (856) at (114.25, -7) {};
		\node [style={white_dot}] (857) at (115.75, -7) {};
		\node [style=none] (858) at (111, -8.75) {};
		\node [style=none] (859) at (114.25, -8.5) {};
		\node [style=none] (860) at (115.75, -8.5) {};
		\node [style=none] (861) at (108.25, 0) {$=$};
		\node [style=none] (862) at (113, 6.75) {};
		\node [style=morph] (863) at (113, 6) {$g_2$};
		\node [style=WIDEmorph] (864) at (112.5, 8.25) {$\putt{}_2$};
		\node [style=none] (865) at (112, 8) {};
		\node [style=none] (866) at (113, 8.25) {};
		\node [style={white_dot}] (867) at (112.25, 5.25) {};
		\node [style=none] (868) at (110.75, 3.5) {};
		\node [style=none] (869) at (112, 8.5) {};
		\node [style=none] (870) at (112, 9.25) {};
		\node [style=none] (871) at (113, 7.25) {};
		\node [style=none] (872) at (113.75, 7) {};
		\node [style=WIDEmorph] (873) at (113.25, 7) {$\putt{}_1$};
		\node [style=none] (874) at (113.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (687.center) to (688.center);
		\draw [in=90, out=-90, looseness=1.25] (684.center) to (689.center);
		\draw [in=90, out=-90] (695.center) to (694.center);
		\draw [in=90, out=-90, looseness=1.25] (697.center) to (699.center);
		\draw [style=new edge style 2, in=75, out=-90] (690.center) to (707);
		\draw [style=new edge style 2, in=105, out=-75] (701.center) to (707);
		\draw [style=new edge style 2, in=135, out=-60] (706.center) to (707);
		\draw [style=new edge style 2] (707) to (709.center);
		\draw [style=new edge style 5] (708) to (710.center);
		\draw [in=90, out=-90] (693.center) to (703.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (702.center) to (708);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (708) to (691.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (698.center) to (708);
		\draw (714) to (715.center);
		\draw [in=-90, out=0] (714) to (711);
		\draw [in=105, out=-90, looseness=0.75] (716.center) to (713.center);
		\draw [in=30, out=-90] (705.center) to (712);
		\draw (711) to (712);
		\draw [in=-90, out=90] (723.center) to (720.center);
		\draw [in=105, out=-105, looseness=0.50] (719.center) to (725);
		\draw (724) to (722.center);
		\draw [in=30, out=-90] (724) to (725);
		\draw [in=-90, out=120, looseness=0.75] (712) to (717.center);
		\draw [in=-90, out=90] (726.center) to (725);
		\draw (727.center) to (714);
		\draw (732.center) to (733.center);
		\draw [in=90, out=-90, looseness=1.25] (731.center) to (734.center);
		\draw [in=90, out=-90] (740.center) to (739.center);
		\draw [in=90, out=-90, looseness=1.25] (742.center) to (744.center);
		\draw [style=new edge style 2, in=105, out=-90, looseness=0.50] (735.center) to (752);
		\draw [style=new edge style 2, in=105, out=-75] (746.center) to (752);
		\draw [style=new edge style 2, in=135, out=-60] (751.center) to (752);
		\draw [style=new edge style 2] (752) to (754.center);
		\draw [style=new edge style 5] (753) to (755.center);
		\draw [in=90, out=-90] (738.center) to (748.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (747.center) to (753);
		\draw [style=new edge style 5, in=285, out=90, looseness=1.50] (753) to (736.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (743.center) to (753);
		\draw (759) to (760.center);
		\draw [in=-90, out=0] (759) to (756);
		\draw [in=90, out=-90, looseness=0.75] (761.center) to (758.center);
		\draw [in=30, out=-90] (750.center) to (757);
		\draw (756) to (757);
		\draw [in=-90, out=90] (767.center) to (764.center);
		\draw [in=105, out=-105, looseness=0.50] (763.center) to (769);
		\draw (768) to (766.center);
		\draw [in=30, out=-90] (768) to (769);
		\draw [in=-90, out=120, looseness=0.75] (757) to (762.center);
		\draw [in=-90, out=90] (770.center) to (769);
		\draw (771.center) to (759);
		\draw [in=90, out=-90] (774.center) to (775);
		\draw [in=135, out=-90, looseness=0.75] (777.center) to (779);
		\draw [in=90, out=-90] (779) to (780.center);
		\draw [in=-90, out=0] (779) to (775);
		\draw (781.center) to (782.center);
		\draw [in=90, out=-90, looseness=1.25] (778.center) to (783.center);
		\draw [in=90, out=-90] (789.center) to (788.center);
		\draw [in=90, out=-90, looseness=1.25] (791.center) to (793.center);
		\draw [style=new edge style 2, in=75, out=-90] (784.center) to (801);
		\draw [style=new edge style 2, in=105, out=-75] (795.center) to (801);
		\draw [style=new edge style 2, in=135, out=-60] (800.center) to (801);
		\draw [style=new edge style 2] (801) to (803.center);
		\draw [style=new edge style 5] (802) to (804.center);
		\draw [in=90, out=-90] (787.center) to (797.center);
		\draw [style=new edge style 5, in=120, out=-90, looseness=0.75] (796.center) to (802);
		\draw [style=new edge style 5, in=285, out=90, looseness=0.50] (802) to (785.center);
		\draw [style=new edge style 5, in=150, out=-90, looseness=0.75] (792.center) to (802);
		\draw (808) to (809.center);
		\draw [in=-90, out=0] (808) to (805);
		\draw [in=90, out=-90, looseness=0.75] (810.center) to (807.center);
		\draw [in=30, out=-90] (799.center) to (806);
		\draw (805) to (806);
		\draw [in=-90, out=90] (817.center) to (814.center);
		\draw [in=105, out=-105, looseness=0.50] (813.center) to (819);
		\draw (818) to (816.center);
		\draw [in=30, out=-90] (818) to (819);
		\draw [in=-90, out=120, looseness=0.75] (806) to (811.center);
		\draw [in=-90, out=90] (820.center) to (819);
		\draw (821.center) to (808);
		\draw [in=90, out=-90] (823.center) to (824);
		\draw [in=135, out=-90, looseness=0.75] (826.center) to (828);
		\draw [in=90, out=-90] (828) to (829.center);
		\draw [in=-90, out=0] (828) to (824);
		\draw [in=90, out=-90, looseness=1.25] (827.center) to (832.center);
		\draw [in=90, out=-90] (839.center) to (838.center);
		\draw [in=90, out=-90, looseness=1.25] (841.center) to (843.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (833.center) to (856);
		\draw [style=new edge style 2, in=105, out=-75] (846.center) to (856);
		\draw [style=new edge style 2, in=135, out=-60] (853.center) to (856);
		\draw [style=new edge style 2] (856) to (859.center);
		\draw [style=new edge style 5] (857) to (860.center);
		\draw [in=135, out=-90, looseness=0.75] (836.center) to (854);
		\draw [in=-90, out=15] (854) to (848);
		\draw [in=90, out=-90, looseness=1.25] (845.center) to (848);
		\draw [in=90, out=-90] (837.center) to (850.center);
		\draw [in=150, out=-90] (854) to (855);
		\draw [in=-90, out=15, looseness=1.25] (855) to (849);
		\draw [in=270, out=90] (849) to (852.center);
		\draw (855) to (858.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (847.center) to (857);
		\draw [style=new edge style 5, in=285, out=60] (857) to (834.center);
		\draw [style=new edge style 5, in=90, out=-90] (842.center) to (857);
		\draw [in=90, out=-90] (862.center) to (863);
		\draw [in=135, out=-90, looseness=0.75] (865.center) to (867);
		\draw [in=90, out=-90] (867) to (868.center);
		\draw [in=-90, out=0] (867) to (863);
		\draw (869.center) to (870.center);
		\draw [in=90, out=-90, looseness=1.25] (866.center) to (871.center);
		\draw [in=-90, out=90, looseness=0.25] (874.center) to (872.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provecommute_e.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (100, 0) {$=$};
		\node [style=none] (1) at (101.25, -1.75) {};
		\node [style=WIDEmorph] (2) at (101.75, -0.25) {$T$};
		\node [style=none] (3) at (101.25, -0.5) {};
		\node [style=none] (4) at (102.25, -0.25) {};
		\node [style=none] (5) at (103.25, -1.75) {};
		\node [style=none] (6) at (102, -0.25) {};
		\node [style=none] (7) at (103, -1.75) {};
		\node [style=none] (8) at (101.25, 0) {};
		\node [style=none] (9) at (102.25, 1) {};
		\node [style=WIDEmorph] (10) at (102.75, 1.25) {$\putt{}$};
		\node [style=none] (11) at (102.25, 1.5) {};
		\node [style=none] (12) at (103.25, 1.25) {};
		\node [style=none] (13) at (102.5, -1.75) {};
		\node [style=none] (14) at (102.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (3.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=270, out=90] (8.center) to (9.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=270, out=90] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provegetnon_a.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=WIDEmorph] (9) at (-1.5, -0.25) {$T$};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=box] (16) at (-2, 1) {$g$};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=WIDEmorph] (18) at (4, 3) {$T_1$};
		\node [style=none] (21) at (3.5, 2.75) {};
		\node [style=morph] (23) at (3.5, 2) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 4.25) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 4) {};
		\node [style=none] (53) at (3.5, 4.25) {};
		\node [style={white_dot}] (55) at (2.75, 1.25) {};
		\node [style=none] (56) at (1.25, -0.25) {};
		\node [style=none] (60) at (2.5, 4.5) {};
		\node [style=none] (62) at (3.5, 3.25) {};
		\node [style=none] (63) at (4.25, 3) {};
		\node [style=none] (72) at (-1.25, -0.25) {};
		\node [style=none] (73) at (-1.25, -1.25) {};
		\node [style=none] (75) at (4.5, 3) {};
		\node [style=WIDEmorph] (76) at (1.75, -0.25) {$T_2$};
		\node [style=none] (77) at (1.25, -0.5) {};
		\node [style=none] (82) at (2, -0.25) {};
		\node [style=none] (83) at (3.25, -1.25) {};
		\node [style=none] (84) at (2.25, -0.25) {};
		\node [style=WIDEmorph] (85) at (3.75, -1.25) {$\putt{}_1$};
		\node [style=none] (86) at (3.25, -1.5) {};
		\node [style=none] (87) at (4.25, -1.25) {};
		\node [style=none] (89) at (3, -2.5) {};
		\node [style=WIDEmorph] (90) at (3.5, -2.5) {$T_1$};
		\node [style=none] (91) at (3, -2.75) {};
		\node [style=none] (94) at (3.75, -2.5) {};
		\node [style=none] (95) at (4, -2.5) {};
		\node [style=morph] (96) at (2, -3.75) {$g_2$};
		\node [style=morph] (97) at (2.75, -6.5) {$g_2$};
		\node [style=none] (98) at (2.75, -5.25) {};
		\node [style=WIDEmorph] (99) at (3.25, -5.25) {$\putt{}_1$};
		\node [style=none] (100) at (2.75, -5.5) {};
		\node [style=none] (101) at (3.75, -5.25) {};
		\node [style={white_dot}] (102) at (1.5, -5.75) {};
		\node [style={white_dot}] (103) at (2, -7.25) {};
		\node [style={white_dot}] (104) at (4.5, -6.5) {};
		\node [style={white_dot}] (105) at (6, -6.5) {};
		\node [style=none] (106) at (2, -8.25) {};
		\node [style=none] (107) at (4.5, -8) {};
		\node [style=none] (108) at (6, -8) {};
		\node [style=none] (109) at (-2, 2) {};
		\node [style=box] (110) at (2.5, 5.5) {$g_2$};
		\node [style=box] (111) at (2.5, 6.5) {$g_1$};
		\node [style=none] (112) at (2.5, 7.25) {};
		\node [style=none] (113) at (7, 0.25) {$=$};
		\node [style=WIDEmorph] (114) at (10.5, 4) {$T_1$};
		\node [style=none] (115) at (10, 3.75) {};
		\node [style=morph] (116) at (10, 3) {$g_2$};
		\node [style=none] (121) at (8.25, 0.75) {};
		\node [style=none] (123) at (10, 4.25) {};
		\node [style=none] (124) at (10.75, 4) {};
		\node [style=none] (125) at (11, 4) {};
		\node [style=WIDEmorph] (126) at (8.75, 0.75) {$T_2$};
		\node [style=none] (127) at (8.25, 0.5) {};
		\node [style=none] (128) at (9, 0.75) {};
		\node [style=none] (129) at (10.25, -0.25) {};
		\node [style=none] (130) at (9.25, 0.75) {};
		\node [style=WIDEmorph] (131) at (10.75, -0.25) {$\putt{}_1$};
		\node [style=none] (132) at (10.25, -0.5) {};
		\node [style=none] (133) at (11.25, -0.25) {};
		\node [style=none] (134) at (10, -1.5) {};
		\node [style=WIDEmorph] (135) at (10.5, -1.5) {$T_1$};
		\node [style=none] (136) at (10, -1.75) {};
		\node [style=none] (137) at (10.75, -1.5) {};
		\node [style=none] (138) at (11, -1.5) {};
		\node [style=morph] (139) at (9, -2.75) {$g_2$};
		\node [style=morph] (140) at (9.75, -5.5) {$g_2$};
		\node [style=none] (141) at (9.75, -4.25) {};
		\node [style=WIDEmorph] (142) at (10.25, -4.25) {$\putt{}_1$};
		\node [style=none] (143) at (9.75, -4.5) {};
		\node [style=none] (144) at (10.75, -4.25) {};
		\node [style={white_dot}] (145) at (8.5, -4.75) {};
		\node [style={white_dot}] (146) at (9, -6.25) {};
		\node [style={white_dot}] (147) at (11.5, -5.5) {};
		\node [style={white_dot}] (148) at (13, -5.5) {};
		\node [style=none] (149) at (9, -7.25) {};
		\node [style=none] (150) at (11.5, -7) {};
		\node [style=none] (151) at (13, -7) {};
		\node [style=box] (153) at (10, 5.25) {$g_1$};
		\node [style=none] (154) at (10, 6.25) {};
		\node [style=none] (155) at (14, 0.25) {$=$};
		\node [style=morph] (158) at (15.25, 3.5) {$g_2$};
		\node [style=none] (160) at (15.25, 2.5) {};
		\node [style=WIDEmorph] (164) at (15.75, 2.5) {$T_2$};
		\node [style=none] (165) at (15.25, 2.25) {};
		\node [style=none] (166) at (16, 2.5) {};
		\node [style=none] (167) at (17.25, 1.5) {};
		\node [style=none] (168) at (16.25, 2.5) {};
		\node [style=WIDEmorph] (169) at (17.75, 1.5) {$\putt{}_1$};
		\node [style=none] (170) at (17.25, 1.25) {};
		\node [style=none] (171) at (18.25, 1.5) {};
		\node [style=none] (172) at (17, 0.25) {};
		\node [style=WIDEmorph] (173) at (17.5, 0.25) {$T_1$};
		\node [style=none] (174) at (17, 0) {};
		\node [style=none] (175) at (17.75, 0.25) {};
		\node [style=none] (176) at (18, 0.25) {};
		\node [style=morph] (177) at (16, -1) {$g_2$};
		\node [style=morph] (178) at (16.75, -3.75) {$g_2$};
		\node [style=none] (179) at (16.75, -2.5) {};
		\node [style=WIDEmorph] (180) at (17.25, -2.5) {$\putt{}_1$};
		\node [style=none] (181) at (16.75, -2.75) {};
		\node [style=none] (182) at (17.75, -2.5) {};
		\node [style={white_dot}] (183) at (15.5, -3) {};
		\node [style={white_dot}] (184) at (16, -4.5) {};
		\node [style={white_dot}] (185) at (18.5, -3.75) {};
		\node [style={white_dot}] (186) at (20, -3.75) {};
		\node [style=none] (187) at (16, -5.5) {};
		\node [style=none] (188) at (18.5, -5.25) {};
		\node [style=none] (189) at (20, -5.25) {};
		\node [style=box] (190) at (15.25, 4.5) {$g_1$};
		\node [style=none] (191) at (15.25, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (84.center) to (83.center);
		\draw [in=90, out=-90, looseness=1.25] (86.center) to (89.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (63.center) to (104);
		\draw [style=new edge style 2, in=105, out=-75] (94.center) to (104);
		\draw [style=new edge style 2, in=135, out=-60] (101.center) to (104);
		\draw [style=new edge style 2] (104) to (107.center);
		\draw [style=new edge style 5] (105) to (108.center);
		\draw [in=135, out=-90, looseness=0.75] (77.center) to (102);
		\draw [in=-90, out=15] (102) to (96);
		\draw [in=90, out=-90, looseness=1.25] (91.center) to (96);
		\draw [in=90, out=-90] (82.center) to (98.center);
		\draw [in=150, out=-90] (102) to (103);
		\draw [in=-90, out=15, looseness=1.25] (103) to (97);
		\draw [in=270, out=90] (97) to (100.center);
		\draw (103) to (106.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (95.center) to (105);
		\draw [style=new edge style 5, in=285, out=60] (105) to (75.center);
		\draw [style=new edge style 5, in=90, out=-90] (87.center) to (105);
		\draw (109.center) to (16);
		\draw (112.center) to (111);
		\draw (111) to (110);
		\draw (110) to (60.center);
		\draw [in=90, out=-90] (115.center) to (116);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=90, out=-90, looseness=1.25] (132.center) to (134.center);
		\draw [style=new edge style 2, in=30, out=-90, looseness=1.25] (124.center) to (147);
		\draw [style=new edge style 2, in=105, out=-75] (137.center) to (147);
		\draw [style=new edge style 2, in=135, out=-60] (144.center) to (147);
		\draw [style=new edge style 2] (147) to (150.center);
		\draw [style=new edge style 5] (148) to (151.center);
		\draw [in=135, out=-90, looseness=0.75] (127.center) to (145);
		\draw [in=-90, out=15] (145) to (139);
		\draw [in=90, out=-90, looseness=1.25] (136.center) to (139);
		\draw [in=90, out=-90] (128.center) to (141.center);
		\draw [in=150, out=-90] (145) to (146);
		\draw [in=-90, out=15, looseness=1.25] (146) to (140);
		\draw [in=270, out=90] (140) to (143.center);
		\draw (146) to (149.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (138.center) to (148);
		\draw [style=new edge style 5, in=285, out=60] (148) to (125.center);
		\draw [style=new edge style 5, in=90, out=-90] (133.center) to (148);
		\draw (154.center) to (153);
		\draw (153) to (123.center);
		\draw [in=90, out=-90] (168.center) to (167.center);
		\draw [in=90, out=-90, looseness=1.25] (170.center) to (172.center);
		\draw [style=new edge style 2, in=105, out=-75] (175.center) to (185);
		\draw [style=new edge style 2, in=135, out=-60] (182.center) to (185);
		\draw [style=new edge style 2] (185) to (188.center);
		\draw [style=new edge style 5] (186) to (189.center);
		\draw [in=135, out=-90, looseness=0.75] (165.center) to (183);
		\draw [in=-90, out=15] (183) to (177);
		\draw [in=90, out=-90, looseness=1.25] (174.center) to (177);
		\draw [in=90, out=-90] (166.center) to (179.center);
		\draw [in=150, out=-90] (183) to (184);
		\draw [in=-90, out=15, looseness=1.25] (184) to (178);
		\draw [in=270, out=90] (178) to (181.center);
		\draw (184) to (187.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (176.center) to (186);
		\draw [style=new edge style 5, in=90, out=-90] (171.center) to (186);
		\draw (191.center) to (190);
		\draw (190) to (158);
		\draw (158) to (160.center);
		\draw [in=-90, out=90] (121.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/provegetnon_b.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (-7.75, 0.25) {$=$};
		\node [style=morph] (193) at (-6.5, 0) {$g_2$};
		\node [style={white_dot}] (197) at (-4.75, 0.25) {};
		\node [style=none] (198) at (-4.25, 3.25) {};
		\node [style={white_dot}] (199) at (-4.25, 4.25) {};
		\node [style=WIDEmorph] (200) at (-3.75, 3.25) {$\putt{}_1$};
		\node [style=none] (201) at (-4.25, 3) {};
		\node [style=none] (202) at (-3.25, 3.25) {};
		\node [style=none] (203) at (-4.5, 2) {};
		\node [style=WIDEmorph] (204) at (-4, 2) {$T_1$};
		\node [style=none] (205) at (-4.5, 1.75) {};
		\node [style=none] (206) at (-3.75, 2) {};
		\node [style=none] (207) at (-3.5, 2) {};
		\node [style=morph] (208) at (-5.5, 0.75) {$g_2$};
		\node [style=morph] (209) at (-4.75, -2) {$g_2$};
		\node [style=none] (210) at (-4.75, -0.75) {};
		\node [style=WIDEmorph] (211) at (-4.25, -0.75) {$\putt{}_1$};
		\node [style=none] (212) at (-4.75, -1) {};
		\node [style=none] (213) at (-3.75, -0.75) {};
		\node [style={white_dot}] (214) at (-6, -1.25) {};
		\node [style={white_dot}] (215) at (-5.5, -2.75) {};
		\node [style={white_dot}] (216) at (-3, -2) {};
		\node [style={white_dot}] (217) at (-1.5, -2) {};
		\node [style=none] (218) at (-5.5, -3.75) {};
		\node [style=none] (219) at (-3, -3.5) {};
		\node [style=none] (220) at (-1.5, -3.5) {};
		\node [style=box] (221) at (-6.5, 1) {$g_1$};
		\node [style=none] (222) at (-6.5, 2) {};
		\node [style=none] (223) at (-0.5, 0.25) {$=$};
		\node [style=morph] (224) at (0.5, 1) {$g_2$};
		\node [style=morph] (237) at (2.25, -1) {$g_2$};
		\node [style={white_dot}] (240) at (2.25, 0) {};
		\node [style={white_dot}] (243) at (1.5, -1.75) {};
		\node [style={white_dot}] (244) at (3.5, -1) {};
		\node [style={white_dot}] (245) at (4.25, -1) {};
		\node [style=none] (246) at (1.5, -2.75) {};
		\node [style=none] (247) at (3.5, -2.5) {};
		\node [style=none] (248) at (4.25, -2.5) {};
		\node [style=box] (249) at (0.5, 2) {$g_1$};
		\node [style=none] (250) at (0.5, 3) {};
		\node [style=none] (251) at (5.25, 0.25) {$=$};
		\node [style=morph] (252) at (6.5, -0.25) {$g_2$};
		\node [style={white_dot}] (256) at (7.75, 0.75) {};
		\node [style={white_dot}] (257) at (8.5, 0.75) {};
		\node [style=none] (258) at (6.5, -1.25) {};
		\node [style=none] (259) at (7.75, -0.75) {};
		\node [style=none] (260) at (8.5, -0.75) {};
		\node [style=box] (261) at (6.5, 0.75) {$g_1$};
		\node [style=none] (262) at (6.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (199) to (198.center);
		\draw [in=90, out=-90, looseness=1.25] (201.center) to (203.center);
		\draw [style=new edge style 2, in=105, out=-75] (206.center) to (216);
		\draw [style=new edge style 2, in=135, out=-60] (213.center) to (216);
		\draw [style=new edge style 2] (216) to (219.center);
		\draw [style=new edge style 5] (217) to (220.center);
		\draw [in=-90, out=15] (214) to (208);
		\draw [in=90, out=-90, looseness=1.25] (205.center) to (208);
		\draw [in=90, out=-90] (197) to (210.center);
		\draw [in=150, out=-90] (214) to (215);
		\draw [in=-90, out=15, looseness=1.25] (215) to (209);
		\draw [in=270, out=90] (209) to (212.center);
		\draw (215) to (218.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (207.center) to (217);
		\draw [style=new edge style 5, in=90, out=-90] (202.center) to (217);
		\draw (222.center) to (221);
		\draw (221) to (193);
		\draw [in=135, out=-90] (193) to (214);
		\draw [style=new edge style 2] (244) to (247.center);
		\draw [style=new edge style 5] (245) to (248.center);
		\draw [in=-90, out=15, looseness=1.25] (243) to (237);
		\draw [in=270, out=90] (237) to (240);
		\draw (243) to (246.center);
		\draw (250.center) to (249);
		\draw (249) to (224);
		\draw [in=165, out=-90] (224) to (243);
		\draw [style=new edge style 2] (256) to (259.center);
		\draw [style=new edge style 5] (257) to (260.center);
		\draw (262.center) to (261);
		\draw (261) to (252);
		\draw (252) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/simple_get.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-4.75, 0) {$=$};
		\node [style={white_dot}] (88) at (-3.75, 0) {};
		\node [style=none] (89) at (-3.75, -1.25) {};
		\node [style=none] (90) at (-3.25, 1.25) {};
		\node [style=none] (91) at (-3.25, -1.25) {};
		\node [style=morph] (94) at (-5.75, 0) {$g$};
		\node [style=none] (95) at (-5.75, 0.75) {};
		\node [style=none] (96) at (-5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (88);
		\draw (90.center) to (91.center);
		\draw (96.center) to (94);
		\draw (94) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/simple_lens.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2, 0.25) {$=$};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=morph] (23) at (-2.75, 0) {$g$};
		\node [style=WIDEmorph] (26) at (-3, 1.25) {$\putt{}$};
		\node [style=none] (27) at (-3.5, 1.5) {};
		\node [style=none] (28) at (-3.5, 1) {};
		\node [style=none] (31) at (-3.5, 2.25) {};
		\node [style={white_dot}] (55) at (-3.25, -0.75) {};
		\node [style=none] (56) at (-3.25, -1.75) {};
		\node [style={white_dot}] (58) at (0, 0) {};
		\node [style=none] (61) at (-1, 2.75) {};
		\node [style={white_dot}] (63) at (-0.75, -1.25) {};
		\node [style=none] (64) at (-0.75, -2.25) {};
		\node [style=none] (65) at (0.5, -0.25) {};
		\node [style={white_dot}] (66) at (-0.75, 1.5) {};
		\node [style={white_dot}] (67) at (-0.25, -1.25) {};
		\node [style=none] (68) at (-0.25, -2.25) {};
		\node [style=none] (69) at (-0.5, 2.75) {};
		\node [style=none] (70) at (1.25, 0.25) {$=$};
		\node [style=none] (72) at (2, 1) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw [in=135, out=-90] (61.center) to (63);
		\draw (63) to (64.center);
		\draw [in=-90, out=45] (63) to (58);
		\draw [in=120, out=-90, looseness=0.75] (66) to (67);
		\draw (67) to (68.center);
		\draw [in=-90, out=0] (67) to (65.center);
		\draw [in=90, out=-90] (69.center) to (65.center);
		\draw (72.center) to (74.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/simple_put.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-4.75, 0) {$=$};
		\node [style={white_dot}] (88) at (-3.25, 0) {};
		\node [style=none] (89) at (-3.25, -1.25) {};
		\node [style=none] (90) at (-3.75, 1.25) {};
		\node [style=none] (91) at (-3.75, -1.25) {};
		\node [style=none] (92) at (-3.25, 1.25) {};
		\node [style=none] (93) at (-1.75, -1.25) {};
		\node [style=WIDEmorph] (94) at (-6.25, 0) {$\putt{}$};
		\node [style=none] (95) at (-6.75, -1) {};
		\node [style=none] (96) at (-6.75, -0.25) {};
		\node [style=none] (97) at (-5.75, 0) {};
		\node [style=none] (98) at (-6.75, 1) {};
		\node [style=none] (99) at (-6.75, 0.25) {};
		\node [style=none] (100) at (-5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (88);
		\draw (90.center) to (91.center);
		\draw [in=-90, out=90, looseness=1.25] (93.center) to (92.center);
		\draw [in=270, out=90] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tag.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-0.75, 0) {$T$};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-3.25, 1.25) {\texttt{System}};
		\node [style=none] (10) at (2, 0.75) {\texttt{Updated View}};
		\node [style=none] (11) at (1.25, -2) {\texttt{Prior View}};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (1.25, -1.75) {};
		\node [style=none] (18) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw [style=new edge style 0, in=315, out=-165] (14.center) to (12.center);
		\draw [style=new edge style 0] (13.center) to (12.center);
		\draw [style=new edge style 4, in=195, out=0] (16.center) to (18.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.75] (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tagdef_1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-7.25, -0.5) {$T$};
		\node [style=none] (1) at (-7.75, -0.25) {};
		\node [style=none] (2) at (-7.75, -0.75) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-6.75, -0.5) {};
		\node [style=none] (5) at (-7, -1.5) {};
		\node [style=none] (6) at (-6.75, -1.5) {};
		\node [style=none] (8) at (-7.75, -1.5) {};
		\node [style=WIDEmorph] (9) at (-7, 1) {$\putt{}$};
		\node [style=none] (10) at (-7.5, 1.25) {};
		\node [style=none] (11) at (-7.5, 0.75) {};
		\node [style=none] (13) at (-6.5, 1) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=none] (16) at (-7.5, 2) {};
		\node [style=none] (17) at (-5.5, 0) {$=$};
		\node [style=WIDEmorph] (18) at (-3.75, 1) {$T$};
		\node [style=none] (19) at (-4.75, 0) {};
		\node [style=none] (20) at (-4.75, -0.5) {};
		\node [style=none] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-2.75, -1.5) {};
		\node [style=none] (25) at (-4.5, -1.5) {};
		\node [style=WIDEmorph] (26) at (-4.25, -0.25) {$\putt{}$};
		\node [style=none] (27) at (-4.25, 1.25) {};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=none] (29) at (-3.75, -0.25) {};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-4.25, 2) {};
		\node [style=WIDEmorph] (32) at (-0.25, 0) {$T$};
		\node [style=none] (33) at (-0.75, 0.25) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=morph] (40) at (-0.75, 1) {$g$};
		\node [style=none] (41) at (-0.75, 1.75) {};
		\node [style=none] (42) at (1, 0) {$=$};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style={white_dot}] (46) at (2.75, 0.5) {};
		\node [style={white_dot}] (47) at (3.25, 0.5) {};
		\node [style=none] (48) at (2.75, -0.5) {};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=morph] (51) at (2, 0.25) {$g$};
		\node [style=none] (52) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (20.center) to (25.center);
		\draw [in=90, out=-90] (21.center) to (23.center);
		\draw [in=90, out=-90] (22.center) to (24.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw (27.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (28.center);
		\draw (34.center) to (39.center);
		\draw (35.center) to (37.center);
		\draw [in=90, out=-90] (36.center) to (38.center);
		\draw [in=-90, out=90, looseness=1.25] (33.center) to (40);
		\draw (41.center) to (40);
		\draw (46) to (48.center);
		\draw (47) to (49.center);
		\draw [in=-90, out=90, looseness=1.25] (44.center) to (51);
		\draw (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tagdef_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (53) at (-2.5, -0.75) {$T$};
		\node [style=none] (54) at (-3, -0.5) {};
		\node [style=none] (55) at (-3, -1) {};
		\node [style=none] (56) at (-2.25, -0.75) {};
		\node [style=none] (57) at (-2, -0.75) {};
		\node [style=none] (58) at (-2.25, -1.75) {};
		\node [style=none] (59) at (-2, -1.75) {};
		\node [style=none] (60) at (-3, -1.75) {};
		\node [style=none] (62) at (-2.75, 1) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (64) at (-2, 0.75) {};
		\node [style=none] (65) at (-1.25, -1.75) {};
		\node [style=none] (66) at (-2.75, 1.75) {};
		\node [style=none] (67) at (-0.75, -0.25) {$=$};
		\node [style=WIDEmorph] (68) at (1, 1) {$T$};
		\node [style=none] (69) at (0, 0) {};
		\node [style=none] (70) at (0, -0.5) {};
		\node [style=none] (71) at (1.25, 1) {};
		\node [style=none] (72) at (1.5, 1) {};
		\node [style=none] (73) at (1.75, -2) {};
		\node [style=none] (74) at (2, -2) {};
		\node [style=none] (75) at (0.25, -1.5) {};
		\node [style=none] (77) at (0.5, 1.25) {};
		\node [style=none] (78) at (0.5, 0.75) {};
		\node [style=none] (79) at (0.75, -0.5) {};
		\node [style=none] (80) at (2.5, -2) {};
		\node [style=none] (81) at (0.5, 2) {};
		\node [style=WIDEmorph] (82) at (-2.25, 0.75) {$T$};
		\node [style=WIDEmorph] (83) at (0.5, -0.25) {$T$};
		\node [style=none] (86) at (1, -0.5) {};
		\node [style=none] (87) at (2.75, -2) {};
		\node [style=none] (90) at (-1.75, 0.75) {};
		\node [style=none] (91) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (60.center);
		\draw (56.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw (62.center) to (66.center);
		\draw [in=-90, out=90, looseness=1.25] (54.center) to (63.center);
		\draw [in=90, out=-90] (70.center) to (75.center);
		\draw [in=90, out=-90] (71.center) to (73.center);
		\draw [in=90, out=-90] (72.center) to (74.center);
		\draw [in=90, out=-90] (79.center) to (80.center);
		\draw (77.center) to (81.center);
		\draw [in=-90, out=90, looseness=1.25] (69.center) to (78.center);
		\draw [in=90, out=-90] (86.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/taggp.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (9) at (-2.25, 0.25) {$P$};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (18) at (0.75, 0.75) {$T$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=morph] (23) at (1, -0.5) {$g$};
		\node [style=WIDEmorph] (26) at (1.5, 2) {$\putt{}$};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style={white_dot}] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style={white_dot}] (55) at (0.5, -1.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, 2.25) {};
		\node [style=morph] (59) at (-1.75, -0.5) {$g$};
		\node [style={white_dot}] (60) at (-2.25, -1.5) {};
		\node [style=none] (61) at (-2.25, -2.5) {};
		\node [style=morph] (62) at (2, -1.5) {$g$};
		\node [style={white_dot}] (63) at (1.25, -2.25) {};
		\node [style=none] (64) at (1.25, -3.25) {};
		\node [style=none] (65) at (3, 0) {$=$};
		\node [style=WIDEmorph] (66) at (4.5, 1) {$T$};
		\node [style=none] (67) at (4.75, 1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=morph] (69) at (4.75, -0.25) {$g$};
		\node [style=WIDEmorph] (70) at (5.25, 2.25) {$\putt{}$};
		\node [style=none] (71) at (4, 1.25) {};
		\node [style=none] (72) at (4, 0.75) {};
		\node [style={white_dot}] (73) at (5.75, 0) {};
		\node [style=none] (74) at (4.75, 2) {};
		\node [style=none] (75) at (5.75, 2.25) {};
		\node [style=none] (77) at (4.75, 3.25) {};
		\node [style=none] (78) at (4.75, 2.5) {};
		\node [style=morph] (79) at (5.75, -1) {$g$};
		\node [style={white_dot}] (80) at (5.25, -1.75) {};
		\node [style={white_dot}] (81) at (5, -2.75) {};
		\node [style=none] (82) at (5, -3.5) {};
		\node [style=none] (83) at (6.75, 0) {$=$};
		\node [style=WIDEmorph] (84) at (8, 1) {$T$};
		\node [style=none] (85) at (8.25, 1) {};
		\node [style=none] (86) at (8.5, 1) {};
		\node [style=WIDEmorph] (88) at (8.75, 2.25) {$\putt{}$};
		\node [style=none] (89) at (7.5, 1.25) {};
		\node [style=none] (90) at (7.5, 0.75) {};
		\node [style={white_dot}] (91) at (9.25, 0) {};
		\node [style=none] (92) at (8.25, 2) {};
		\node [style=none] (93) at (9.25, 2.25) {};
		\node [style=none] (94) at (8.25, 3.25) {};
		\node [style=none] (95) at (8.25, 2.5) {};
		\node [style={white_dot}] (97) at (9, -1) {};
		\node [style={white_dot}] (98) at (8.5, -2.75) {};
		\node [style=none] (99) at (8.5, -3.5) {};
		\node [style=morph] (100) at (9, -2) {$g$};
		\node [style=none] (101) at (10.25, 0) {$=$};
		\node [style=WIDEmorph] (102) at (11.5, 1) {$T$};
		\node [style=none] (103) at (11.75, 1) {};
		\node [style=none] (104) at (12, 1) {};
		\node [style=WIDEmorph] (105) at (12.25, 2.25) {$\putt{}$};
		\node [style=none] (106) at (11, 1.25) {};
		\node [style=none] (107) at (11, 0.75) {};
		\node [style=none] (109) at (11.75, 2) {};
		\node [style=none] (110) at (12.75, 2.25) {};
		\node [style=none] (111) at (11.75, 3.25) {};
		\node [style=none] (112) at (11.75, 2.5) {};
		\node [style={white_dot}] (113) at (12, -0.5) {};
		\node [style={white_dot}] (114) at (12, -2.75) {};
		\node [style=none] (115) at (12, -3.5) {};
		\node [style=morph] (116) at (12.5, -2) {$g$};
		\node [style={white_dot}] (117) at (12.5, -1) {};
		\node [style=none] (118) at (-2, -7.75) {$=$};
		\node [style=WIDEmorph] (119) at (0, -5.25) {$T$};
		\node [style=none] (120) at (0.25, -5.25) {};
		\node [style=none] (121) at (0.5, -5.25) {};
		\node [style=WIDEmorph] (122) at (-0.75, -7.25) {$\putt{}$};
		\node [style=none] (123) at (-1.25, -7) {};
		\node [style=none] (124) at (-1.25, -7.5) {};
		\node [style=none] (126) at (-0.25, -7.25) {};
		\node [style=none] (127) at (-0.5, -5.5) {};
		\node [style={white_dot}] (129) at (1, -6.5) {};
		\node [style={white_dot}] (130) at (-0.25, -11) {};
		\node [style=none] (131) at (-0.25, -11.75) {};
		\node [style=morph] (132) at (0.25, -10.25) {$g$};
		\node [style={white_dot}] (133) at (0.25, -9.25) {};
		\node [style=none] (134) at (-0.5, -4.5) {};
		\node [style=none] (135) at (-0.5, -5.25) {};
		\node [style=none] (136) at (1.75, -7.75) {$=$};
		\node [style=WIDEmorph] (137) at (3.75, -5) {$T$};
		\node [style=none] (138) at (4, -5) {};
		\node [style=none] (139) at (4.25, -5) {};
		\node [style=WIDEmorph] (140) at (3, -7.25) {$\putt{}$};
		\node [style=none] (141) at (2.5, -7) {};
		\node [style=none] (142) at (2.5, -7.5) {};
		\node [style=none] (143) at (3.25, -5.25) {};
		\node [style=none] (144) at (3.5, -7.25) {};
		\node [style={white_dot}] (147) at (4.5, -6.75) {};
		\node [style={white_dot}] (148) at (3.5, -11) {};
		\node [style=none] (149) at (3.5, -11.75) {};
		\node [style={white_dot}] (151) at (4, -10) {};
		\node [style=none] (152) at (3.25, -4.25) {};
		\node [style=none] (153) at (3.25, -5) {};
		\node [style=morph] (154) at (3.5, -8.75) {$g$};
		\node [style=morph] (155) at (4.75, -8) {$g$};
		\node [style=none] (156) at (5.75, -7.75) {$=$};
		\node [style=WIDEmorph] (157) at (7.75, -4.75) {$T$};
		\node [style=none] (158) at (8, -4.75) {};
		\node [style=none] (159) at (8.25, -4.75) {};
		\node [style=WIDEmorph] (160) at (7, -7.25) {$\putt{}$};
		\node [style=none] (161) at (6.5, -7) {};
		\node [style=none] (162) at (6.5, -7.5) {};
		\node [style=none] (163) at (7.25, -5) {};
		\node [style=none] (164) at (7.5, -7.25) {};
		\node [style={white_dot}] (167) at (8.75, -6.5) {};
		\node [style={white_dot}] (168) at (7, -10) {};
		\node [style=none] (171) at (7.25, -4) {};
		\node [style=none] (172) at (7.25, -4.75) {};
		\node [style=morph] (173) at (7.5, -8.75) {$g$};
		\node [style=morph] (174) at (8.75, -8) {$g$};
		\node [style={white_dot}] (175) at (7.25, -11) {};
		\node [style=none] (176) at (7.25, -11.75) {};
		\node [style=none] (177) at (9.75, -7.75) {$=$};
		\node [style=WIDEmorph] (178) at (11, -6) {$T$};
		\node [style=none] (179) at (11.25, -6) {};
		\node [style=none] (180) at (11.5, -6) {};
		\node [style=none] (184) at (10.5, -6.25) {};
		\node [style={white_dot}] (186) at (11.75, -7.5) {};
		\node [style=none] (188) at (10.5, -5.25) {};
		\node [style=none] (189) at (10.5, -6) {};
		\node [style=morph] (191) at (11.75, -8.5) {$g$};
		\node [style={white_dot}] (192) at (11.25, -9.75) {};
		\node [style=none] (193) at (11.25, -10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (16.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw (60) to (61.center);
		\draw [in=-90, out=0] (60) to (59);
		\draw [in=180, out=-90, looseness=0.75] (11.center) to (60);
		\draw (59) to (13.center);
		\draw (63) to (64.center);
		\draw [in=-90, out=0, looseness=1.25] (63) to (62);
		\draw [in=270, out=90] (62) to (30);
		\draw [in=180, out=-90, looseness=0.75] (55) to (63);
		\draw [in=90, out=-90] (67.center) to (69);
		\draw [in=270, out=90] (71.center) to (74.center);
		\draw [in=30, out=-90, looseness=0.50] (75.center) to (73);
		\draw [in=150, out=-75, looseness=0.75] (68.center) to (73);
		\draw (77.center) to (78.center);
		\draw [in=15, out=-60, looseness=1.25] (80) to (81);
		\draw [in=-90, out=0, looseness=1.25] (80) to (79);
		\draw [in=270, out=90] (79) to (73);
		\draw [in=-180, out=-90, looseness=1.25] (69) to (80);
		\draw [in=180, out=-90, looseness=0.50] (72.center) to (81);
		\draw (81) to (82.center);
		\draw [in=270, out=90] (89.center) to (92.center);
		\draw [in=30, out=-90, looseness=0.50] (93.center) to (91);
		\draw [in=150, out=-75, looseness=0.75] (86.center) to (91);
		\draw (94.center) to (95.center);
		\draw [in=180, out=-90, looseness=0.50] (90.center) to (98);
		\draw (98) to (99.center);
		\draw [in=-90, out=15] (97) to (91);
		\draw [in=-90, out=150] (97) to (85.center);
		\draw [in=270, out=90] (100) to (97);
		\draw [in=0, out=-90, looseness=1.25] (100) to (98);
		\draw [in=270, out=90] (106.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw [in=180, out=-90, looseness=0.50] (107.center) to (114);
		\draw (114) to (115.center);
		\draw [in=-90, out=150] (113) to (103.center);
		\draw [in=0, out=-90, looseness=1.25] (116) to (114);
		\draw [in=45, out=-90, looseness=1.25] (104.center) to (113);
		\draw (113) to (117);
		\draw (117) to (116);
		\draw [in=270, out=30, looseness=0.75] (117) to (110.center);
		\draw [in=180, out=-90, looseness=0.50] (124.center) to (130);
		\draw (130) to (131.center);
		\draw [in=-90, out=150] (129) to (120.center);
		\draw [in=0, out=-90, looseness=1.25] (132) to (130);
		\draw [in=45, out=-90, looseness=1.25] (121.center) to (129);
		\draw [in=135, out=-90, looseness=0.75] (129) to (133);
		\draw (133) to (132);
		\draw [in=270, out=30, looseness=0.75] (133) to (126.center);
		\draw (134.center) to (135.center);
		\draw [in=270, out=90] (141.center) to (143.center);
		\draw [in=180, out=-90, looseness=0.50] (142.center) to (148);
		\draw (148) to (149.center);
		\draw [in=-90, out=150] (147) to (138.center);
		\draw [in=45, out=-90, looseness=1.25] (139.center) to (147);
		\draw (152.center) to (153.center);
		\draw (147) to (155);
		\draw [in=15, out=-90] (155) to (151);
		\draw [in=15, out=-90, looseness=1.25] (151) to (148);
		\draw [in=-90, out=165] (151) to (154);
		\draw [in=-90, out=90] (154) to (144.center);
		\draw [in=270, out=90] (161.center) to (163.center);
		\draw [in=180, out=-90, looseness=0.50] (162.center) to (168);
		\draw [in=-90, out=150] (167) to (158.center);
		\draw [in=45, out=-90, looseness=1.25] (159.center) to (167);
		\draw (171.center) to (172.center);
		\draw (167) to (174);
		\draw [in=-90, out=90] (173) to (164.center);
		\draw (175) to (176.center);
		\draw [in=-90, out=135] (175) to (168);
		\draw [in=270, out=15, looseness=0.75] (168) to (173);
		\draw [in=-90, out=0, looseness=0.75] (175) to (174);
		\draw [in=90, out=-90] (127.center) to (123.center);
		\draw [in=-90, out=150] (186) to (179.center);
		\draw [in=45, out=-90, looseness=1.25] (180.center) to (186);
		\draw (188.center) to (189.center);
		\draw (186) to (191);
		\draw (192) to (193.center);
		\draw [in=-90, out=0, looseness=0.75] (192) to (191);
		\draw [in=180, out=-90, looseness=0.50] (184.center) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/taglatter.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (18) at (4, 4) {$T_1$};
		\node [style=none] (21) at (3.5, 3.75) {};
		\node [style=morph] (23) at (3.5, 2.5) {$g_2$};
		\node [style=WIDEmorph] (26) at (3, 5.25) {$\putt{}_2$};
		\node [style=none] (28) at (2.5, 5) {};
		\node [style=none] (53) at (3.5, 5.25) {};
		\node [style={white_dot}] (55) at (2.75, 1.75) {};
		\node [style=none] (56) at (2.75, 0.75) {};
		\node [style=none] (60) at (2.5, 5.5) {};
		\node [style=none] (61) at (2.5, 6.25) {};
		\node [style=none] (62) at (3.5, 4.25) {};
		\node [style=none] (63) at (4.25, 4) {};
		\node [style=none] (75) at (4.5, 4) {};
		\node [style=none] (104) at (4.25, 1.5) {};
		\node [style=none] (105) at (5.25, 1.5) {};
		\node [style=none] (106) at (4.75, 0) {\texttt{Old Value of V}};
		\node [style=none] (107) at (7.5, 2.5) {\texttt{Future Value of V}};
		\node [style=none] (109) at (2.5, 6.75) {$V''$};
		\node [style=none] (110) at (2.75, 0.25) {$V''$};
		\node [style=none] (111) at (3.25, 4.75) {$V'$};
		\node [style=none] (112) at (3.25, 3) {$V'$};
		\node [style=none] (113) at (2, 3.5) {$V''$};
		\node [style=none] (114) at (-0.75, 4.75) {};
		\node [style=none] (115) at (1.75, 5.25) {};
		\node [style=none] (116) at (1.75, 2) {};
		\node [style=none] (117) at (-1.75, 5.75) {\texttt{Lifting The Tagging of V' to V''}};
		\node [style=none] (118) at (4.25, 1.25) {};
		\node [style=none] (119) at (4.75, 0.25) {};
		\node [style=none] (120) at (7.5, 2.25) {};
		\node [style=none] (121) at (5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw [in=90, out=-90] (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (62.center);
		\draw [style=new edge style 2, in=90, out=-90, looseness=1.25] (63.center) to (104.center);
		\draw [style=new edge style 5, in=270, out=90] (105.center) to (75.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=0.75] (115.center) to (114.center);
		\draw [style=new edge style 0, in=-90, out=-180, looseness=0.75] (116.center) to (114.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (118.center) to (119.center);
		\draw [style=new edge style 0, in=-180, out=0] (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/taglensdef.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=WIDEmorph] (9) at (-2.25, 0.25) {$P$};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 0) {$=$};
		\node [style=WIDEmorph] (18) at (0.75, 0.75) {$T$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=morph] (23) at (1, -0.5) {$g$};
		\node [style=WIDEmorph] (26) at (1.5, 2) {$\putt{}$};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style={white_dot}] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style={white_dot}] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (0.5, -2.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-75, looseness=0.75] (22.center) to (30);
		\draw [in=120, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (57.center) to (58.center);
		\draw (30) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/taglenspg.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-8.25, -0.75) {};
		\node [style=WIDEmorph] (9) at (-7.75, 0.25) {$P$};
		\node [style=none] (10) at (-8.25, 0.5) {};
		\node [style=none] (11) at (-8.25, 0) {};
		\node [style=none] (13) at (-7.25, 0.25) {};
		\node [style=none] (15) at (-7.25, -0.75) {};
		\node [style=morph] (16) at (-8.25, 1.25) {$g$};
		\node [style=none] (17) at (-6.25, 0) {$=$};
		\node [style=WIDEmorph] (18) at (-4.75, 0.25) {$T$};
		\node [style=none] (21) at (-4.5, 0.25) {};
		\node [style=none] (22) at (-4.25, 0.25) {};
		\node [style=morph] (23) at (-4.5, -1) {$g$};
		\node [style=WIDEmorph] (26) at (-4, 1.5) {$\putt{}$};
		\node [style=none] (27) at (-5.25, 0.5) {};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style={white_dot}] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-4.5, 1.25) {};
		\node [style=none] (53) at (-3.5, 1.5) {};
		\node [style=none] (54) at (-3.25, -2.25) {};
		\node [style={white_dot}] (55) at (-5, -1.75) {};
		\node [style=none] (56) at (-5, -2.5) {};
		\node [style=none] (59) at (-8.25, 2) {};
		\node [style=none] (60) at (-4.5, 1.75) {};
		\node [style=morph] (61) at (-4.5, 2.5) {$g$};
		\node [style=none] (62) at (-4.5, 3.25) {};
		\node [style=none] (79) at (-2.25, 0) {$=$};
		\node [style=WIDEmorph] (80) at (-0.75, 0.75) {$T$};
		\node [style=none] (81) at (-0.5, 0.75) {};
		\node [style=none] (82) at (-0.25, 0.75) {};
		\node [style=morph] (83) at (-0.5, -0.5) {$g$};
		\node [style=none] (86) at (-1.25, 0.5) {};
		\node [style={white_dot}] (87) at (0.75, -0.75) {};
		\node [style=none] (89) at (0.5, 0.75) {};
		\node [style=none] (90) at (0.75, -1.75) {};
		\node [style={white_dot}] (91) at (-1, -1.25) {};
		\node [style=none] (92) at (-1, -2) {};
		\node [style=none] (93) at (-1.25, 1) {};
		\node [style={white_dot}] (94) at (-1.25, 2) {};
		\node [style=none] (95) at (1.5, 0) {$=$};
		\node [style={white_dot}] (97) at (3.25, 1) {};
		\node [style={white_dot}] (98) at (4, 1) {};
		\node [style=morph] (99) at (3.25, 0) {$g$};
		\node [style={white_dot}] (100) at (2.5, 1) {};
		\node [style={white_dot}] (101) at (4.5, -0.25) {};
		\node [style=none] (102) at (5, 1) {};
		\node [style=none] (103) at (4.5, -1.25) {};
		\node [style={white_dot}] (104) at (2.75, -0.75) {};
		\node [style=none] (105) at (2.75, -1.5) {};
		\node [style=none] (106) at (6, 0) {$=$};
		\node [style=none] (112) at (7.75, 0.5) {};
		\node [style=none] (113) at (7.75, -0.75) {};
		\node [style={white_dot}] (114) at (7, 0.5) {};
		\node [style=none] (115) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (15.center);
		\draw (10.center) to (16);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (11.center);
		\draw [in=90, out=-90] (21.center) to (23);
		\draw [in=270, out=90] (27.center) to (31.center);
		\draw [in=30, out=-90, looseness=0.50] (53.center) to (30);
		\draw [in=150, out=-90] (22.center) to (30);
		\draw [in=135, out=-90, looseness=0.75] (28.center) to (55);
		\draw (55) to (56.center);
		\draw [in=-90, out=0] (55) to (23);
		\draw (30) to (54.center);
		\draw (59.center) to (16);
		\draw (60.center) to (61);
		\draw (62.center) to (61);
		\draw [in=90, out=-90] (81.center) to (83);
		\draw [in=90, out=-90, looseness=1.50] (89.center) to (87);
		\draw [in=165, out=-90, looseness=0.75] (82.center) to (87);
		\draw [in=135, out=-90, looseness=0.75] (86.center) to (91);
		\draw (91) to (92.center);
		\draw [in=-90, out=0] (91) to (83);
		\draw (87) to (90.center);
		\draw [in=270, out=90] (93.center) to (94);
		\draw [in=90, out=-90] (97) to (99);
		\draw [in=0, out=-90] (102.center) to (101);
		\draw [in=165, out=-90, looseness=0.75] (98) to (101);
		\draw [in=135, out=-90, looseness=0.75] (100) to (104);
		\draw (104) to (105.center);
		\draw [in=-90, out=0] (104) to (99);
		\draw (101) to (103.center);
		\draw (114) to (115.center);
		\draw (113.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tagmember.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=WIDEmorph] (0) at (-0.5, 0.25) {$T$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=state] (5) at (-0.5, -1.25) {$p$};
		\node [style=state] (6) at (0.5, -1.25) {$f$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-2, 0) {$:=$};
		\node [style=morph] (10) at (-3, 0) {$T_{pf}$};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [in=90, out=-90] (3.center) to (5);
		\draw [in=90, out=-90] (4.center) to (6);
		\draw (1.center) to (7.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tagmembercon1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (10) at (1.75, -0.425) {$T_{pf}$};
		\node [style=morph] (11) at (1.75, 0.575) {$g$};
		\node [style=none] (12) at (1.75, -1.175) {};
		\node [style=none] (13) at (1.75, 1.325) {};
		\node [style=none] (14) at (2.75, 0.075) {$=$};
		\node [style=none] (15) at (3.75, -0.675) {};
		\node [style=morph] (16) at (3.75, 0.075) {$g$};
		\node [style=none] (18) at (3.75, 0.825) {};
		\node [style=WIDEmorph] (19) at (-3.75, 0.5) {$\putt{}$};
		\node [style=none] (20) at (-4.25, 0.75) {};
		\node [style=none] (21) at (-4.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=none] (25) at (-3.25, -0.5) {};
		\node [style=none] (26) at (-4.25, 1.5) {};
		\node [style=morph] (28) at (-4.25, -0.5) {$T_{pf}$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-2.5, 0) {$=$};
		\node [style=WIDEmorph] (31) at (-1, -0.25) {$\putt{}$};
		\node [style=none] (32) at (-1.5, -1.25) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, -1.25) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=morph] (39) at (-1.5, 0.75) {$T_{pf}$};
		\node [style=none] (40) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (12.center);
		\draw (13.center) to (11);
		\draw (16) to (15.center);
		\draw (18.center) to (16);
		\draw (23.center) to (25.center);
		\draw (20.center) to (26.center);
		\draw (21.center) to (28);
		\draw (28) to (29.center);
		\draw (35.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (33.center) to (39);
		\draw (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tagmembercon2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=morph] (28) at (-3.5, -0.5) {$T_{p_1 f_1}$};
		\node [style=none] (29) at (-3.5, -1.25) {};
		\node [style=none] (30) at (-2.5, 0) {$=$};
		\node [style=none] (33) at (-3.5, 1.25) {};
		\node [style=morph] (39) at (-3.5, 0.5) {$T_{p_2 f_2}$};
		\node [style=morph] (40) at (-1.5, -0.5) {$T_{p_2 f_2}$};
		\node [style=none] (41) at (-1.5, -1.25) {};
		\node [style=none] (42) at (-1.5, 1.25) {};
		\node [style=morph] (43) at (-1.5, 0.5) {$T_{p_1 f_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29.center);
		\draw (33.center) to (39);
		\draw (28) to (39);
		\draw (40) to (41.center);
		\draw (42.center) to (43);
		\draw (40) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> tagfigs/tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 2.5) {$\cat{L}(\mathcal{C})$};
		\node [style=box] (1) at (-2.25, -1.5) {$\cat{wbL}(\mathcal{C})$};
		\node [style=box] (2) at (0, 0.5) {$\cat{pgL}(\mathcal{C})$};
		\node [style=box] (3) at (0, -1.5) {$\cat{TL}(\mathcal{C})$};
		\node [style=box] (4) at (2.25, -1.5) {$\cat{pgppL}(\mathcal{C})$};
		\node [style=box] (5) at (-1.25, -3.5) {$\cat{cdepTL}(\mathcal{C})$};
		\node [style=box] (6) at (1.25, -3.5) {$\cat{fldepTL}(\mathcal{C})$};
		\node [style=box] (7) at (0, -5.5) {$\cat{vwbL}(\mathcal{C})$};
		\node [style=none] (8) at (0, -5) {};
		\node [style=none] (9) at (-1.25, -4) {};
		\node [style=none] (10) at (1.25, -4) {};
		\node [style=none] (11) at (1.25, -3) {};
		\node [style=none] (12) at (2.25, -2) {};
		\node [style=none] (13) at (-0.25, -2) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (-1.25, -3) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (22.center) to (23.center);
		\draw [style=new edge style 0] (15.center) to (18.center);
		\draw [style=new edge style 0] (17.center) to (20.center);
		\draw [style=new edge style 0] (16.center) to (19.center);
		\draw [style=new edge style 0] (24.center) to (11.center);
		\draw [style=new edge style 0] (13.center) to (21.center);
		\draw [style=new edge style 0] (14.center) to (21.center);
		\draw [style=new edge style 0] (12.center) to (11.center);
		\draw [style=new edge style 0] (10.center) to (8.center);
		\draw [style=new edge style 0] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

